Hankel Determinants of convoluted Catalan numbers and nonintersecting lattice paths: A bijective proof of Cigler's Conjecture

In recent preprints, Cigler considered certain Hankel determinants of convoluted Catalan numbers and conjectured identities for these determinants. In this note, we shall give a bijective proof of Cigler's Conjecture by interpreting determinants as generating functions of nonintersecting lattice paths: this proof employs the reflection principle, the Lindstr\"om-Gessel-Viennot-method and a certain construction involving reflections and overlays of nonintersecting lattice paths. Shortly after this bijective proof was presented here, Cigler provided a shorter proof based on earlier results.

==> graphics/ascending_adjacencies-0.tex <==
% !TEX root = ../skriptum.tex
% File generated by function <ascending_adjacencies>.
% Timestamp:
%	Wed, 28 Feb 2024 13:16:49.
% *** Start of picture ***
% Unit length:
\psset{unit=0.5cm}
\begin{pspicture}(-2.45,-1.45)(14.45,7.45)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](-2.45,-1.45)(14.45,-1.45)(14.45,7.45)(-2.45,7.45)

\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline[linecolor=lightgray](-2,-1)(-2,7)
\psline[linecolor=lightgray](-1,-1)(-1,7)
\psline[linecolor=lightgray](0,-1)(0,7)
\psline[linecolor=lightgray](1,-1)(1,7)
\psline[linecolor=lightgray](2,-1)(2,7)
\psline[linecolor=lightgray](3,-1)(3,7)
\psline[linecolor=lightgray](4,-1)(4,7)
\psline[linecolor=lightgray](5,-1)(5,7)
\psline[linecolor=lightgray](6,-1)(6,7)
\psline[linecolor=lightgray](7,-1)(7,7)
\psline[linecolor=lightgray](8,-1)(8,7)
\psline[linecolor=lightgray](9,-1)(9,7)
\psline[linecolor=lightgray](10,-1)(10,7)
\psline[linecolor=lightgray](11,-1)(11,7)
\psline[linecolor=lightgray](12,-1)(12,7)
\psline[linecolor=lightgray](13,-1)(13,7)
\psline[linecolor=lightgray](14,-1)(14,7)
\psline[linecolor=lightgray](-2,-1)(14,-1)
\psline[linecolor=lightgray](-2,0)(14,0)
\psline[linecolor=lightgray](-2,1)(14,1)
\psline[linecolor=lightgray](-2,2)(14,2)
\psline[linecolor=lightgray](-2,3)(14,3)
\psline[linecolor=lightgray](-2,4)(14,4)
\psline[linecolor=lightgray](-2,5)(14,5)
\psline[linecolor=lightgray](-2,6)(14,6)
\psline[linecolor=lightgray](-2,7)(14,7)
\pspolygon[linestyle=solid,linewidth=0.05,linecolor=gray,linearc=0.2,fillstyle=crosshatch,hatchcolor=lightgray](-1,0)(0,0)(0,5)(-1,5)
\pspolygon[linestyle=solid,linewidth=0.05,linecolor=gray,linearc=0.2,fillstyle=crosshatch,hatchcolor=lightgray](0,1)(1,1)(1,6)(0,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue]{->}(-0.09,4)(-0.09,5)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue,linestyle=dotted](-0.09,0)(-0.09,4)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green]{->}(0,5)(-1,5)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=gray]{->}(-1,0)(0,0)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue]{->}(0.09,2)(0.09,1)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue,linestyle=dotted](0.09,2)(0.09,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green]{->}(0,1)(1,1)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=gray]{->}(1,6)(0,6)
\pspolygon[linestyle=solid,linewidth=0.05,linecolor=gray,linearc=0.2,fillstyle=crosshatch,hatchcolor=lightgray](3,0)(4,0)(4,6)(3,6)
\pspolygon[linestyle=solid,linewidth=0.05,linecolor=gray,linearc=0.2,fillstyle=crosshatch,hatchcolor=lightgray](4,2)(5,2)(5,6)(4,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green]{->}(3.91,5)(3.91,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green,linestyle=dotted](3.91,0)(3.91,5)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue]{->}(4,6)(3,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=gray]{->}(3,0)(4,0)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green]{->}(4.09,3)(4.09,2)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green,linestyle=dotted](4.09,3)(4.09,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue]{->}(4,2)(5,2)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=gray]{->}(5,6)(4,6)
\pspolygon[linestyle=solid,linewidth=0.05,linecolor=gray,linearc=0.2,fillstyle=crosshatch,hatchcolor=lightgray](7,0)(8,0)(8,6)(7,6)
\pspolygon[linestyle=solid,linewidth=0.05,linecolor=gray,linearc=0.2,fillstyle=crosshatch,hatchcolor=lightgray](8,0)(9,0)(9,6)(8,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green]{->}(7.91,5)(7.91,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green,linestyle=dotted](7.91,0)(7.91,5)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue]{->}(8,6)(7,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=gray]{->}(7,0)(8,0)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green]{->}(8.09,1)(8.09,0)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green,linestyle=dotted](8.09,1)(8.09,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue]{->}(8,0)(9,0)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=gray]{->}(9,6)(8,6)
\pspolygon[linestyle=solid,linewidth=0.05,linecolor=gray,linearc=0.2,fillstyle=crosshatch,hatchcolor=lightgray](11,0)(12,0)(12,4)(11,4)
\pspolygon[linestyle=solid,linewidth=0.05,linecolor=gray,linearc=0.2,fillstyle=crosshatch,hatchcolor=lightgray](12,0)(13,0)(13,6)(12,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue]{->}(11.91,3)(11.91,4)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue,linestyle=dotted](11.91,0)(11.91,3)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green]{->}(12,4)(11,4)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=gray]{->}(11,0)(12,0)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue]{->}(12.09,1)(12.09,0)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue,linestyle=dotted](12.09,1)(12.09,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green]{->}(12,0)(13,0)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=gray]{->}(13,6)(12,6)
\end{pspicture}


==> graphics/ascending_adjacencies.tex <==
% !TEX root = ../skriptum.tex
% File generated by function <ascending_adjacencies>.
% Timestamp:
%	Wed, 28 Feb 2024 13:16:49.
% *** Start of picture ***
% Unit length:
\psset{unit=0.5cm}
\begin{pspicture}(-2.45,-1.45)(14.45,7.45)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](-2.45,-1.45)(14.45,-1.45)(14.45,7.45)(-2.45,7.45)

\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline[linecolor=lightgray](-2,-1)(-2,7)
\psline[linecolor=lightgray](-1,-1)(-1,7)
\psline[linecolor=lightgray](0,-1)(0,7)
\psline[linecolor=lightgray](1,-1)(1,7)
\psline[linecolor=lightgray](2,-1)(2,7)
\psline[linecolor=lightgray](3,-1)(3,7)
\psline[linecolor=lightgray](4,-1)(4,7)
\psline[linecolor=lightgray](5,-1)(5,7)
\psline[linecolor=lightgray](6,-1)(6,7)
\psline[linecolor=lightgray](7,-1)(7,7)
\psline[linecolor=lightgray](8,-1)(8,7)
\psline[linecolor=lightgray](9,-1)(9,7)
\psline[linecolor=lightgray](10,-1)(10,7)
\psline[linecolor=lightgray](11,-1)(11,7)
\psline[linecolor=lightgray](12,-1)(12,7)
\psline[linecolor=lightgray](13,-1)(13,7)
\psline[linecolor=lightgray](14,-1)(14,7)
\psline[linecolor=lightgray](-2,-1)(14,-1)
\psline[linecolor=lightgray](-2,0)(14,0)
\psline[linecolor=lightgray](-2,1)(14,1)
\psline[linecolor=lightgray](-2,2)(14,2)
\psline[linecolor=lightgray](-2,3)(14,3)
\psline[linecolor=lightgray](-2,4)(14,4)
\psline[linecolor=lightgray](-2,5)(14,5)
\psline[linecolor=lightgray](-2,6)(14,6)
\psline[linecolor=lightgray](-2,7)(14,7)
\pspolygon[linestyle=solid,linewidth=0.05,linecolor=gray,linearc=0.2,fillstyle=crosshatch,hatchcolor=lightgray](-1,0)(0,0)(0,5)(-1,5)
\pspolygon[linestyle=solid,linewidth=0.05,linecolor=gray,linearc=0.2,fillstyle=crosshatch,hatchcolor=lightgray](0,1)(1,1)(1,6)(0,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue]{->}(-0.09,4)(-0.09,5)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue,linestyle=dotted](-0.09,0)(-0.09,4)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green]{->}(0,5)(-1,5)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=gray]{->}(-1,0)(0,0)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue]{->}(0.09,2)(0.09,1)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue,linestyle=dotted](0.09,2)(0.09,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green]{->}(0,1)(1,1)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=gray]{->}(1,6)(0,6)
\pspolygon[linestyle=solid,linewidth=0.05,linecolor=gray,linearc=0.2,fillstyle=crosshatch,hatchcolor=lightgray](3,0)(4,0)(4,6)(3,6)
\pspolygon[linestyle=solid,linewidth=0.05,linecolor=gray,linearc=0.2,fillstyle=crosshatch,hatchcolor=lightgray](4,2)(5,2)(5,6)(4,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green]{->}(3.91,5)(3.91,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green,linestyle=dotted](3.91,0)(3.91,5)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue]{->}(4,6)(3,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=gray]{->}(3,0)(4,0)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green]{->}(4.09,3)(4.09,2)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green,linestyle=dotted](4.09,3)(4.09,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue]{->}(4,2)(5,2)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=gray]{->}(5,6)(4,6)
\pspolygon[linestyle=solid,linewidth=0.05,linecolor=gray,linearc=0.2,fillstyle=crosshatch,hatchcolor=lightgray](7,0)(8,0)(8,6)(7,6)
\pspolygon[linestyle=solid,linewidth=0.05,linecolor=gray,linearc=0.2,fillstyle=crosshatch,hatchcolor=lightgray](8,0)(9,0)(9,6)(8,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green]{->}(7.91,5)(7.91,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green,linestyle=dotted](7.91,0)(7.91,5)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue]{->}(8,6)(7,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=gray]{->}(7,0)(8,0)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green]{->}(8.09,1)(8.09,0)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green,linestyle=dotted](8.09,1)(8.09,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue]{->}(8,0)(9,0)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=gray]{->}(9,6)(8,6)
\pspolygon[linestyle=solid,linewidth=0.05,linecolor=gray,linearc=0.2,fillstyle=crosshatch,hatchcolor=lightgray](11,0)(12,0)(12,4)(11,4)
\pspolygon[linestyle=solid,linewidth=0.05,linecolor=gray,linearc=0.2,fillstyle=crosshatch,hatchcolor=lightgray](12,0)(13,0)(13,6)(12,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue]{->}(11.91,3)(11.91,4)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue,linestyle=dotted](11.91,0)(11.91,3)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green]{->}(12,4)(11,4)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=gray]{->}(11,0)(12,0)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue]{->}(12.09,1)(12.09,0)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue,linestyle=dotted](12.09,1)(12.09,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green]{->}(12,0)(13,0)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=gray]{->}(13,6)(12,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=black](-1.25,0)(0,0)(0,1)(1.25,1)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=black](-1.25,5)(0,5)(0,6)(1.25,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=black](2.75,0)(4,0)(4,2)(5.25,2)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=black](2.75,6)(5.25,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=black](6.75,0)(9.25,0)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=black](6.75,6)(9.25,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=black](10.75,0)(13.25,0)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=black](10.75,4)(12,4)(12,6)(13.25,6)
\end{pspicture}


==> graphics/base_cases.tex <==
% !TEX root = ../skriptum.tex
% File generated by function <base_cases>.
% Timestamp:
%	Wed, 28 Feb 2024 14:32:09.
% *** Start of picture ***
% Unit length:
\psset{unit=0.5cm}
\begin{pspicture}(-1.2,-1.4)(21.2,3.85)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](-1.2,-1.4)(21.2,-1.4)(21.2,3.85)(-1.2,3.85)

\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline(-1,0)(21,0)
\psline(-1,3)(21,3)
\pspolygon[fillstyle=none,linearc=0.1](0,-1.2)(2,-1.2)(2,0)(0,0)
\rput(1,-0.6){ {\small\gray $k-1$}}
\pspolygon[fillstyle=none,linearc=0.1](3,-1.2)(7,-1.2)(7,0)(3,0)
\rput(5,-0.6){ {\small\gray $m+\Iverson{\text{even}}$}}
\pspolygon[fillstyle=none,linearc=0.1](8,-1.2)(11,-1.2)(11,0)(8,0)
\rput(9.5,-0.6){ {\small\gray $n$}}
\pspolygon[fillstyle=solid,fillcolor=blue,linecolor=blue,opacity=0.1](0,0)(7,3)(5,3)(2,0)
\psline[linecolor=blue](1,0)(6,3)
\pspolygon[fillstyle=solid,fillcolor=gray,linecolor=gray,opacity=0.1](3,0)(7,0)(0,3)(4,3)
\psline[linecolor=gray](4,0)(3,3)
\psline[linecolor=gray](5,0)(2,3)
\pspolygon[fillstyle=solid,fillcolor=green,linecolor=green,opacity=0.1](8,0)(11,0)(11,3)(8,3)
\psline[linecolor=green](9,0)(9,3)
\psline[linecolor=green](10,0)(10,3)
\pspolygon[fillstyle=solid,fillcolor=blue,linecolor=blue,opacity=0.1](14,0)(16,0)(14,3)(16,3)
\psline[linecolor=blue](15,0)(15,3)
\pspolygon[fillstyle=solid,fillcolor=green,linecolor=green,opacity=0.1](17,0)(20,0)(20,3)(17,3)
\psline[linecolor=green](18,0)(18,3)
\psline[linecolor=green](19,0)(19,3)
\pspolygon[fillstyle=none,linearc=0.1](14,-1.2)(16,-1.2)(16,0)(14,0)
\rput(15,-0.6){ {\small\gray $l+1$}}
\pspolygon[fillstyle=none,linearc=0.1](17,-1.2)(20,-1.2)(20,0)(17,0)
\rput(18.5,-0.6){ {\small\gray $n\!-\!l\!-\!1$}}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](0,0){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](0,3){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](1,0){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](1,3){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](2,0){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](2,3){0.15}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](3,0){0.15}{135.0}{315.0}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](3,0){0.15}{315.0}{495.0}
\pscircle[linecolor=black,linewidth=0.5pt](3,0){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](3,3){0.15}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](4,0){0.15}{135.0}{315.0}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](4,0){0.15}{315.0}{495.0}
\pscircle[linecolor=black,linewidth=0.5pt](4,0){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](4,3){0.15}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](5,0){0.15}{135.0}{315.0}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](5,0){0.15}{315.0}{495.0}
\pscircle[linecolor=black,linewidth=0.5pt](5,0){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](5,3){0.15}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](6,0){0.15}{135.0}{315.0}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](6,0){0.15}{315.0}{495.0}
\pscircle[linecolor=black,linewidth=0.5pt](6,0){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](6,3){0.15}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](7,0){0.15}{135.0}{315.0}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](7,0){0.15}{315.0}{495.0}
\pscircle[linecolor=black,linewidth=0.5pt](7,0){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](7,3){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=green](8,0){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](8,3){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=green](9,0){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](9,3){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=green](10,0){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](10,3){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=green](11,0){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](11,3){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](14,0){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](14,3){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](15,0){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](15,3){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](16,0){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](16,3){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=green](17,0){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](17,3){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=green](18,0){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](18,3){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=green](19,0){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](19,3){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=green](20,0){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](20,3){0.15}
\rput(5.5,1.5){ {\small\gray LHS}}
\rput(16.5,1.5){ {\small\gray RHS}}
\end{pspicture}


==> graphics/bicoloured_chains_of_strips.tex <==
% !TEX root = ../skriptum.tex
% File generated by function <bicoloured_chains_of_strips>.
% Timestamp:
%	Wed, 21 Feb 2024 15:23:30.
% *** Start of picture ***
% Unit length:
\psset{unit=0.5cm}
\begin{pspicture}(-5.2,-7.2)(16.2,1.2)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](-5.2,-7.2)(16.2,-7.2)(16.2,1.2)(-5.2,1.2)

\psline[linecolor=magenta,linestyle=dashed](6.5,-6.5)(8.5,-4.5)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](7,-6)(8,-5)
\psline[linecolor=magenta,linestyle=dashed](10,-6)(12,-4)
\psline[linecolor=magenta,linestyle=dashed](14,-6)(16,-4)
\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline[linecolor=lightgray](-5,-7)(-5,1)
\psline[linecolor=lightgray](-4,-7)(-4,1)
\psline[linecolor=lightgray](-3,-7)(-3,1)
\psline[linecolor=lightgray](-2,-7)(-2,1)
\psline[linecolor=lightgray](-1,-7)(-1,1)
\psline[linecolor=lightgray](0,-7)(0,1)
\psline[linecolor=lightgray](1,-7)(1,1)
\psline[linecolor=lightgray](2,-7)(2,1)
\psline[linecolor=lightgray](3,-7)(3,1)
\psline[linecolor=lightgray](4,-7)(4,1)
\psline[linecolor=lightgray](5,-7)(5,1)
\psline[linecolor=lightgray](6,-7)(6,1)
\psline[linecolor=lightgray](7,-7)(7,1)
\psline[linecolor=lightgray](8,-7)(8,1)
\psline[linecolor=lightgray](9,-7)(9,1)
\psline[linecolor=lightgray](10,-7)(10,1)
\psline[linecolor=lightgray](11,-7)(11,1)
\psline[linecolor=lightgray](12,-7)(12,1)
\psline[linecolor=lightgray](13,-7)(13,1)
\psline[linecolor=lightgray](14,-7)(14,1)
\psline[linecolor=lightgray](15,-7)(15,1)
\psline[linecolor=lightgray](16,-7)(16,1)
\psline[linecolor=lightgray](-5,-7)(16,-7)
\psline[linecolor=lightgray](-5,-6)(16,-6)
\psline[linecolor=lightgray](-5,-5)(16,-5)
\psline[linecolor=lightgray](-5,-4)(16,-4)
\psline[linecolor=lightgray](-5,-3)(16,-3)
\psline[linecolor=lightgray](-5,-2)(16,-2)
\psline[linecolor=lightgray](-5,-1)(16,-1)
\psline[linecolor=lightgray](-5,0)(16,0)
\psline[linecolor=lightgray](-5,1)(16,1)
\psset{linewidth=1pt,linecolor=black,linestyle=solid,fillstyle=none}
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](-4,-2)(-4,-1)(-4,0)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](-4,-2)(-3,-2)(-3,-1)(-3,0)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](-3,-3)(-3,-2)(-3,-1)(-2,-1)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](-3,-3)(-2,-3)(-2,-2)(-2,-1)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](-2,-4)(-2,-3)(-1,-3)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](-2,-4)(-1,-4)(-1,-3)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](-1,-6)(-1,-5)(-1,-4)(0,-4)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](-1,-6)(0,-6)(0,-5)(0,-4)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](0,-2)(1,-2)(1,-1)(1,0)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](0,-2)(0,-1)(0,0)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](1,-3)(2,-3)(2,-2)(2,-1)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](1,-3)(1,-2)(1,-1)(2,-1)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](2,-4)(3,-4)(3,-3)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](2,-4)(2,-3)(3,-3)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](3,-6)(4,-6)(4,-5)(4,-4)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](3,-6)(3,-5)(3,-4)(4,-4)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](4,-3)(5,-3)(5,-2)(5,-1)(5,0)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](4,-3)(4,-2)(4,-1)(4,0)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](5,-4)(6,-4)(6,-3)(6,-2)(6,-1)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](5,-4)(5,-3)(5,-2)(5,-1)(6,-1)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](6,-5)(7,-5)(7,-4)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](6,-5)(6,-4)(7,-4)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](7,-6)(7,-5)(8,-5)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](8,-1)(8,0)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](8,-1)(9,-1)(9,0)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](9,-4)(9,-3)(9,-2)(9,-1)(10,-1)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](9,-4)(10,-4)(10,-3)(10,-2)(10,-1)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](10,-5)(10,-4)(10,-3)(10,-2)(11,-2)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](10,-5)(11,-5)(11,-4)(11,-3)(11,-2)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](12,-2)(13,-2)(13,-1)(13,0)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](12,-2)(12,-1)(12,0)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](13,-3)(14,-3)(14,-2)(14,-1)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](13,-3)(13,-2)(13,-1)(14,-1)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](14,-5)(15,-5)(15,-4)(15,-3)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](14,-5)(14,-4)(14,-3)(15,-3)
\psline[linecolor=blue](-2.95,-1.95)(-2.95,-1.05)
\psline[linecolor=green](-3.05,-1.95)(-3.05,-1.05)
\psline[linecolor=blue](1.05,-1.95)(1.05,-1.05)
\psline[linecolor=green](0.95,-1.95)(0.95,-1.05)
\psline[linecolor=blue](5.05,-2.95)(5.05,-2.05)
\psline[linecolor=green](4.95,-2.95)(4.95,-2.05)
\psline[linecolor=blue](5.05,-1.95)(5.05,-1.05)
\psline[linecolor=green](4.95,-1.95)(4.95,-1.05)
\psline[linecolor=blue](10.05,-3.95)(10.05,-3.05)
\psline[linecolor=green](9.95,-3.95)(9.95,-3.05)
\psline[linecolor=blue](10.05,-2.95)(10.05,-2.05)
\psline[linecolor=green](9.95,-2.95)(9.95,-2.05)
\psline[linecolor=blue](13.05,-1.95)(13.05,-1.05)
\psline[linecolor=green](12.95,-1.95)(12.95,-1.05)
\pspolygon[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=yellow](0.21213,-6)(0,-5.7879)(-0.21213,-6)(0,-6.2121)
\pspolygon[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=yellow](4.2121,-6)(4,-5.7879)(3.7879,-6)(4,-6.2121)
\psline[linewidth=0.2,linecolor=magenta,linestyle=solid,strokeopacity=0.2](12.154,-4.7428)(14.846,-0.25725)
\psline[linewidth=0.2,linecolor=magenta,linestyle=solid,strokeopacity=0.2](14.846,-4.7428)(12.154,-0.25725)
\rput(-2,0){ {\small\gray $1$}}
\rput(2,0){ {\small\gray $2$}}
\rput(6,0){ {\small\gray $3$}}
\rput(10,0){ {\small\gray $4$}}
\rput(14,0){ {\small\gray $5$}}
\end{pspicture}


==> graphics/bicoloured_connection_example.tex <==
% !TEX root = ../skriptum.tex
% File generated by function <bicoloured_connection_example>.
% Timestamp:
%	Mon, 08 Jan 2024 14:22:55.
% *** Start of picture ***
% Unit length:
\psset{unit=0.5cm}
\begin{pspicture}(0.8,-1.2)(20.2,12.2)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](0.8,-1.2)(20.2,-1.2)(20.2,12.2)(0.8,12.2)

\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\pspolygon[fillstyle=solid,fillcolor=peachpuff,linecolor=white](3,6)(3,5)(4,5)(4,4)(6,4)(6,3)(5,3)(5,2)(7,2)(7,6)(6,6)(6,9)
\pspolygon[fillstyle=solid,fillcolor=peachpuff,linecolor=white](12,6)(12,5)(13,5)(13,4)(15,4)(15,3)(14,3)(14,2)(16,2)(16,6)(15,6)(15,9)
\pspolygon[fillstyle=crosshatch,hatchcolor=Apricot](4,7)(4,5)(5,5)(5,8)
\pspolygon[fillstyle=crosshatch,hatchcolor=Apricot](13,7)(13,5)(14,5)(14,8)
\pspolygon[fillstyle=solid,fillcolor=peachpuff,linecolor=white](7,2)(7,1)(9,1)(9,2)(7,2)
\pspolygon[fillstyle=solid,fillcolor=peachpuff,linecolor=white](16,2)(16,1)(18,1)(18,2)(16,2)
\psline[linecolor=lightgray](1,-1)(1,12)
\psline[linecolor=lightgray](2,-1)(2,12)
\psline[linecolor=lightgray](3,-1)(3,12)
\psline[linecolor=lightgray](4,-1)(4,12)
\psline[linecolor=lightgray](5,-1)(5,12)
\psline[linecolor=lightgray](6,-1)(6,12)
\psline[linecolor=lightgray](7,-1)(7,12)
\psline[linecolor=lightgray](8,-1)(8,12)
\psline[linecolor=lightgray](9,-1)(9,12)
\psline[linecolor=lightgray](10,-1)(10,12)
\psline[linecolor=lightgray](11,-1)(11,12)
\psline[linecolor=lightgray](12,-1)(12,12)
\psline[linecolor=lightgray](13,-1)(13,12)
\psline[linecolor=lightgray](14,-1)(14,12)
\psline[linecolor=lightgray](15,-1)(15,12)
\psline[linecolor=lightgray](16,-1)(16,12)
\psline[linecolor=lightgray](17,-1)(17,12)
\psline[linecolor=lightgray](18,-1)(18,12)
\psline[linecolor=lightgray](19,-1)(19,12)
\psline[linecolor=lightgray](20,-1)(20,12)
\psline[linecolor=lightgray](1,-1)(20,-1)
\psline[linecolor=lightgray](1,0)(20,0)
\psline[linecolor=lightgray](1,1)(20,1)
\psline[linecolor=lightgray](1,2)(20,2)
\psline[linecolor=lightgray](1,3)(20,3)
\psline[linecolor=lightgray](1,4)(20,4)
\psline[linecolor=lightgray](1,5)(20,5)
\psline[linecolor=lightgray](1,6)(20,6)
\psline[linecolor=lightgray](1,7)(20,7)
\psline[linecolor=lightgray](1,8)(20,8)
\psline[linecolor=lightgray](1,9)(20,9)
\psline[linecolor=lightgray](1,10)(20,10)
\psline[linecolor=lightgray](1,11)(20,11)
\psline[linecolor=lightgray](1,12)(20,12)
\psset{linewidth=1pt,linecolor=black,linestyle=solid,fillstyle=none}
\psset{linewidth=0.1,linearc=0.2}
\psline[linewidth=0.2,linestyle=dotted,linecolor=blue,arrows=->](3,6)(3,8)
% Händische Ergänzung:
\rput(2.5,6.3){{\small\gray $P$}}
\psline[linewidth=0.2,linestyle=dotted,linecolor=green,arrows=->](6,11)(6,9)
% Händische Ergänzung:
\rput(6.5,9.3){{\small\gray $Q$}}
\psline[linecolor=blue,linestyle=dashed](2,4.9)(3,4.9)
\psline[linecolor=blue](3,4.9)(3,5.9)
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](3,5.9){0.15}
\psline[linecolor=blue,linestyle=dashed](4,1)(4,2)
\psline[linecolor=blue](4,2)(4,3)(4,4)(4,5)(4,6)(4,7)
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](4,7){0.15}
\psline[linecolor=green,linestyle=dashed](2,5)(3,5)
\psline[linecolor=green](3,5)(4,5)(5,5)(5,6)(5,7)(5,8)
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](5,8){0.15}
\psline[linecolor=green,linestyle=dashed](1.9,4)(2.9,4)
\psline[linecolor=green](2.9,4)(3.9,4)(4.9,4)(5.9,4)(5.9,5)(5.9,6)(5.9,7)(5.9,8)(5.9,9)
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](5.9,9){0.15}
\psline[linecolor=green,linestyle=dashed](3,2)(4,2)
\psline[linecolor=green](4,2)(5,2)(6,2)(7,2)(7,3)(7,4)(7,5)(7,6)(7,7)(7,8)(7,9)(7,10)
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](7,10){0.15}
\psline[linecolor=blue,linestyle=dashed](5,1)(5,2)
\psline[linecolor=blue](5,2)(5,3)(6,3)(6,4)(6,5)(6,6)(7,6)(8,6)(8,7)(8,8)(8,9)(8,10)(8,11)
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](8,11){0.15}
\psline[linecolor=green,linestyle=dashed](6,0)(6,1)
\psline[linecolor=green,linestyle=dashed](9,2)(9,3)
\psline[linecolor=green](6,1)(7,1)(8,1)(9,1)(9,2)
\psline[linecolor=blue,linestyle=dashed](7,0)(7,1)
\psline[linecolor=blue,linestyle=dashed](9,2)(10,2)
\psline[linecolor=blue](7,1)(7,2)(8,2)(9,2)
\psline[linewidth=0.1,linecolor=lightgray,linearc=0.2,arrows=>](3.2,5.8)(3.2,5.2)(3.8,5.2)
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=white](3,5){0.15}
\psline[linewidth=0.1,linecolor=lightgray,linearc=0.2,arrows=>](3.2,4.8)(3.8,4.8)(3.8,4.2)
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=white](4,5){0.15}
\psline[linewidth=0.1,linecolor=lightgray,linearc=0.2,arrows=>](4.2,4.8)(4.2,4.2)(4.8,4.2)
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=white](4,4){0.15}
\psline[linewidth=0.1,linecolor=lightgray,linearc=0.2,arrows=>](5.2,3.8)(5.8,3.8)(5.8,3.2)
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=white](6,4){0.15}
\psline[linewidth=0.1,linecolor=lightgray,linearc=0.2,arrows=>](5.2,2.8)(5.2,2.2)(5.8,2.2)
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=white](5,2){0.15}
\psline[linewidth=0.1,linecolor=lightgray,linearc=0.2,arrows=>](6.8,5.2)(6.8,5.8)(6.2,5.8)
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=white](7,6){0.15}
\psline[linewidth=0.1,linecolor=lightgray,linearc=0.2,arrows=>](6.8,6.2)(6.2,6.2)(6.2,6.8)
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=white](6,6){0.15}
\psline[linewidth=0.1,linecolor=lightgray,linearc=0.2,arrows=>](7.8,2.2)(7.2,2.2)(7.2,2.8)
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=white](7,2){0.15}
\psline[linewidth=0.1,linecolor=lightgray,linearc=0.2,arrows=>](7.2,1.8)(7.2,1.2)(7.8,1.2)
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=white](7,1){0.15}
\psline[linewidth=0.1,linecolor=lightgray,linearc=0.2,arrows=>](8.8,1.2)(8.8,1.8)(8.2,1.8)
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=white](9,2){0.15}
\psline[linewidth=0.1,linecolor=lightgray,linearc=0.2,arrows=>](6.2,1.8)(6.8,1.8)(6.8,1.2)
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=white](7,2){0.15}
\psline[linewidth=0.2,linestyle=dotted,linecolor=green,arrows=->](12,8)(12,6)
% Händische Ergänzung:
\rput(11.5,6.3){{\small\gray $P$}}
\psline[linewidth=0.2,linestyle=dotted,linecolor=blue,arrows=->](15,9)(15,11)
% Händische Ergänzung:
\rput(15.5,9.3){{\small\gray $Q$}}
\psline[linecolor=green,linestyle=dashed](11,4.9)(12,4.9)
\psline[linecolor=green](12,4.9)(12,5.9)
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](12,5.9){0.15}
\psline[linecolor=blue,linestyle=dashed](13,1)(13,2)
\psline[linecolor=blue](13,2)(13,3)(13,4)(14,4)(15,4)(15,5)(15,6)(15,7)(15,8)(15,9)
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](15,9){0.15}
\psline[linecolor=blue,linestyle=dashed](11,5)(12,5)
\psline[linecolor=blue](12,5)(13,5)(13,6)(13,7)
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](13,7){0.15}
\psline[linecolor=green,linestyle=dashed](10.9,4)(11.9,4)
\psline[linecolor=green](11.9,4)(12.9,4)(12.9,5)(13.9,5)(13.9,6)(13.9,7)(13.9,8)
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](13.9,8){0.15}
\psline[linecolor=green,linestyle=dashed](11.9,2)(12.9,2)
\psline[linecolor=green](12.9,2)(13.9,2)(13.9,3)(14.9,3)(14.9,4)(14.9,5)(14.9,6)(15.9,6)(15.9,7)(15.9,8)(15.9,9)(15.9,10)
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](15.9,10){0.15}
\psline[linecolor=blue,linestyle=dashed](14,1)(14,2)
\psline[linecolor=blue](14,2)(15,2)(16,2)(16,3)(16,4)(16,5)(16,6)(17,6)(17,7)(17,8)(17,9)(17,10)(17,11)
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](17,11){0.15}
\psline[linecolor=blue,linestyle=dashed](15,0)(15,1)
\psline[linecolor=blue,linestyle=dashed](18,2)(18,3)
\psline[linecolor=blue](15,1)(16,1)(17,1)(18,1)(18,2)
\psline[linecolor=green,linestyle=dashed](16,0)(16,1)
\psline[linecolor=green,linestyle=dashed](18,2)(19,2)
\psline[linecolor=green](16,1)(16,2)(17,2)(18,2)
\psline[linewidth=0.1,linecolor=lightgray,linearc=0.2,arrows=>](12.8,5.2)(12.2,5.2)(12.2,5.8)
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=white](12,5){0.15}
\psline[linewidth=0.1,linecolor=lightgray,linearc=0.2,arrows=>](12.8,4.2)(12.8,4.8)(12.2,4.8)
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=white](13,5){0.15}
\psline[linewidth=0.1,linecolor=lightgray,linearc=0.2,arrows=>](13.8,4.2)(13.2,4.2)(13.2,4.8)
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=white](13,4){0.15}
\psline[linewidth=0.1,linecolor=lightgray,linearc=0.2,arrows=>](14.8,3.2)(14.8,3.8)(14.2,3.8)
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=white](15,4){0.15}
\psline[linewidth=0.1,linecolor=lightgray,linearc=0.2,arrows=>](14.8,2.2)(14.2,2.2)(14.2,2.8)
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=white](14,2){0.15}
\psline[linewidth=0.1,linecolor=lightgray,linearc=0.2,arrows=>](15.2,5.8)(15.8,5.8)(15.8,5.2)
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=white](16,6){0.15}
\psline[linewidth=0.1,linecolor=lightgray,linearc=0.2,arrows=>](15.2,6.8)(15.2,6.2)(15.8,6.2)
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=white](15,6){0.15}
\psline[linewidth=0.1,linecolor=lightgray,linearc=0.2,arrows=>](16.2,2.8)(16.2,2.2)(16.8,2.2)
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=white](16,2){0.15}
\psline[linewidth=0.1,linecolor=lightgray,linearc=0.2,arrows=>](16.8,1.2)(16.2,1.2)(16.2,1.8)
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=white](16,1){0.15}
\psline[linewidth=0.1,linecolor=lightgray,linearc=0.2,arrows=>](17.2,1.8)(17.8,1.8)(17.8,1.2)
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=white](18,2){0.15}
\psline[linewidth=0.1,linecolor=lightgray,linearc=0.2,arrows=>](15.8,1.2)(15.8,1.8)(15.2,1.8)
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=white](16,2){0.15}
\end{pspicture}


==> graphics/descending_adjacencies.tex <==
% !TEX root = ../skriptum.tex
% File generated by function <descending_adjacencies>.
% Timestamp:
%	Wed, 28 Feb 2024 13:17:42.
% *** Start of picture ***
% Unit length:
\psset{unit=0.5cm}
\begin{pspicture}(-2.45,-1.45)(14.45,7.45)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](-2.45,-1.45)(14.45,-1.45)(14.45,7.45)(-2.45,7.45)

\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline[linecolor=lightgray](-2,-1)(-2,7)
\psline[linecolor=lightgray](-1,-1)(-1,7)
\psline[linecolor=lightgray](0,-1)(0,7)
\psline[linecolor=lightgray](1,-1)(1,7)
\psline[linecolor=lightgray](2,-1)(2,7)
\psline[linecolor=lightgray](3,-1)(3,7)
\psline[linecolor=lightgray](4,-1)(4,7)
\psline[linecolor=lightgray](5,-1)(5,7)
\psline[linecolor=lightgray](6,-1)(6,7)
\psline[linecolor=lightgray](7,-1)(7,7)
\psline[linecolor=lightgray](8,-1)(8,7)
\psline[linecolor=lightgray](9,-1)(9,7)
\psline[linecolor=lightgray](10,-1)(10,7)
\psline[linecolor=lightgray](11,-1)(11,7)
\psline[linecolor=lightgray](12,-1)(12,7)
\psline[linecolor=lightgray](13,-1)(13,7)
\psline[linecolor=lightgray](14,-1)(14,7)
\psline[linecolor=lightgray](-2,-1)(14,-1)
\psline[linecolor=lightgray](-2,0)(14,0)
\psline[linecolor=lightgray](-2,1)(14,1)
\psline[linecolor=lightgray](-2,2)(14,2)
\psline[linecolor=lightgray](-2,3)(14,3)
\psline[linecolor=lightgray](-2,4)(14,4)
\psline[linecolor=lightgray](-2,5)(14,5)
\psline[linecolor=lightgray](-2,6)(14,6)
\psline[linecolor=lightgray](-2,7)(14,7)
\pspolygon[linestyle=solid,linewidth=0.05,linecolor=gray,linearc=0.2,fillstyle=crosshatch,hatchcolor=lightgray](-1,2)(0,2)(0,6)(-1,6)
\pspolygon[linestyle=solid,linewidth=0.05,linecolor=gray,linearc=0.2,fillstyle=crosshatch,hatchcolor=lightgray](0,0)(1,0)(1,4)(0,4)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue]{->}(-0.09,5)(-0.09,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue,linestyle=dotted](-0.09,2)(-0.09,5)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green]{->}(0,6)(-1,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=gray]{->}(-1,2)(0,2)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green]{->}(0.09,1)(0.09,0)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green,linestyle=dotted](0.09,1)(0.09,4)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue]{->}(0,0)(1,0)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=gray]{->}(1,4)(0,4)
\rput(0.55,4){ {\bf\green !!}}
\rput(-0.8,2){ {\bf\blue !!}}
\pspolygon[linestyle=solid,linewidth=0.05,linecolor=gray,linearc=0.2,fillstyle=crosshatch,hatchcolor=lightgray](3,3)(4,3)(4,6)(3,6)
\pspolygon[linestyle=solid,linewidth=0.05,linecolor=gray,linearc=0.2,fillstyle=crosshatch,hatchcolor=lightgray](4,0)(5,0)(5,3)(4,3)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green]{->}(3.91,5)(3.91,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green,linestyle=dotted](3.91,3)(3.91,5)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue]{->}(4,6)(3,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=gray]{->}(3,3)(4,3)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue]{->}(4.09,1)(4.09,0)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue,linestyle=dotted](4.09,1)(4.09,3)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green]{->}(4,0)(5,0)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=gray]{->}(5,3)(4,3)
\pspolygon[linestyle=solid,linewidth=0.05,linecolor=gray,linearc=0.2,fillstyle=crosshatch,hatchcolor=lightgray](7,2)(8,2)(8,6)(7,6)
\pspolygon[linestyle=solid,linewidth=0.05,linecolor=gray,linearc=0.2,fillstyle=crosshatch,hatchcolor=lightgray](8,0)(9,0)(9,4)(8,4)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue]{->}(7.91,5)(7.91,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue,linestyle=dotted](7.91,2)(7.91,5)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green]{->}(8,6)(7,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=gray]{->}(7,2)(8,2)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue]{->}(8.09,1)(8.09,0)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue,linestyle=dotted](8.09,1)(8.09,4)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green]{->}(8,0)(9,0)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=gray]{->}(9,4)(8,4)
\rput(8.55,4){ {\bf\green !!}}
\rput(7.2,2){ {\bf\green !!}}
\pspolygon[linestyle=solid,linewidth=0.05,linecolor=gray,linearc=0.2,fillstyle=crosshatch,hatchcolor=lightgray](11,3)(12,3)(12,6)(11,6)
\pspolygon[linestyle=solid,linewidth=0.05,linecolor=gray,linearc=0.2,fillstyle=crosshatch,hatchcolor=lightgray](12,0)(13,0)(13,3)(12,3)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green]{->}(11.91,5)(11.91,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green,linestyle=dotted](11.91,3)(11.91,5)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue]{->}(12,6)(11,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=gray]{->}(11,3)(12,3)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green]{->}(12.09,1)(12.09,0)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green,linestyle=dotted](12.09,1)(12.09,3)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue]{->}(12,0)(13,0)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=gray]{->}(13,3)(12,3)
\rput(4.55,3){ {\bf\blue !!}}
\rput(3.2,3){ {{\bf\green !!}}}
\rput(12.55,3){ {\bf\blue !!}}
\rput(11.2,3){ {{\bf\blue !!}}}
\end{pspicture}


==> graphics/four_configurations.tex <==
% !TEX root = ../skriptum.tex
% File generated by function <four_configurations>.
% Timestamp:
%	Mon, 05 Feb 2024 15:32:27.
% *** Start of picture ***
% Unit length:
\psset{unit=0.5cm}
\begin{pspicture}(-6.45,-1.95)(10.45,2.45)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](-6.45,-1.95)(10.45,-1.95)(10.45,2.45)(-6.45,2.45)

\pscircle[linecolor=black,linewidth=0.5pt](-4,0){0.15}
\pscircle[linecolor=black,linewidth=0.5pt](0,0){0.15}
\pscircle[linecolor=black,linewidth=0.5pt](4,0){0.15}
\pscircle[linecolor=black,linewidth=0.5pt](8,0){0.15}
\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline[linecolor=lightgray](-6,-1)(-6,2)
\psline[linecolor=lightgray](-5,-1)(-5,2)
\psline[linecolor=lightgray](-4,-1)(-4,2)
\psline[linecolor=lightgray](-3,-1)(-3,2)
\psline[linecolor=lightgray](-2,-1)(-2,2)
\psline[linecolor=lightgray](-1,-1)(-1,2)
\psline[linecolor=lightgray](0,-1)(0,2)
\psline[linecolor=lightgray](1,-1)(1,2)
\psline[linecolor=lightgray](2,-1)(2,2)
\psline[linecolor=lightgray](3,-1)(3,2)
\psline[linecolor=lightgray](4,-1)(4,2)
\psline[linecolor=lightgray](5,-1)(5,2)
\psline[linecolor=lightgray](6,-1)(6,2)
\psline[linecolor=lightgray](7,-1)(7,2)
\psline[linecolor=lightgray](8,-1)(8,2)
\psline[linecolor=lightgray](9,-1)(9,2)
\psline[linecolor=lightgray](10,-1)(10,2)
\psline[linecolor=lightgray](-6,-1)(10,-1)
\psline[linecolor=lightgray](-6,0)(10,0)
\psline[linecolor=lightgray](-6,1)(10,1)
\psline[linecolor=lightgray](-6,2)(10,2)
\psset{linewidth=1pt,linecolor=black,linestyle=solid,fillstyle=none}
\psline[linecolor=blue,linearc=0.2](-5,0)(-4,0)(-4,1)
\psline[linecolor=blue,linearc=0.2](0,0)(1,0)
\psline[linecolor=green,linearc=0.2](0,0)(1,0)
\psline[linecolor=green,linearc=0.2](7,0)(8,0)(9,0)
\psline[linecolor=blue](0.05,0.05)(0.95,0.05)
\psline[linecolor=green](0.05,-0.05)(0.95,-0.05)
\pscircle[linecolor=lightgray](-4,0){1.5}
\pscircle[linecolor=lightgray](0,0){1.5}
\pscircle[linecolor=lightgray](4,0){1.5}
\pscircle[linecolor=lightgray](8,0){1.5}
\end{pspicture}


==> graphics/four_configurations2.tex <==
% !TEX root = ../skriptum.tex
% File generated by function <four_configurations2>.
% Timestamp:
%	Mon, 05 Feb 2024 16:13:42.
% *** Start of picture ***
% Unit length:
\psset{unit=0.5cm}
\begin{pspicture}(-1.95,-1.45)(10.45,1.6)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](-1.95,-1.45)(10.45,-1.45)(10.45,1.6)(-1.95,1.6)

\pscircle[linecolor=black,linewidth=0.5pt](0,0){0.15}
\pscircle[linecolor=black,linewidth=0.5pt](4,0){0.15}
\pscircle[linecolor=black,linewidth=0.5pt](8,0){0.15}
\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline[linecolor=magenta](-1,0)(10,0)
% Händisch augebessert:
\rput(-1.5,0){ {\small $z_1$}}
\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline[linecolor=lightgray](-1,-1)(-1,1)
\psline[linecolor=lightgray](0,-1)(0,1)
\psline[linecolor=lightgray](1,-1)(1,1)
\psline[linecolor=lightgray](2,-1)(2,1)
\psline[linecolor=lightgray](3,-1)(3,1)
\psline[linecolor=lightgray](4,-1)(4,1)
\psline[linecolor=lightgray](5,-1)(5,1)
\psline[linecolor=lightgray](6,-1)(6,1)
\psline[linecolor=lightgray](7,-1)(7,1)
\psline[linecolor=lightgray](8,-1)(8,1)
\psline[linecolor=lightgray](9,-1)(9,1)
\psline[linecolor=lightgray](10,-1)(10,1)
\psline[linecolor=lightgray](-1,-1)(10,-1)
\psline[linecolor=lightgray](-1,0)(10,0)
\psline[linecolor=lightgray](-1,1)(10,1)
\psset{linewidth=1pt,linecolor=black,linestyle=solid,fillstyle=none}
\psline[linecolor=blue,linearc=0.2](0,0)(1,0)
\psline[linecolor=green,linearc=0.2](0,0)(1,0)
\psline[linecolor=green,linearc=0.2](7,0)(8,0)(9,0)
\psline[linecolor=blue](0.05,0.05)(0.95,0.05)
\psline[linecolor=green](0.05,-0.05)(0.95,-0.05)
\pspolygon[linecolor=black,linewidth=0.5pt](-0.15,0.85)(0.15,0.85)(0.15,1.15)(-0.15,1.15)
\pspolygon[linecolor=black,linewidth=0.5pt](3.85,0.85)(4.15,0.85)(4.15,1.15)(3.85,1.15)
\pspolygon[linecolor=black,linewidth=0.5pt](7.85,0.85)(8.15,0.85)(8.15,1.15)(7.85,1.15)
\end{pspicture}


==> graphics/hankel1_-2_1_o.tex <==
% !TEX root = ../skriptum.tex
% File generated by function <draw>.
% Timestamp:
%	Wed, 13 Dec 2023 10:14:56.
% *** Start of picture ***
% Unit length:
\psset{unit=0.5cm}
\begin{pspicture}(-1.95,-1.7)(3.95,4.2)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](-1.95,-1.7)(3.95,-1.7)(3.95,4.2)(-1.95,4.2)

\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline[linecolor=lightgray](-1,-1)(-1,3)
\psline[linecolor=lightgray](0,-1)(0,3)
\psline[linecolor=lightgray](1,-1)(1,3)
\psline[linecolor=lightgray](2,-1)(2,3)
\psline[linecolor=lightgray](3,-1)(3,3)
\psline[linecolor=lightgray](-1,-1)(3,-1)
\psline[linecolor=lightgray](-1,0)(3,0)
\psline[linecolor=lightgray](-1,1)(3,1)
\psline[linecolor=lightgray](-1,2)(3,2)
\psline[linecolor=lightgray](-1,3)(3,3)
\psline[linecolor=black,arrows=->](-1.75,0)(3.75,0)
\psline[linecolor=black,arrows=->](0,-1.5)(0,4)
\psline(-1,-1)(3,3)
\psline[linecolor=magenta,linestyle=dashed](0,-1)(3,2)
\psset{linewidth=1pt,linecolor=black,linestyle=solid,fillstyle=none}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](0,0){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](2,2){0.15}
\end{pspicture}


==> graphics/hankel1_-2_2_o.tex <==
% !TEX root = ../skriptum.tex
% File generated by function <draw>.
% Timestamp:
%	Wed, 13 Dec 2023 10:14:56.
% *** Start of picture ***
% Unit length:
\psset{unit=0.5cm}
\begin{pspicture}(-1.95,-1.7)(3.95,4.2)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](-1.95,-1.7)(3.95,-1.7)(3.95,4.2)(-1.95,4.2)

\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline[linecolor=lightgray](-1,-1)(-1,3)
\psline[linecolor=lightgray](0,-1)(0,3)
\psline[linecolor=lightgray](1,-1)(1,3)
\psline[linecolor=lightgray](2,-1)(2,3)
\psline[linecolor=lightgray](3,-1)(3,3)
\psline[linecolor=lightgray](-1,-1)(3,-1)
\psline[linecolor=lightgray](-1,0)(3,0)
\psline[linecolor=lightgray](-1,1)(3,1)
\psline[linecolor=lightgray](-1,2)(3,2)
\psline[linecolor=lightgray](-1,3)(3,3)
\psline[linecolor=black,arrows=->](-1.75,0)(3.75,0)
\psline[linecolor=black,arrows=->](0,-1.5)(0,4)
\psline(-1,-1)(3,3)
\psline[linecolor=magenta,linestyle=dashed](0,-1)(3,2)
\psset{linewidth=1pt,linecolor=black,linestyle=solid,fillstyle=none}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](0,0){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](1,1){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](2,2){0.15}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](1,1){0.15}{-45.0}{135.0}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](1,1){0.15}{135.0}{315.0}
\pscircle[linecolor=black,linewidth=0.5pt](1,1){0.15}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](1,1){0.15}{-45.0}{135.0}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](1,1){0.15}{135.0}{315.0}
\pscircle[linecolor=black,linewidth=0.5pt](1,1){0.15}
\end{pspicture}


==> graphics/hankel1_-2_3_o.tex <==
% !TEX root = ../skriptum.tex
% File generated by function <draw>.
% Timestamp:
%	Wed, 13 Dec 2023 10:14:56.
% *** Start of picture ***
% Unit length:
\psset{unit=0.5cm}
\begin{pspicture}(-1.95,-1.7)(3.95,4.2)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](-1.95,-1.7)(3.95,-1.7)(3.95,4.2)(-1.95,4.2)

\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline[linecolor=lightgray](-1,-1)(-1,3)
\psline[linecolor=lightgray](0,-1)(0,3)
\psline[linecolor=lightgray](1,-1)(1,3)
\psline[linecolor=lightgray](2,-1)(2,3)
\psline[linecolor=lightgray](3,-1)(3,3)
\psline[linecolor=lightgray](-1,-1)(3,-1)
\psline[linecolor=lightgray](-1,0)(3,0)
\psline[linecolor=lightgray](-1,1)(3,1)
\psline[linecolor=lightgray](-1,2)(3,2)
\psline[linecolor=lightgray](-1,3)(3,3)
\psline[linecolor=black,arrows=->](-1.75,0)(3.75,0)
\psline[linecolor=black,arrows=->](0,-1.5)(0,4)
\psline(-1,-1)(3,3)
\psline[linecolor=magenta,linestyle=dashed](0,-1)(3,2)
\psset{linewidth=1pt,linecolor=black,linestyle=solid,fillstyle=none}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](0,0){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](1,1){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](2,2){0.15}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](2,2){0.15}{-45.0}{135.0}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](2,2){0.15}{135.0}{315.0}
\pscircle[linecolor=black,linewidth=0.5pt](2,2){0.15}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](1,1){0.15}{-45.0}{135.0}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](1,1){0.15}{135.0}{315.0}
\pscircle[linecolor=black,linewidth=0.5pt](1,1){0.15}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](0,0){0.15}{-45.0}{135.0}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](0,0){0.15}{135.0}{315.0}
\pscircle[linecolor=black,linewidth=0.5pt](0,0){0.15}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](1,1){0.15}{-45.0}{135.0}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](1,1){0.15}{135.0}{315.0}
\pscircle[linecolor=black,linewidth=0.5pt](1,1){0.15}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](0,0){0.15}{-45.0}{135.0}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](0,0){0.15}{135.0}{315.0}
\pscircle[linecolor=black,linewidth=0.5pt](0,0){0.15}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](2,2){0.15}{-45.0}{135.0}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](2,2){0.15}{135.0}{315.0}
\pscircle[linecolor=black,linewidth=0.5pt](2,2){0.15}
\end{pspicture}


==> graphics/hankel1_-2_4_ep.tex <==
% !TEX root = ../skriptum.tex
% File generated by function <draw>.
% Timestamp:
%	Wed, 13 Dec 2023 10:14:56.
% *** Start of picture ***
% Unit length:
\psset{unit=0.5cm}
\begin{pspicture}(-2.95,-2.7)(4.95,5.2)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](-2.95,-2.7)(4.95,-2.7)(4.95,5.2)(-2.95,5.2)

\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline[linecolor=lightgray](-2,-2)(-2,4)
\psline[linecolor=lightgray](-1,-2)(-1,4)
\psline[linecolor=lightgray](0,-2)(0,4)
\psline[linecolor=lightgray](1,-2)(1,4)
\psline[linecolor=lightgray](2,-2)(2,4)
\psline[linecolor=lightgray](3,-2)(3,4)
\psline[linecolor=lightgray](4,-2)(4,4)
\psline[linecolor=lightgray](-2,-2)(4,-2)
\psline[linecolor=lightgray](-2,-1)(4,-1)
\psline[linecolor=lightgray](-2,0)(4,0)
\psline[linecolor=lightgray](-2,1)(4,1)
\psline[linecolor=lightgray](-2,2)(4,2)
\psline[linecolor=lightgray](-2,3)(4,3)
\psline[linecolor=lightgray](-2,4)(4,4)
\psline[linecolor=black,arrows=->](-2.75,0)(4.75,0)
\psline[linecolor=black,arrows=->](0,-2.5)(0,5)
\psline(-2,-2)(4,4)
\psline[linecolor=magenta,linestyle=dashed](-1,-2)(4,3)
\psset{linewidth=1pt,linecolor=black,linestyle=solid,fillstyle=none}
\psline[linearc=0.2,linecolor=blue](1,3)(2,3)(3,3)
\psline[linecolor=blue](-1,-1)(-1,0)(-1,1)
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](0,0){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](1,1){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](2,2){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](3,3){0.15}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](2,2){0.15}{-45.0}{135.0}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](2,2){0.15}{135.0}{315.0}
\pscircle[linecolor=black,linewidth=0.5pt](2,2){0.15}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](1,1){0.15}{-45.0}{135.0}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](1,1){0.15}{135.0}{315.0}
\pscircle[linecolor=black,linewidth=0.5pt](1,1){0.15}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](0,0){0.15}{-45.0}{135.0}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](0,0){0.15}{135.0}{315.0}
\pscircle[linecolor=black,linewidth=0.5pt](0,0){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](-1,1){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=mfzartstahlblau](-1,-1){0.15}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](1,1){0.15}{-45.0}{135.0}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](1,1){0.15}{135.0}{315.0}
\pscircle[linecolor=black,linewidth=0.5pt](1,1){0.15}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](0,0){0.15}{-45.0}{135.0}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](0,0){0.15}{135.0}{315.0}
\pscircle[linecolor=black,linewidth=0.5pt](0,0){0.15}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](2,2){0.15}{-45.0}{135.0}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](2,2){0.15}{135.0}{315.0}
\pscircle[linecolor=black,linewidth=0.5pt](2,2){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](1,3){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightcoral](3,3){0.15}
\end{pspicture}


==> graphics/hankel1_-2_5_ep.tex <==
% !TEX root = ../skriptum.tex
% File generated by function <draw>.
% Timestamp:
%	Wed, 13 Dec 2023 10:14:56.
% *** Start of picture ***
% Unit length:
\psset{unit=0.5cm}
\begin{pspicture}(-3.95,-3.7)(5.95,6.2)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](-3.95,-3.7)(5.95,-3.7)(5.95,6.2)(-3.95,6.2)

\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline[linecolor=lightgray](-3,-3)(-3,5)
\psline[linecolor=lightgray](-2,-3)(-2,5)
\psline[linecolor=lightgray](-1,-3)(-1,5)
\psline[linecolor=lightgray](0,-3)(0,5)
\psline[linecolor=lightgray](1,-3)(1,5)
\psline[linecolor=lightgray](2,-3)(2,5)
\psline[linecolor=lightgray](3,-3)(3,5)
\psline[linecolor=lightgray](4,-3)(4,5)
\psline[linecolor=lightgray](5,-3)(5,5)
\psline[linecolor=lightgray](-3,-3)(5,-3)
\psline[linecolor=lightgray](-3,-2)(5,-2)
\psline[linecolor=lightgray](-3,-1)(5,-1)
\psline[linecolor=lightgray](-3,0)(5,0)
\psline[linecolor=lightgray](-3,1)(5,1)
\psline[linecolor=lightgray](-3,2)(5,2)
\psline[linecolor=lightgray](-3,3)(5,3)
\psline[linecolor=lightgray](-3,4)(5,4)
\psline[linecolor=lightgray](-3,5)(5,5)
\psline[linecolor=black,arrows=->](-3.75,0)(5.75,0)
\psline[linecolor=black,arrows=->](0,-3.5)(0,6)
\psline(-3,-3)(5,5)
\psline[linecolor=magenta,linestyle=dashed](-2,-3)(5,4)
\psset{linewidth=1pt,linecolor=black,linestyle=solid,fillstyle=none}
\psline[linearc=0.2,linecolor=blue](1,3)(2,3)(3,3)
\psline[linecolor=blue](-1,-1)(-1,0)(-1,1)
\psline[linearc=0.2,linecolor=blue](0,4)(1,4)(2,4)(3,4)(4,4)
\psline[linecolor=blue](-1,-1)(-1,0)(-1,1)
\psline[linecolor=blue](-2,-2)(-2,-1)(-2,0)(-2,1)(-2,2)
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](0,0){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](1,1){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](2,2){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](3,3){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](4,4){0.15}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](2,2){0.15}{-45.0}{135.0}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](2,2){0.15}{135.0}{315.0}
\pscircle[linecolor=black,linewidth=0.5pt](2,2){0.15}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](1,1){0.15}{-45.0}{135.0}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](1,1){0.15}{135.0}{315.0}
\pscircle[linecolor=black,linewidth=0.5pt](1,1){0.15}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](0,0){0.15}{-45.0}{135.0}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](0,0){0.15}{135.0}{315.0}
\pscircle[linecolor=black,linewidth=0.5pt](0,0){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](-1,1){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](-2,2){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=mfzartstahlblau](-1,-1){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=mfzartstahlblau](-2,-2){0.15}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](1,1){0.15}{-45.0}{135.0}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](1,1){0.15}{135.0}{315.0}
\pscircle[linecolor=black,linewidth=0.5pt](1,1){0.15}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](0,0){0.15}{-45.0}{135.0}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](0,0){0.15}{135.0}{315.0}
\pscircle[linecolor=black,linewidth=0.5pt](0,0){0.15}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](2,2){0.15}{-45.0}{135.0}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](2,2){0.15}{135.0}{315.0}
\pscircle[linecolor=black,linewidth=0.5pt](2,2){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](1,3){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightcoral](3,3){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](0,4){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightcoral](4,4){0.15}
\end{pspicture}


==> graphics/hankel1_3_1_ep.tex <==
% !TEX root = ../skriptum.tex
% File generated by function <draw>.
% Timestamp:
%	Tue, 12 Dec 2023 17:01:24.
% *** Start of picture ***
% Unit length:
\psset{unit=0.5cm}
\begin{pspicture}(-4.95,-4.7)(1.95,2.2)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](-4.95,-4.7)(1.95,-4.7)(1.95,2.2)(-4.95,2.2)

\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline[linecolor=lightgray](-4,-4)(-4,1)
\psline[linecolor=lightgray](-3,-4)(-3,1)
\psline[linecolor=lightgray](-2,-4)(-2,1)
\psline[linecolor=lightgray](-1,-4)(-1,1)
\psline[linecolor=lightgray](0,-4)(0,1)
\psline[linecolor=lightgray](1,-4)(1,1)
\psline[linecolor=lightgray](-4,-4)(1,-4)
\psline[linecolor=lightgray](-4,-3)(1,-3)
\psline[linecolor=lightgray](-4,-2)(1,-2)
\psline[linecolor=lightgray](-4,-1)(1,-1)
\psline[linecolor=lightgray](-4,0)(1,0)
\psline[linecolor=lightgray](-4,1)(1,1)
\psline[linecolor=black,arrows=->](-4.75,0)(1.75,0)
\psline[linecolor=black,arrows=->](0,-4.5)(0,2)
\psline(-4,-4)(1,1)
\psline[linecolor=magenta,linestyle=dashed](-3,-4)(1,0)
\psset{linewidth=1pt,linecolor=black,linestyle=solid,fillstyle=none}
\psline[linearc=0.2,linecolor=blue](-1,0)(0,0)
\psline[linecolor=blue](-3,-3)(-3,-2)
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](0,0){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](-3,-2){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=mfzartstahlblau](-3,-3){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](-1,0){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightcoral](0,0){0.15}
\end{pspicture}


==> graphics/hankel1_3_2_ep.tex <==
% !TEX root = ../skriptum.tex
% File generated by function <draw>.
% Timestamp:
%	Tue, 12 Dec 2023 17:01:24.
% *** Start of picture ***
% Unit length:
\psset{unit=0.5cm}
\begin{pspicture}(-5.95,-5.7)(2.95,3.2)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](-5.95,-5.7)(2.95,-5.7)(2.95,3.2)(-5.95,3.2)

\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline[linecolor=lightgray](-5,-5)(-5,2)
\psline[linecolor=lightgray](-4,-5)(-4,2)
\psline[linecolor=lightgray](-3,-5)(-3,2)
\psline[linecolor=lightgray](-2,-5)(-2,2)
\psline[linecolor=lightgray](-1,-5)(-1,2)
\psline[linecolor=lightgray](0,-5)(0,2)
\psline[linecolor=lightgray](1,-5)(1,2)
\psline[linecolor=lightgray](2,-5)(2,2)
\psline[linecolor=lightgray](-5,-5)(2,-5)
\psline[linecolor=lightgray](-5,-4)(2,-4)
\psline[linecolor=lightgray](-5,-3)(2,-3)
\psline[linecolor=lightgray](-5,-2)(2,-2)
\psline[linecolor=lightgray](-5,-1)(2,-1)
\psline[linecolor=lightgray](-5,0)(2,0)
\psline[linecolor=lightgray](-5,1)(2,1)
\psline[linecolor=lightgray](-5,2)(2,2)
\psline[linecolor=black,arrows=->](-5.75,0)(2.75,0)
\psline[linecolor=black,arrows=->](0,-5.5)(0,3)
\psline(-5,-5)(2,2)
\psline[linecolor=magenta,linestyle=dashed](-4,-5)(2,1)
\psset{linewidth=1pt,linecolor=black,linestyle=solid,fillstyle=none}
\psline[linearc=0.2,linecolor=blue](-1,0)(0,0)
\psline[linecolor=blue](-3,-3)(-3,-2)
\psline[linearc=0.2,linecolor=blue](-2,1)(-1,1)(0,1)(1,1)
\psline[linecolor=blue](-3,-3)(-3,-2)
\psline[linecolor=blue](-4,-4)(-4,-3)(-4,-2)(-4,-1)
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](0,0){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](1,1){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](-3,-2){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](-4,-1){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=mfzartstahlblau](-3,-3){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=mfzartstahlblau](-4,-4){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](-1,0){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightcoral](0,0){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](-2,1){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightcoral](1,1){0.15}
\end{pspicture}


==> graphics/hankel2_-2_1_ep.tex <==
% !TEX root = ../skriptum.tex
% File generated by function <draw>.
% Timestamp:
%	Wed, 13 Dec 2023 10:19:55.
% *** Start of picture ***
% Unit length:
\psset{unit=0.5cm}
\begin{pspicture}(-1.95,-1.7)(3.95,4.2)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](-1.95,-1.7)(3.95,-1.7)(3.95,4.2)(-1.95,4.2)

\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline[linecolor=lightgray](-1,-1)(-1,3)
\psline[linecolor=lightgray](0,-1)(0,3)
\psline[linecolor=lightgray](1,-1)(1,3)
\psline[linecolor=lightgray](2,-1)(2,3)
\psline[linecolor=lightgray](3,-1)(3,3)
\psline[linecolor=lightgray](-1,-1)(3,-1)
\psline[linecolor=lightgray](-1,0)(3,0)
\psline[linecolor=lightgray](-1,1)(3,1)
\psline[linecolor=lightgray](-1,2)(3,2)
\psline[linecolor=lightgray](-1,3)(3,3)
\psline[linecolor=black,arrows=->](-1.75,0)(3.75,0)
\psline[linecolor=black,arrows=->](0,-1.5)(0,4)
\psline(-1,-1)(3,3)
\psline[linecolor=magenta,linestyle=dashed](1,-1)(3,1)
\psset{linewidth=1pt,linecolor=black,linestyle=solid,fillstyle=none}
\psline[linearc=0.2,linecolor=blue](2,1)(2,2)
\psline[linecolor=blue](2,1)(2,2)
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](0,0){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](2,2){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=mfzartstahlblau](2,1){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=mfzartstahlblau](2,1){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](2,2){0.15}
\end{pspicture}


==> graphics/hankel2_-2_2_ep.tex <==
% !TEX root = ../skriptum.tex
% File generated by function <draw>.
% Timestamp:
%	Wed, 13 Dec 2023 10:19:55.
% *** Start of picture ***
% Unit length:
\psset{unit=0.5cm}
\begin{pspicture}(-1.95,-1.7)(3.95,4.2)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](-1.95,-1.7)(3.95,-1.7)(3.95,4.2)(-1.95,4.2)

\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline[linecolor=lightgray](-1,-1)(-1,3)
\psline[linecolor=lightgray](0,-1)(0,3)
\psline[linecolor=lightgray](1,-1)(1,3)
\psline[linecolor=lightgray](2,-1)(2,3)
\psline[linecolor=lightgray](3,-1)(3,3)
\psline[linecolor=lightgray](-1,-1)(3,-1)
\psline[linecolor=lightgray](-1,0)(3,0)
\psline[linecolor=lightgray](-1,1)(3,1)
\psline[linecolor=lightgray](-1,2)(3,2)
\psline[linecolor=lightgray](-1,3)(3,3)
\psline[linecolor=black,arrows=->](-1.75,0)(3.75,0)
\psline[linecolor=black,arrows=->](0,-1.5)(0,4)
\psline(-1,-1)(3,3)
\psline[linecolor=magenta,linestyle=dashed](1,-1)(3,1)
\psset{linewidth=1pt,linecolor=black,linestyle=solid,fillstyle=none}
\psline[linearc=0.2,linecolor=blue](2,1)(2,2)
\psline[linecolor=blue](2,1)(2,2)
\psline[linearc=0.2,linecolor=blue](1,0)(1,1)
\psline[linecolor=blue](2,1)(2,2)
\psline[linecolor=blue](1,0)(1,1)
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](0,0){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](1,1){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](2,2){0.15}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](1,1){0.15}{-45.0}{135.0}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](1,1){0.15}{135.0}{315.0}
\pscircle[linecolor=black,linewidth=0.5pt](1,1){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=mfzartstahlblau](2,1){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=mfzartstahlblau](1,0){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=mfzartstahlblau](2,1){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](2,2){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=mfzartstahlblau](1,0){0.15}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](1,1){0.15}{-45.0}{135.0}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](1,1){0.15}{135.0}{315.0}
\pscircle[linecolor=black,linewidth=0.5pt](1,1){0.15}
\end{pspicture}


==> graphics/hankel2_-2_3_ep.tex <==
% !TEX root = ../skriptum.tex
% File generated by function <draw>.
% Timestamp:
%	Wed, 13 Dec 2023 10:19:55.
% *** Start of picture ***
% Unit length:
\psset{unit=0.5cm}
\begin{pspicture}(-1.95,-2.7)(3.95,4.2)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](-1.95,-2.7)(3.95,-2.7)(3.95,4.2)(-1.95,4.2)

\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline[linecolor=lightgray](-1,-2)(-1,3)
\psline[linecolor=lightgray](0,-2)(0,3)
\psline[linecolor=lightgray](1,-2)(1,3)
\psline[linecolor=lightgray](2,-2)(2,3)
\psline[linecolor=lightgray](3,-2)(3,3)
\psline[linecolor=lightgray](-1,-2)(3,-2)
\psline[linecolor=lightgray](-1,-1)(3,-1)
\psline[linecolor=lightgray](-1,0)(3,0)
\psline[linecolor=lightgray](-1,1)(3,1)
\psline[linecolor=lightgray](-1,2)(3,2)
\psline[linecolor=lightgray](-1,3)(3,3)
\psline[linecolor=black,arrows=->](-1.75,0)(3.75,0)
\psline[linecolor=black,arrows=->](0,-2.5)(0,4)
\psline(-1,-1)(3,3)
\psline[linecolor=magenta,linestyle=dashed](0,-2)(3,1)
\psset{linewidth=1pt,linecolor=black,linestyle=solid,fillstyle=none}
\psline[linearc=0.2,linecolor=blue](2,1)(2,2)
\psline[linecolor=blue](2,1)(2,2)
\psline[linearc=0.2,linecolor=blue](1,0)(1,1)
\psline[linecolor=blue](2,1)(2,2)
\psline[linecolor=blue](1,0)(1,1)
\psline[linearc=0.2,linecolor=blue](0,-1)(0,0)
\psline[linecolor=blue](2,1)(2,2)
\psline[linecolor=blue](1,0)(1,1)
\psline[linecolor=blue](0,-1)(0,0)
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](0,0){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](1,1){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](2,2){0.15}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](2,2){0.15}{-45.0}{135.0}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](2,2){0.15}{135.0}{315.0}
\pscircle[linecolor=black,linewidth=0.5pt](2,2){0.15}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](1,1){0.15}{-45.0}{135.0}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](1,1){0.15}{135.0}{315.0}
\pscircle[linecolor=black,linewidth=0.5pt](1,1){0.15}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](0,0){0.15}{-45.0}{135.0}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](0,0){0.15}{135.0}{315.0}
\pscircle[linecolor=black,linewidth=0.5pt](0,0){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=mfzartstahlblau](2,1){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=mfzartstahlblau](1,0){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=mfzartstahlblau](0,-1){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=mfzartstahlblau](2,1){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](2,2){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=mfzartstahlblau](1,0){0.15}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](1,1){0.15}{-45.0}{135.0}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](1,1){0.15}{135.0}{315.0}
\pscircle[linecolor=black,linewidth=0.5pt](1,1){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=mfzartstahlblau](0,-1){0.15}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](0,0){0.15}{-45.0}{135.0}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](0,0){0.15}{135.0}{315.0}
\pscircle[linecolor=black,linewidth=0.5pt](0,0){0.15}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](2,2){0.15}{-45.0}{135.0}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](2,2){0.15}{135.0}{315.0}
\pscircle[linecolor=black,linewidth=0.5pt](2,2){0.15}
\end{pspicture}


==> graphics/hankel2_-2_4_ep.tex <==
% !TEX root = ../skriptum.tex
% File generated by function <draw>.
% Timestamp:
%	Wed, 13 Dec 2023 10:19:55.
% *** Start of picture ***
% Unit length:
\psset{unit=0.5cm}
\begin{pspicture}(-2.95,-3.7)(4.95,5.2)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](-2.95,-3.7)(4.95,-3.7)(4.95,5.2)(-2.95,5.2)

\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline[linecolor=lightgray](-2,-3)(-2,4)
\psline[linecolor=lightgray](-1,-3)(-1,4)
\psline[linecolor=lightgray](0,-3)(0,4)
\psline[linecolor=lightgray](1,-3)(1,4)
\psline[linecolor=lightgray](2,-3)(2,4)
\psline[linecolor=lightgray](3,-3)(3,4)
\psline[linecolor=lightgray](4,-3)(4,4)
\psline[linecolor=lightgray](-2,-3)(4,-3)
\psline[linecolor=lightgray](-2,-2)(4,-2)
\psline[linecolor=lightgray](-2,-1)(4,-1)
\psline[linecolor=lightgray](-2,0)(4,0)
\psline[linecolor=lightgray](-2,1)(4,1)
\psline[linecolor=lightgray](-2,2)(4,2)
\psline[linecolor=lightgray](-2,3)(4,3)
\psline[linecolor=lightgray](-2,4)(4,4)
\psline[linecolor=black,arrows=->](-2.75,0)(4.75,0)
\psline[linecolor=black,arrows=->](0,-3.5)(0,5)
\psline(-2,-2)(4,4)
\psline[linecolor=magenta,linestyle=dashed](-1,-3)(4,2)
\psset{linewidth=1pt,linecolor=black,linestyle=solid,fillstyle=none}
\psline[linearc=0.2,linecolor=blue](2,1)(2,2)
\psline[linecolor=blue](2,1)(2,2)
\psline[linearc=0.2,linecolor=blue](1,0)(1,1)
\psline[linecolor=blue](2,1)(2,2)
\psline[linecolor=blue](1,0)(1,1)
\psline[linearc=0.2,linecolor=blue](0,-1)(0,0)
\psline[linecolor=blue](2,1)(2,2)
\psline[linecolor=blue](1,0)(1,1)
\psline[linecolor=blue](0,-1)(0,0)
\psline[linearc=0.2,linecolor=blue](-1,-2)(-1,-1)(-1,0)(-1,1)
\psline[linearc=0.2,linecolor=blue](1,3)(2,3)(3,3)
\psline[linecolor=blue](2,1)(2,2)
\psline[linecolor=blue](1,0)(1,1)
\psline[linecolor=blue](0,-1)(0,0)
\psline[linecolor=blue](-1,-2)(-1,-1)(-1,0)(-1,1)
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](0,0){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](1,1){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](2,2){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](3,3){0.15}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](2,2){0.15}{-45.0}{135.0}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](2,2){0.15}{135.0}{315.0}
\pscircle[linecolor=black,linewidth=0.5pt](2,2){0.15}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](1,1){0.15}{-45.0}{135.0}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](1,1){0.15}{135.0}{315.0}
\pscircle[linecolor=black,linewidth=0.5pt](1,1){0.15}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](0,0){0.15}{-45.0}{135.0}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](0,0){0.15}{135.0}{315.0}
\pscircle[linecolor=black,linewidth=0.5pt](0,0){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](-1,1){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=mfzartstahlblau](2,1){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=mfzartstahlblau](1,0){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=mfzartstahlblau](0,-1){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=mfzartstahlblau](-1,-2){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=mfzartstahlblau](2,1){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](2,2){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=mfzartstahlblau](1,0){0.15}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](1,1){0.15}{-45.0}{135.0}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](1,1){0.15}{135.0}{315.0}
\pscircle[linecolor=black,linewidth=0.5pt](1,1){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=mfzartstahlblau](0,-1){0.15}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](0,0){0.15}{-45.0}{135.0}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](0,0){0.15}{135.0}{315.0}
\pscircle[linecolor=black,linewidth=0.5pt](0,0){0.15}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](2,2){0.15}{-45.0}{135.0}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](2,2){0.15}{135.0}{315.0}
\pscircle[linecolor=black,linewidth=0.5pt](2,2){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](1,3){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightcoral](3,3){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=mfzartstahlblau](-1,-2){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](-1,1){0.15}
\end{pspicture}


==> graphics/hankel2_-2_5_ep.tex <==
% !TEX root = ../skriptum.tex
% File generated by function <draw>.
% Timestamp:
%	Wed, 13 Dec 2023 10:19:55.
% *** Start of picture ***
% Unit length:
\psset{unit=0.5cm}
\begin{pspicture}(-3.95,-4.7)(5.95,6.2)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](-3.95,-4.7)(5.95,-4.7)(5.95,6.2)(-3.95,6.2)

\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline[linecolor=lightgray](-3,-4)(-3,5)
\psline[linecolor=lightgray](-2,-4)(-2,5)
\psline[linecolor=lightgray](-1,-4)(-1,5)
\psline[linecolor=lightgray](0,-4)(0,5)
\psline[linecolor=lightgray](1,-4)(1,5)
\psline[linecolor=lightgray](2,-4)(2,5)
\psline[linecolor=lightgray](3,-4)(3,5)
\psline[linecolor=lightgray](4,-4)(4,5)
\psline[linecolor=lightgray](5,-4)(5,5)
\psline[linecolor=lightgray](-3,-4)(5,-4)
\psline[linecolor=lightgray](-3,-3)(5,-3)
\psline[linecolor=lightgray](-3,-2)(5,-2)
\psline[linecolor=lightgray](-3,-1)(5,-1)
\psline[linecolor=lightgray](-3,0)(5,0)
\psline[linecolor=lightgray](-3,1)(5,1)
\psline[linecolor=lightgray](-3,2)(5,2)
\psline[linecolor=lightgray](-3,3)(5,3)
\psline[linecolor=lightgray](-3,4)(5,4)
\psline[linecolor=lightgray](-3,5)(5,5)
\psline[linecolor=black,arrows=->](-3.75,0)(5.75,0)
\psline[linecolor=black,arrows=->](0,-4.5)(0,6)
\psline(-3,-3)(5,5)
\psline[linecolor=magenta,linestyle=dashed](-2,-4)(5,3)
\psset{linewidth=1pt,linecolor=black,linestyle=solid,fillstyle=none}
\psline[linearc=0.2,linecolor=blue](2,1)(2,2)
\psline[linecolor=blue](2,1)(2,2)
\psline[linearc=0.2,linecolor=blue](1,0)(1,1)
\psline[linecolor=blue](2,1)(2,2)
\psline[linecolor=blue](1,0)(1,1)
\psline[linearc=0.2,linecolor=blue](0,-1)(0,0)
\psline[linecolor=blue](2,1)(2,2)
\psline[linecolor=blue](1,0)(1,1)
\psline[linecolor=blue](0,-1)(0,0)
\psline[linearc=0.2,linecolor=blue](-1,-2)(-1,-1)(-1,0)(-1,1)
\psline[linearc=0.2,linecolor=blue](1,3)(2,3)(3,3)
\psline[linecolor=blue](2,1)(2,2)
\psline[linecolor=blue](1,0)(1,1)
\psline[linecolor=blue](0,-1)(0,0)
\psline[linecolor=blue](-1,-2)(-1,-1)(-1,0)(-1,1)
\psline[linearc=0.2,linecolor=blue](-2,-3)(-2,-2)(-2,-1)(-2,0)(-2,1)(-2,2)
\psline[linearc=0.2,linecolor=blue](0,4)(1,4)(2,4)(3,4)(4,4)
\psline[linecolor=blue](2,1)(2,2)
\psline[linecolor=blue](1,0)(1,1)
\psline[linecolor=blue](0,-1)(0,0)
\psline[linecolor=blue](-1,-2)(-1,-1)(-1,0)(-1,1)
\psline[linecolor=blue](-2,-3)(-2,-2)(-2,-1)(-2,0)(-2,1)(-2,2)
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](0,0){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](1,1){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](2,2){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](3,3){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](4,4){0.15}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](2,2){0.15}{-45.0}{135.0}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](2,2){0.15}{135.0}{315.0}
\pscircle[linecolor=black,linewidth=0.5pt](2,2){0.15}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](1,1){0.15}{-45.0}{135.0}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](1,1){0.15}{135.0}{315.0}
\pscircle[linecolor=black,linewidth=0.5pt](1,1){0.15}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](0,0){0.15}{-45.0}{135.0}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](0,0){0.15}{135.0}{315.0}
\pscircle[linecolor=black,linewidth=0.5pt](0,0){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](-1,1){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](-2,2){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=mfzartstahlblau](2,1){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=mfzartstahlblau](1,0){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=mfzartstahlblau](0,-1){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=mfzartstahlblau](-1,-2){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=mfzartstahlblau](-2,-3){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=mfzartstahlblau](2,1){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](2,2){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=mfzartstahlblau](1,0){0.15}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](1,1){0.15}{-45.0}{135.0}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](1,1){0.15}{135.0}{315.0}
\pscircle[linecolor=black,linewidth=0.5pt](1,1){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=mfzartstahlblau](0,-1){0.15}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](0,0){0.15}{-45.0}{135.0}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](0,0){0.15}{135.0}{315.0}
\pscircle[linecolor=black,linewidth=0.5pt](0,0){0.15}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](2,2){0.15}{-45.0}{135.0}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](2,2){0.15}{135.0}{315.0}
\pscircle[linecolor=black,linewidth=0.5pt](2,2){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](1,3){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightcoral](3,3){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=mfzartstahlblau](-1,-2){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](-1,1){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](0,4){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightcoral](4,4){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=mfzartstahlblau](-2,-3){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](-2,2){0.15}
\end{pspicture}


==> graphics/hankel2_2_1_ep.tex <==
% !TEX root = ../skriptum.tex
% File generated by function <draw>.
% Timestamp:
%	Wed, 13 Dec 2023 09:13:05.
% *** Start of picture ***
% Unit length:
\psset{unit=0.5cm}
\begin{pspicture}(-3.95,-4.7)(1.95,2.2)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](-3.95,-4.7)(1.95,-4.7)(1.95,2.2)(-3.95,2.2)

\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline[linecolor=lightgray](-3,-4)(-3,1)
\psline[linecolor=lightgray](-2,-4)(-2,1)
\psline[linecolor=lightgray](-1,-4)(-1,1)
\psline[linecolor=lightgray](0,-4)(0,1)
\psline[linecolor=lightgray](1,-4)(1,1)
\psline[linecolor=lightgray](-3,-4)(1,-4)
\psline[linecolor=lightgray](-3,-3)(1,-3)
\psline[linecolor=lightgray](-3,-2)(1,-2)
\psline[linecolor=lightgray](-3,-1)(1,-1)
\psline[linecolor=lightgray](-3,0)(1,0)
\psline[linecolor=lightgray](-3,1)(1,1)
\psline[linecolor=black,arrows=->](-3.75,0)(1.75,0)
\psline[linecolor=black,arrows=->](0,-4.5)(0,2)
\psline(-3,-3)(1,1)
\psline[linecolor=magenta,linestyle=dashed](-2,-4)(1,-1)
\psset{linewidth=1pt,linecolor=black,linestyle=solid,fillstyle=none}
\psline[linearc=0.2,linecolor=blue](-2,-3)(-2,-2)
\psline[linecolor=blue](-2,-3)(-2,-2)
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](0,0){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](-2,-2){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=mfzartstahlblau](-2,-3){0.15}
\end{pspicture}


==> graphics/hankel2_2_2_ep.tex <==
% !TEX root = ../skriptum.tex
% File generated by function <draw>.
% Timestamp:
%	Wed, 13 Dec 2023 09:13:05.
% *** Start of picture ***
% Unit length:
\psset{unit=0.5cm}
\begin{pspicture}(-4.95,-5.7)(2.95,3.2)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](-4.95,-5.7)(2.95,-5.7)(2.95,3.2)(-4.95,3.2)

\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline[linecolor=lightgray](-4,-5)(-4,2)
\psline[linecolor=lightgray](-3,-5)(-3,2)
\psline[linecolor=lightgray](-2,-5)(-2,2)
\psline[linecolor=lightgray](-1,-5)(-1,2)
\psline[linecolor=lightgray](0,-5)(0,2)
\psline[linecolor=lightgray](1,-5)(1,2)
\psline[linecolor=lightgray](2,-5)(2,2)
\psline[linecolor=lightgray](-4,-5)(2,-5)
\psline[linecolor=lightgray](-4,-4)(2,-4)
\psline[linecolor=lightgray](-4,-3)(2,-3)
\psline[linecolor=lightgray](-4,-2)(2,-2)
\psline[linecolor=lightgray](-4,-1)(2,-1)
\psline[linecolor=lightgray](-4,0)(2,0)
\psline[linecolor=lightgray](-4,1)(2,1)
\psline[linecolor=lightgray](-4,2)(2,2)
\psline[linecolor=black,arrows=->](-4.75,0)(2.75,0)
\psline[linecolor=black,arrows=->](0,-5.5)(0,3)
\psline(-4,-4)(2,2)
\psline[linecolor=magenta,linestyle=dashed](-3,-5)(2,0)
\psset{linewidth=1pt,linecolor=black,linestyle=solid,fillstyle=none}
\psline[linearc=0.2,linecolor=blue](-2,-3)(-2,-2)
\psline[linecolor=blue](-2,-3)(-2,-2)
\psline[linearc=0.2,linecolor=blue](-3,-4)(-3,-3)(-3,-2)(-3,-1)
\psline[linearc=0.2,linecolor=blue](-1,1)(0,1)(1,1)
\psline[linecolor=blue](-2,-3)(-2,-2)
\psline[linecolor=blue](-3,-4)(-3,-3)(-3,-2)(-3,-1)
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](0,0){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](1,1){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](-2,-2){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](-3,-1){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=mfzartstahlblau](-2,-3){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=mfzartstahlblau](-3,-4){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](-1,1){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightcoral](1,1){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=mfzartstahlblau](-3,-4){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](-3,-1){0.15}
\end{pspicture}


==> graphics/hankel4_-2_4_e.tex <==
% !TEX root = ../skriptum.tex
% File generated by function <draw>.
% Timestamp:
%	Wed, 13 Dec 2023 16:18:38.
% *** Start of picture ***
% Unit length:
\psset{unit=0.5cm}
\begin{pspicture}(-2.95,-1.7)(4.95,5.2)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](-2.95,-1.7)(4.95,-1.7)(4.95,5.2)(-2.95,5.2)

\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline[linecolor=lightgray](-2,-1)(-2,4)
\psline[linecolor=lightgray](-1,-1)(-1,4)
\psline[linecolor=lightgray](0,-1)(0,4)
\psline[linecolor=lightgray](1,-1)(1,4)
\psline[linecolor=lightgray](2,-1)(2,4)
\psline[linecolor=lightgray](3,-1)(3,4)
\psline[linecolor=lightgray](4,-1)(4,4)
\psline[linecolor=lightgray](-2,-1)(4,-1)
\psline[linecolor=lightgray](-2,0)(4,0)
\psline[linecolor=lightgray](-2,1)(4,1)
\psline[linecolor=lightgray](-2,2)(4,2)
\psline[linecolor=lightgray](-2,3)(4,3)
\psline[linecolor=lightgray](-2,4)(4,4)
\psline[linecolor=black,arrows=->](-2.75,0)(4.75,0)
\psline[linecolor=black,arrows=->](0,-1.5)(0,5)
\psline(-1,-1)(4,4)
\psline[linecolor=magenta,linestyle=dashed](3,-1)(4,0)
\psset{linewidth=1pt,linecolor=black,linestyle=solid,fillstyle=none}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](0,0){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](1,1){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](2,2){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](3,3){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](2,0){0.15}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](1,1){0.15}{-45.0}{135.0}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](1,1){0.15}{135.0}{315.0}
\pscircle[linecolor=black,linewidth=0.5pt](1,1){0.15}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](0,0){0.15}{-45.0}{135.0}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](0,0){0.15}{135.0}{315.0}
\pscircle[linecolor=black,linewidth=0.5pt](0,0){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](-1,1){0.15}
\end{pspicture}


==> graphics/hankel4_-2_4_ep.tex <==
% !TEX root = ../skriptum.tex
% File generated by function <draw>.
% Timestamp:
%	Wed, 13 Dec 2023 16:18:38.
% *** Start of picture ***
% Unit length:
\psset{unit=0.5cm}
\begin{pspicture}(-2.95,-5.7)(4.95,5.2)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](-2.95,-5.7)(4.95,-5.7)(4.95,5.2)(-2.95,5.2)

\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline[linecolor=lightgray](-2,-5)(-2,4)
\psline[linecolor=lightgray](-1,-5)(-1,4)
\psline[linecolor=lightgray](0,-5)(0,4)
\psline[linecolor=lightgray](1,-5)(1,4)
\psline[linecolor=lightgray](2,-5)(2,4)
\psline[linecolor=lightgray](3,-5)(3,4)
\psline[linecolor=lightgray](4,-5)(4,4)
\psline[linecolor=lightgray](-2,-5)(4,-5)
\psline[linecolor=lightgray](-2,-4)(4,-4)
\psline[linecolor=lightgray](-2,-3)(4,-3)
\psline[linecolor=lightgray](-2,-2)(4,-2)
\psline[linecolor=lightgray](-2,-1)(4,-1)
\psline[linecolor=lightgray](-2,0)(4,0)
\psline[linecolor=lightgray](-2,1)(4,1)
\psline[linecolor=lightgray](-2,2)(4,2)
\psline[linecolor=lightgray](-2,3)(4,3)
\psline[linecolor=lightgray](-2,4)(4,4)
\psline[linecolor=black,arrows=->](-2.75,0)(4.75,0)
\psline[linecolor=black,arrows=->](0,-5.5)(0,5)
\psline(-2,-2)(4,4)
\psline[linecolor=magenta,linestyle=dashed](-1,-5)(4,0)
\psset{linewidth=1pt,linecolor=black,linestyle=solid,fillstyle=none}
\psline[linecolor=blue](2,-1)(2,0)
\psline[linecolor=blue](1,-2)(1,-1)(1,0)(1,1)
\psline[linecolor=blue](0,-3)(0,-2)(0,-1)(0,0)
\psline[linecolor=blue](-1,-4)(-1,-3)(-1,-2)(-1,-1)(-1,0)(-1,1)
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](0,0){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](1,1){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](2,2){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](3,3){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](2,0){0.15}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](1,1){0.15}{-45.0}{135.0}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](1,1){0.15}{135.0}{315.0}
\pscircle[linecolor=black,linewidth=0.5pt](1,1){0.15}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](0,0){0.15}{-45.0}{135.0}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](0,0){0.15}{135.0}{315.0}
\pscircle[linecolor=black,linewidth=0.5pt](0,0){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](-1,1){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=mfzartstahlblau](2,-1){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=mfzartstahlblau](1,-2){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=mfzartstahlblau](0,-3){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=mfzartstahlblau](-1,-4){0.15}
\end{pspicture}


==> graphics/hankel4_-2_4_o.tex <==
% !TEX root = ../skriptum.tex
% File generated by function <draw>.
% Timestamp:
%	Wed, 13 Dec 2023 16:18:38.
% *** Start of picture ***
% Unit length:
\psset{unit=0.5cm}
\begin{pspicture}(-2.95,-5.7)(4.95,5.2)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](-2.95,-5.7)(4.95,-5.7)(4.95,5.2)(-2.95,5.2)

\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline[linecolor=lightgray](-2,-5)(-2,4)
\psline[linecolor=lightgray](-1,-5)(-1,4)
\psline[linecolor=lightgray](0,-5)(0,4)
\psline[linecolor=lightgray](1,-5)(1,4)
\psline[linecolor=lightgray](2,-5)(2,4)
\psline[linecolor=lightgray](3,-5)(3,4)
\psline[linecolor=lightgray](4,-5)(4,4)
\psline[linecolor=lightgray](-2,-5)(4,-5)
\psline[linecolor=lightgray](-2,-4)(4,-4)
\psline[linecolor=lightgray](-2,-3)(4,-3)
\psline[linecolor=lightgray](-2,-2)(4,-2)
\psline[linecolor=lightgray](-2,-1)(4,-1)
\psline[linecolor=lightgray](-2,0)(4,0)
\psline[linecolor=lightgray](-2,1)(4,1)
\psline[linecolor=lightgray](-2,2)(4,2)
\psline[linecolor=lightgray](-2,3)(4,3)
\psline[linecolor=lightgray](-2,4)(4,4)
\psline[linecolor=black,arrows=->](-2.75,0)(4.75,0)
\psline[linecolor=black,arrows=->](0,-5.5)(0,5)
\psline(-2,-2)(4,4)
\psline[linecolor=magenta,linestyle=dashed](-1,-5)(4,0)
\psset{linewidth=1pt,linecolor=black,linestyle=solid,fillstyle=none}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](0,0){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](1,1){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](2,2){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](3,3){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](2,-1){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](1,-2){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](0,-3){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](-1,-4){0.15}
\end{pspicture}


==> graphics/hankel4_-2_5_e_p1.tex <==
% !TEX root = ../skriptum.tex
% File generated by function <draw>.
% Timestamp:
%	Wed, 13 Dec 2023 16:03:36.
% *** Start of picture ***
% Unit length:
\psset{unit=0.5cm}
\begin{pspicture}(-3.95,-1.7)(5.95,6.9)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](-3.95,-1.7)(5.95,-1.7)(5.95,6.9)(-3.95,6.9)

\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline[linecolor=lightgray](-3,-1)(-3,5)
\psline[linecolor=lightgray](-2,-1)(-2,5)
\psline[linecolor=lightgray](-1,-1)(-1,5)
\psline[linecolor=lightgray](0,-1)(0,5)
\psline[linecolor=lightgray](1,-1)(1,5)
\psline[linecolor=lightgray](2,-1)(2,5)
\psline[linecolor=lightgray](3,-1)(3,5)
\psline[linecolor=lightgray](4,-1)(4,5)
\psline[linecolor=lightgray](5,-1)(5,5)
\psline[linecolor=lightgray](-3,-1)(5,-1)
\psline[linecolor=lightgray](-3,0)(5,0)
\psline[linecolor=lightgray](-3,1)(5,1)
\psline[linecolor=lightgray](-3,2)(5,2)
\psline[linecolor=lightgray](-3,3)(5,3)
\psline[linecolor=lightgray](-3,4)(5,4)
\psline[linecolor=lightgray](-3,5)(5,5)
\psline[linecolor=black,arrows=->](-3.75,0)(5.75,0)
\psline[linecolor=black,arrows=->](0,-1.5)(0,6.7)
\psline(-1,-1)(5,5)
\psline[linecolor=magenta,linestyle=dashed](3,-1)(5,1)
\psset{linewidth=1pt,linecolor=black,linestyle=solid,fillstyle=none}
\psline[linearc=0.2,linecolor=blue](2,0)(2,1)(3,1)(3,2)(3,3)
\psline[linearc=0.2,linecolor=blue](-2,2)(-2,3)(-1,3)(0,3)(1,3)(1,4)(2,4)(3,4)(4,4)
\psline[linearc=0.2,linecolor=blue](-1,1)(0,1)(0,2)(1,2)(2,2)
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](0,0){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](1,1){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](2,2){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](3,3){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](4,4){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](2,0){0.15}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](1,1){0.15}{-45.0}{135.0}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](1,1){0.15}{135.0}{315.0}
\pscircle[linecolor=black,linewidth=0.5pt](1,1){0.15}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](0,0){0.15}{-45.0}{135.0}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](0,0){0.15}{135.0}{315.0}
\pscircle[linecolor=black,linewidth=0.5pt](0,0){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](-1,1){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](-2,2){0.15}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](0,0){0.15}{-45.0}{135.0}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](0,0){0.15}{135.0}{315.0}
\pscircle[linecolor=black,linewidth=0.5pt](0,0){0.15}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](1,1){0.15}{-45.0}{135.0}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](1,1){0.15}{135.0}{315.0}
\pscircle[linecolor=black,linewidth=0.5pt](1,1){0.15}
\rput(1,5.7){ {\small\gray $\pi\fdg\pas{3,1,0,2,4}$.}}
\end{pspicture}


==> graphics/hankel4_-2_5_e_p2.tex <==
% !TEX root = ../skriptum.tex
% File generated by function <draw>.
% Timestamp:
%	Wed, 13 Dec 2023 16:03:37.
% *** Start of picture ***
% Unit length:
\psset{unit=0.5cm}
\begin{pspicture}(-3.95,-1.7)(5.95,6.9)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](-3.95,-1.7)(5.95,-1.7)(5.95,6.9)(-3.95,6.9)

\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline[linecolor=lightgray](-3,-1)(-3,5)
\psline[linecolor=lightgray](-2,-1)(-2,5)
\psline[linecolor=lightgray](-1,-1)(-1,5)
\psline[linecolor=lightgray](0,-1)(0,5)
\psline[linecolor=lightgray](1,-1)(1,5)
\psline[linecolor=lightgray](2,-1)(2,5)
\psline[linecolor=lightgray](3,-1)(3,5)
\psline[linecolor=lightgray](4,-1)(4,5)
\psline[linecolor=lightgray](5,-1)(5,5)
\psline[linecolor=lightgray](-3,-1)(5,-1)
\psline[linecolor=lightgray](-3,0)(5,0)
\psline[linecolor=lightgray](-3,1)(5,1)
\psline[linecolor=lightgray](-3,2)(5,2)
\psline[linecolor=lightgray](-3,3)(5,3)
\psline[linecolor=lightgray](-3,4)(5,4)
\psline[linecolor=lightgray](-3,5)(5,5)
\psline[linecolor=black,arrows=->](-3.75,0)(5.75,0)
\psline[linecolor=black,arrows=->](0,-1.5)(0,6.7)
\psline(-1,-1)(5,5)
\psline[linecolor=magenta,linestyle=dashed](3,-1)(5,1)
\psset{linewidth=1pt,linecolor=black,linestyle=solid,fillstyle=none}
\psline[linearc=0.2,linecolor=blue](2,0)(2,1)(3,1)(4,1)(4,2)(4,3)(4,4)
\psline[linearc=0.2,linecolor=blue](-2,2)(-2,3)(-1,3)(0,3)(1,3)(2,3)(3,3)
\psline[linearc=0.2,linecolor=blue](-1,1)(0,1)(0,2)(1,2)(2,2)
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](0,0){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](1,1){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](2,2){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](3,3){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](4,4){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](2,0){0.15}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](1,1){0.15}{-45.0}{135.0}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](1,1){0.15}{135.0}{315.0}
\pscircle[linecolor=black,linewidth=0.5pt](1,1){0.15}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](0,0){0.15}{-45.0}{135.0}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](0,0){0.15}{135.0}{315.0}
\pscircle[linecolor=black,linewidth=0.5pt](0,0){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](-1,1){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](-2,2){0.15}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](0,0){0.15}{-45.0}{135.0}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](0,0){0.15}{135.0}{315.0}
\pscircle[linecolor=black,linewidth=0.5pt](0,0){0.15}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](1,1){0.15}{-45.0}{135.0}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](1,1){0.15}{135.0}{315.0}
\pscircle[linecolor=black,linewidth=0.5pt](1,1){0.15}
\rput(1,5.7){ {\small\gray $\pi\fdg\pas{4,1,0,2,3}$.}}
\end{pspicture}


==> graphics/hankel4_-2_5_f_p1.tex <==
% !TEX root = ../skriptum.tex
% File generated by function <draw>.
% Timestamp:
%	Wed, 13 Dec 2023 16:03:36.
% *** Start of picture ***
% Unit length:
\psset{unit=0.5cm}
\begin{pspicture}(-1.95,-3.7)(5.95,6.2)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](-1.95,-3.7)(5.95,-3.7)(5.95,6.2)(-1.95,6.2)

\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline[linecolor=lightgray](-1,-3)(-1,5)
\psline[linecolor=lightgray](0,-3)(0,5)
\psline[linecolor=lightgray](1,-3)(1,5)
\psline[linecolor=lightgray](2,-3)(2,5)
\psline[linecolor=lightgray](3,-3)(3,5)
\psline[linecolor=lightgray](4,-3)(4,5)
\psline[linecolor=lightgray](5,-3)(5,5)
\psline[linecolor=lightgray](-1,-3)(5,-3)
\psline[linecolor=lightgray](-1,-2)(5,-2)
\psline[linecolor=lightgray](-1,-1)(5,-1)
\psline[linecolor=lightgray](-1,0)(5,0)
\psline[linecolor=lightgray](-1,1)(5,1)
\psline[linecolor=lightgray](-1,2)(5,2)
\psline[linecolor=lightgray](-1,3)(5,3)
\psline[linecolor=lightgray](-1,4)(5,4)
\psline[linecolor=lightgray](-1,5)(5,5)
\psline[linecolor=black,arrows=->](-1.75,0)(5.75,0)
\psline[linecolor=black,arrows=->](0,-3.5)(0,6)
\psline(-1,-1)(5,5)
\psline[linecolor=magenta,linestyle=dashed](1,-3)(5,1)
\psset{linewidth=1pt,linecolor=black,linestyle=solid,fillstyle=none}
\psline[linearc=0.2,linecolor=blue](1.95,0.05)(1.95,1.05)(2.95,1.05)(2.95,2.05)(2.95,3.05)
\psline[linearc=0.2,linecolor=green](2.05,-2.05)(3.05,-2.05)(3.05,-1.05)(3.05,-0.05)(3.05,0.95)(4.05,0.95)(4.05,1.95)(4.05,2.95)(4.05,3.95)
\psline[linearc=0.2,linecolor=green](1.05,-1.05)(1.05,-0.05)(2.05,-0.05)(2.05,0.95)(2.05,1.95)
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](0,0){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](1,1){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](2,2){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](3,3){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](4,4){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](2,0){0.15}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](1,1){0.15}{-45.0}{135.0}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](1,1){0.15}{135.0}{315.0}
\pscircle[linecolor=black,linewidth=0.5pt](1,1){0.15}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](0,0){0.15}{-45.0}{135.0}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](0,0){0.15}{135.0}{315.0}
\pscircle[linecolor=black,linewidth=0.5pt](0,0){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=green](1,-1){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=green](2,-2){0.15}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](0,0){0.15}{-45.0}{135.0}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](0,0){0.15}{135.0}{315.0}
\pscircle[linecolor=black,linewidth=0.5pt](0,0){0.15}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](1,1){0.15}{-45.0}{135.0}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](1,1){0.15}{135.0}{315.0}
\pscircle[linecolor=black,linewidth=0.5pt](1,1){0.15}
\pspolygon[linecolor=black,linewidth=0.5pt](2.7,0.7)(3.3,0.7)(3.3,1.3)(2.7,1.3)
\end{pspicture}


==> graphics/hankel4_-2_5_f_p2.tex <==
% !TEX root = ../skriptum.tex
% File generated by function <draw>.
% Timestamp:
%	Wed, 13 Dec 2023 16:03:36.
% *** Start of picture ***
% Unit length:
\psset{unit=0.5cm}
\begin{pspicture}(-1.95,-3.7)(5.95,6.2)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](-1.95,-3.7)(5.95,-3.7)(5.95,6.2)(-1.95,6.2)

\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline[linecolor=lightgray](-1,-3)(-1,5)
\psline[linecolor=lightgray](0,-3)(0,5)
\psline[linecolor=lightgray](1,-3)(1,5)
\psline[linecolor=lightgray](2,-3)(2,5)
\psline[linecolor=lightgray](3,-3)(3,5)
\psline[linecolor=lightgray](4,-3)(4,5)
\psline[linecolor=lightgray](5,-3)(5,5)
\psline[linecolor=lightgray](-1,-3)(5,-3)
\psline[linecolor=lightgray](-1,-2)(5,-2)
\psline[linecolor=lightgray](-1,-1)(5,-1)
\psline[linecolor=lightgray](-1,0)(5,0)
\psline[linecolor=lightgray](-1,1)(5,1)
\psline[linecolor=lightgray](-1,2)(5,2)
\psline[linecolor=lightgray](-1,3)(5,3)
\psline[linecolor=lightgray](-1,4)(5,4)
\psline[linecolor=lightgray](-1,5)(5,5)
\psline[linecolor=black,arrows=->](-1.75,0)(5.75,0)
\psline[linecolor=black,arrows=->](0,-3.5)(0,6)
\psline(-1,-1)(5,5)
\psline[linecolor=magenta,linestyle=dashed](1,-3)(5,1)
\psset{linewidth=1pt,linecolor=black,linestyle=solid,fillstyle=none}
\psline[linearc=0.2,linecolor=blue](1.95,0.05)(1.95,1.05)(2.95,1.05)(3.95,1.05)(3.95,2.05)(3.95,3.05)(3.95,4.05)
\psline[linearc=0.2,linecolor=green](2.05,-2.05)(3.05,-2.05)(3.05,-1.05)(3.05,-0.05)(3.05,0.95)(3.05,1.95)(3.05,2.95)
\psline[linearc=0.2,linecolor=green](1.05,-1.05)(1.05,-0.05)(2.05,-0.05)(2.05,0.95)(2.05,1.95)
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](0,0){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](1,1){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](2,2){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](3,3){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](4,4){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](2,0){0.15}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](1,1){0.15}{-45.0}{135.0}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](1,1){0.15}{135.0}{315.0}
\pscircle[linecolor=black,linewidth=0.5pt](1,1){0.15}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](0,0){0.15}{-45.0}{135.0}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](0,0){0.15}{135.0}{315.0}
\pscircle[linecolor=black,linewidth=0.5pt](0,0){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=green](1,-1){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=green](2,-2){0.15}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](0,0){0.15}{-45.0}{135.0}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](0,0){0.15}{135.0}{315.0}
\pscircle[linecolor=black,linewidth=0.5pt](0,0){0.15}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](1,1){0.15}{-45.0}{135.0}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](1,1){0.15}{135.0}{315.0}
\pscircle[linecolor=black,linewidth=0.5pt](1,1){0.15}
\pspolygon[linecolor=black,linewidth=0.5pt](2.7,0.7)(3.3,0.7)(3.3,1.3)(2.7,1.3)
\end{pspicture}


==> graphics/hankel4_-2_5_f_s1.tex <==
% !TEX root = ../skriptum.tex
% File generated by function <draw>.
% Timestamp:
%	Wed, 13 Dec 2023 15:43:11.
% *** Start of picture ***
% Unit length:
\psset{unit=0.5cm}
\begin{pspicture}(-1.95,-3.7)(5.95,6.2)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](-1.95,-3.7)(5.95,-3.7)(5.95,6.2)(-1.95,6.2)

\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline[linecolor=lightgray](-1,-3)(-1,5)
\psline[linecolor=lightgray](0,-3)(0,5)
\psline[linecolor=lightgray](1,-3)(1,5)
\psline[linecolor=lightgray](2,-3)(2,5)
\psline[linecolor=lightgray](3,-3)(3,5)
\psline[linecolor=lightgray](4,-3)(4,5)
\psline[linecolor=lightgray](5,-3)(5,5)
\psline[linecolor=lightgray](-1,-3)(5,-3)
\psline[linecolor=lightgray](-1,-2)(5,-2)
\psline[linecolor=lightgray](-1,-1)(5,-1)
\psline[linecolor=lightgray](-1,0)(5,0)
\psline[linecolor=lightgray](-1,1)(5,1)
\psline[linecolor=lightgray](-1,2)(5,2)
\psline[linecolor=lightgray](-1,3)(5,3)
\psline[linecolor=lightgray](-1,4)(5,4)
\psline[linecolor=lightgray](-1,5)(5,5)
\psline[linecolor=black,arrows=->](-1.75,0)(5.75,0)
\psline[linecolor=black,arrows=->](0,-3.5)(0,6)
\psline(-1,-1)(5,5)
\psline[linecolor=magenta,linestyle=dashed](1,-3)(5,1)
\psset{linewidth=1pt,linecolor=black,linestyle=solid,fillstyle=none}
\psline[linearc=0.2,linecolor=blue](1.95,0.05)(1.95,1.05)(1.95,2.05)
\psline[linearc=0.2,linecolor=green](2.05,-2.05)(3.05,-2.05)(4.05,-2.05)(4.05,-1.05)(4.05,-0.05)(4.05,0.95)(4.05,1.95)(4.05,2.95)(4.05,3.95)
\psline[linearc=0.2,linecolor=green](1.05,-1.05)(2.05,-1.05)(3.05,-1.05)(3.05,-0.05)(3.05,0.95)(3.05,1.95)(3.05,2.95)
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](0,0){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](1,1){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](2,2){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](3,3){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](4,4){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](2,0){0.15}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](1,1){0.15}{-45.0}{135.0}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](1,1){0.15}{135.0}{315.0}
\pscircle[linecolor=black,linewidth=0.5pt](1,1){0.15}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](0,0){0.15}{-45.0}{135.0}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](0,0){0.15}{135.0}{315.0}
\pscircle[linecolor=black,linewidth=0.5pt](0,0){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=green](1,-1){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=green](2,-2){0.15}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](0,0){0.15}{-45.0}{135.0}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](0,0){0.15}{135.0}{315.0}
\pscircle[linecolor=black,linewidth=0.5pt](0,0){0.15}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](1,1){0.15}{-45.0}{135.0}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](1,1){0.15}{135.0}{315.0}
\pscircle[linecolor=black,linewidth=0.5pt](1,1){0.15}
\end{pspicture}


==> graphics/hankel4_-2_5_f_s2.tex <==
% !TEX root = ../skriptum.tex
% File generated by function <draw>.
% Timestamp:
%	Wed, 13 Dec 2023 15:43:11.
% *** Start of picture ***
% Unit length:
\psset{unit=0.5cm}
\begin{pspicture}(-1.95,-3.7)(5.95,6.2)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](-1.95,-3.7)(5.95,-3.7)(5.95,6.2)(-1.95,6.2)

\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline[linecolor=lightgray](-1,-3)(-1,5)
\psline[linecolor=lightgray](0,-3)(0,5)
\psline[linecolor=lightgray](1,-3)(1,5)
\psline[linecolor=lightgray](2,-3)(2,5)
\psline[linecolor=lightgray](3,-3)(3,5)
\psline[linecolor=lightgray](4,-3)(4,5)
\psline[linecolor=lightgray](5,-3)(5,5)
\psline[linecolor=lightgray](-1,-3)(5,-3)
\psline[linecolor=lightgray](-1,-2)(5,-2)
\psline[linecolor=lightgray](-1,-1)(5,-1)
\psline[linecolor=lightgray](-1,0)(5,0)
\psline[linecolor=lightgray](-1,1)(5,1)
\psline[linecolor=lightgray](-1,2)(5,2)
\psline[linecolor=lightgray](-1,3)(5,3)
\psline[linecolor=lightgray](-1,4)(5,4)
\psline[linecolor=lightgray](-1,5)(5,5)
\psline[linecolor=black,arrows=->](-1.75,0)(5.75,0)
\psline[linecolor=black,arrows=->](0,-3.5)(0,6)
\psline(-1,-1)(5,5)
\psline[linecolor=magenta,linestyle=dashed](1,-3)(5,1)
\psset{linewidth=1pt,linecolor=black,linestyle=solid,fillstyle=none}
\psline[linearc=0.2,linecolor=blue](1.95,0.05)(2.95,0.05)(2.95,1.05)(2.95,2.05)(2.95,3.05)
\psline[linearc=0.2,linecolor=green](2.05,-2.05)(3.05,-2.05)(3.05,-1.05)(3.05,-0.05)(4.05,-0.05)(4.05,0.95)(4.05,1.95)(4.05,2.95)(4.05,3.95)
\psline[linearc=0.2,linecolor=green](1.05,-1.05)(1.05,-0.05)(2.05,-0.05)(2.05,0.95)(2.05,1.95)
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](0,0){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](1,1){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](2,2){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](3,3){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](4,4){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](2,0){0.15}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](1,1){0.15}{-45.0}{135.0}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](1,1){0.15}{135.0}{315.0}
\pscircle[linecolor=black,linewidth=0.5pt](1,1){0.15}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](0,0){0.15}{-45.0}{135.0}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](0,0){0.15}{135.0}{315.0}
\pscircle[linecolor=black,linewidth=0.5pt](0,0){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=green](1,-1){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=green](2,-2){0.15}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](0,0){0.15}{-45.0}{135.0}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](0,0){0.15}{135.0}{315.0}
\pscircle[linecolor=black,linewidth=0.5pt](0,0){0.15}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](1,1){0.15}{-45.0}{135.0}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](1,1){0.15}{135.0}{315.0}
\pscircle[linecolor=black,linewidth=0.5pt](1,1){0.15}
\pspolygon[linecolor=black,linewidth=0.5pt](2.7,-0.3)(3.3,-0.3)(3.3,0.3)(2.7,0.3)
\end{pspicture}


==> graphics/ilps.tex <==
% !TEX root = ../skriptum.tex
% File generated by function <simple_example>.
% Timestamp:
%	Thu, 29 Feb 2024 10:04:17.
% *** Start of picture ***
% Unit length:
\psset{unit=0.5cm}
\begin{pspicture}(-6.7,-8.7)(3.7,3.7)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](-6.7,-8.7)(3.7,-8.7)(3.7,3.7)(-6.7,3.7)

\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline[linecolor=lightgray](-6,-8)(-6,3)
\psline[linecolor=lightgray](-5,-8)(-5,3)
\psline[linecolor=lightgray](-4,-8)(-4,3)
\psline[linecolor=lightgray](-3,-8)(-3,3)
\psline[linecolor=lightgray](-2,-8)(-2,3)
\psline[linecolor=lightgray](-1,-8)(-1,3)
\psline[linecolor=lightgray](0,-8)(0,3)
\psline[linecolor=lightgray](1,-8)(1,3)
\psline[linecolor=lightgray](2,-8)(2,3)
\psline[linecolor=lightgray](3,-8)(3,3)
\psline[linecolor=lightgray](-6,-8)(3,-8)
\psline[linecolor=lightgray](-6,-7)(3,-7)
\psline[linecolor=lightgray](-6,-6)(3,-6)
\psline[linecolor=lightgray](-6,-5)(3,-5)
\psline[linecolor=lightgray](-6,-4)(3,-4)
\psline[linecolor=lightgray](-6,-3)(3,-3)
\psline[linecolor=lightgray](-6,-2)(3,-2)
\psline[linecolor=lightgray](-6,-1)(3,-1)
\psline[linecolor=lightgray](-6,0)(3,0)
\psline[linecolor=lightgray](-6,1)(3,1)
\psline[linecolor=lightgray](-6,2)(3,2)
\psline[linecolor=lightgray](-6,3)(3,3)
\psline[linecolor=black,arrows=->](-6.5,0)(3.5,0)
\psline[linecolor=black,arrows=->](0,-8.5)(0,3.5)
\psset{linewidth=1pt,linecolor=black,linestyle=solid,fillstyle=none}
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](-5,-7)(-5,-6)(-5,-5)(-5,-4)(-5,-3)(-5,-2)(-4,-2)(-4,-1)(-4,0)(-3,0)(-3,1)(-3,2)(-2,2)(-1,2)(0,2)(1,2)(2,2)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](-4,-6)(-4,-5)(-4,-4)(-4,-3)(-4,-2)(-3,-2)(-3,-1)(-2,-1)(-1,-1)(-1,0)(0,0)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](-3,-5)(-3,-4)(-3,-3)(-3,-2)(-2,-2)(-1,-2)(0,-2)(0,-1)(1,-1)(1,0)(1,1)
\psline[linecolor=gray](-6.5,-6.5)(3.5,3.5)
\psline[linecolor=magenta,linestyle=dashed](-5.5,-8.5)(3.5,0.5)
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](-3,-5){0.15}
\rput(-2.7,-4.9){ {\gray\small $0$}}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](0,0){0.15}
\rput(-0.4,0.5){ {\gray\small $0$}}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](-4,-6){0.15}
\rput(-3.7,-5.9){ {\gray\small $1$}}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](1,1){0.15}
\rput(0.6,1.5){ {\gray\small $1$}}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](-5,-7){0.15}
\rput(-4.7,-6.9){ {\gray\small $2$}}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](2,2){0.15}
\rput(1.6,2.5){ {\gray\small $2$}}
\pspolygon[linecolor=black,linewidth=0.5pt](-4.24,-2.24)(-3.76,-2.24)(-3.76,-1.76)(-4.24,-1.76)
\pspolygon[linecolor=black,linewidth=0.5pt](-3.24,-2.24)(-2.76,-2.24)(-2.76,-1.76)(-3.24,-1.76)
\end{pspicture}


==> graphics/ilps2.tex <==
% !TEX root = ../skriptum.tex
% File generated by function <simple_example>.
% Timestamp:
%	Thu, 29 Feb 2024 10:04:17.
% *** Start of picture ***
% Unit length:
\psset{unit=0.5cm}
\begin{pspicture}(-6.7,-8.7)(3.7,3.7)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](-6.7,-8.7)(3.7,-8.7)(3.7,3.7)(-6.7,3.7)

\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline[linecolor=lightgray](-6,-8)(-6,3)
\psline[linecolor=lightgray](-5,-8)(-5,3)
\psline[linecolor=lightgray](-4,-8)(-4,3)
\psline[linecolor=lightgray](-3,-8)(-3,3)
\psline[linecolor=lightgray](-2,-8)(-2,3)
\psline[linecolor=lightgray](-1,-8)(-1,3)
\psline[linecolor=lightgray](0,-8)(0,3)
\psline[linecolor=lightgray](1,-8)(1,3)
\psline[linecolor=lightgray](2,-8)(2,3)
\psline[linecolor=lightgray](3,-8)(3,3)
\psline[linecolor=lightgray](-6,-8)(3,-8)
\psline[linecolor=lightgray](-6,-7)(3,-7)
\psline[linecolor=lightgray](-6,-6)(3,-6)
\psline[linecolor=lightgray](-6,-5)(3,-5)
\psline[linecolor=lightgray](-6,-4)(3,-4)
\psline[linecolor=lightgray](-6,-3)(3,-3)
\psline[linecolor=lightgray](-6,-2)(3,-2)
\psline[linecolor=lightgray](-6,-1)(3,-1)
\psline[linecolor=lightgray](-6,0)(3,0)
\psline[linecolor=lightgray](-6,1)(3,1)
\psline[linecolor=lightgray](-6,2)(3,2)
\psline[linecolor=lightgray](-6,3)(3,3)
\psline[linecolor=black,arrows=->](-6.5,0)(3.5,0)
\psline[linecolor=black,arrows=->](0,-8.5)(0,3.5)
\psset{linewidth=1pt,linecolor=black,linestyle=solid,fillstyle=none}
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](-5,-7)(-5,-6)(-5,-5)(-5,-4)(-5,-3)(-5,-2)(-4,-2)(-4,-1)(-4,0)(-3,0)(-3,1)(-3,2)(-2,2)(-1,2)(0,2)(1,2)(2,2)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](-4,-6)(-4,-5)(-4,-4)(-4,-3)(-4,-2)(-3,-2)(-2,-2)(-1,-2)(0,-2)(0,-1)(1,-1)(1,0)(1,1)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](-3,-5)(-3,-4)(-3,-3)(-3,-2)(-3,-1)(-2,-1)(-2,0)(-1,0)(0,0)
\psline[linecolor=gray](-6.5,-6.5)(3.5,3.5)
\psline[linecolor=magenta,linestyle=dashed](-5.5,-8.5)(3.5,0.5)
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](-3,-5){0.15}
\rput(-2.7,-4.9){ {\gray\small $0$}}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](0,0){0.15}
\rput(-0.4,0.5){ {\gray\small $0$}}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](-4,-6){0.15}
\rput(-3.7,-5.9){ {\gray\small $1$}}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](1,1){0.15}
\rput(0.6,1.5){ {\gray\small $1$}}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](-5,-7){0.15}
\rput(-4.7,-6.9){ {\gray\small $2$}}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](2,2){0.15}
\rput(1.6,2.5){ {\gray\small $2$}}
\pspolygon[linecolor=black,linewidth=0.5pt](-4.24,-2.24)(-3.76,-2.24)(-3.76,-1.76)(-4.24,-1.76)
\pspolygon[linecolor=black,linewidth=0.5pt](-3.24,-2.24)(-2.76,-2.24)(-2.76,-1.76)(-3.24,-1.76)
\end{pspicture}


==> graphics/impossible_adjacencies.tex <==
% !TEX root = ../skriptum.tex
% File generated by function <impossible_adjacencies>.
% Timestamp:
%	Wed, 28 Feb 2024 13:08:59.
% *** Start of picture ***
% Unit length:
\psset{unit=0.5cm}
\begin{pspicture}(-2.45,-1.45)(22.45,7.45)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](-2.45,-1.45)(22.45,-1.45)(22.45,7.45)(-2.45,7.45)

\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline[linecolor=lightgray](-2,-1)(-2,7)
\psline[linecolor=lightgray](-1,-1)(-1,7)
\psline[linecolor=lightgray](0,-1)(0,7)
\psline[linecolor=lightgray](1,-1)(1,7)
\psline[linecolor=lightgray](2,-1)(2,7)
\psline[linecolor=lightgray](3,-1)(3,7)
\psline[linecolor=lightgray](4,-1)(4,7)
\psline[linecolor=lightgray](5,-1)(5,7)
\psline[linecolor=lightgray](6,-1)(6,7)
\psline[linecolor=lightgray](7,-1)(7,7)
\psline[linecolor=lightgray](8,-1)(8,7)
\psline[linecolor=lightgray](9,-1)(9,7)
\psline[linecolor=lightgray](10,-1)(10,7)
\psline[linecolor=lightgray](11,-1)(11,7)
\psline[linecolor=lightgray](12,-1)(12,7)
\psline[linecolor=lightgray](13,-1)(13,7)
\psline[linecolor=lightgray](14,-1)(14,7)
\psline[linecolor=lightgray](15,-1)(15,7)
\psline[linecolor=lightgray](16,-1)(16,7)
\psline[linecolor=lightgray](17,-1)(17,7)
\psline[linecolor=lightgray](18,-1)(18,7)
\psline[linecolor=lightgray](19,-1)(19,7)
\psline[linecolor=lightgray](20,-1)(20,7)
\psline[linecolor=lightgray](21,-1)(21,7)
\psline[linecolor=lightgray](22,-1)(22,7)
\psline[linecolor=lightgray](-2,-1)(22,-1)
\psline[linecolor=lightgray](-2,0)(22,0)
\psline[linecolor=lightgray](-2,1)(22,1)
\psline[linecolor=lightgray](-2,2)(22,2)
\psline[linecolor=lightgray](-2,3)(22,3)
\psline[linecolor=lightgray](-2,4)(22,4)
\psline[linecolor=lightgray](-2,5)(22,5)
\psline[linecolor=lightgray](-2,6)(22,6)
\psline[linecolor=lightgray](-2,7)(22,7)
\pspolygon[linestyle=solid,linewidth=0.05,linecolor=gray,linearc=0.2,fillstyle=crosshatch,hatchcolor=lightgray](-1,0)(0,0)(0,6)(-1,6)
\pspolygon[linestyle=solid,linewidth=0.05,linecolor=gray,linearc=0.2,fillstyle=crosshatch,hatchcolor=lightgray](0,0)(1,0)(1,4)(0,4)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue]{->}(-0.09,5)(-0.09,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue,linestyle=dotted](-0.09,0)(-0.09,5)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green]{->}(0,6)(-1,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=gray]{->}(-1,0)(0,0)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green]{->}(0.09,1)(0.09,0)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green,linestyle=dotted](0.09,1)(0.09,4)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue]{->}(0,0)(1,0)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=gray]{->}(1,4)(0,4)
\rput(0.55,4){ {\bf\green !!}}
\pspolygon[linestyle=solid,linewidth=0.05,linecolor=gray,linearc=0.2,fillstyle=crosshatch,hatchcolor=lightgray](3,0)(4,0)(4,6)(3,6)
\pspolygon[linestyle=solid,linewidth=0.05,linecolor=gray,linearc=0.2,fillstyle=crosshatch,hatchcolor=lightgray](4,2)(5,2)(5,4)(4,4)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue]{->}(3.91,5)(3.91,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue,linestyle=dotted](3.91,0)(3.91,5)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green]{->}(4,6)(3,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=gray]{->}(3,0)(4,0)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green]{->}(4.09,3)(4.09,2)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green,linestyle=dotted](4.09,3)(4.09,4)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue]{->}(4,2)(5,2)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=gray]{->}(5,4)(4,4)
\rput(4.55,4){ {\bf\green !!}}
\pspolygon[linestyle=solid,linewidth=0.05,linecolor=gray,linearc=0.2,fillstyle=crosshatch,hatchcolor=lightgray](7,2)(8,2)(8,4)(7,4)
\pspolygon[linestyle=solid,linewidth=0.05,linecolor=gray,linearc=0.2,fillstyle=crosshatch,hatchcolor=lightgray](8,0)(9,0)(9,6)(8,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green]{->}(7.91,3)(7.91,4)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green,linestyle=dotted](7.91,2)(7.91,3)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue]{->}(8,4)(7,4)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=gray]{->}(7,2)(8,2)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue]{->}(8.09,1)(8.09,0)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue,linestyle=dotted](8.09,1)(8.09,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green]{->}(8,0)(9,0)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=gray]{->}(9,6)(8,6)
\rput(7.2,2){ {\bf\green !!}}
\pspolygon[linestyle=solid,linewidth=0.05,linecolor=gray,linearc=0.2,fillstyle=crosshatch,hatchcolor=lightgray](11,0)(12,0)(12,6)(11,6)
\pspolygon[linestyle=solid,linewidth=0.05,linecolor=gray,linearc=0.2,fillstyle=crosshatch,hatchcolor=lightgray](12,0)(13,0)(13,4)(12,4)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue]{->}(11.91,5)(11.91,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue,linestyle=dotted](11.91,0)(11.91,5)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green]{->}(12,6)(11,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=gray]{->}(11,0)(12,0)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue]{->}(12.09,1)(12.09,0)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue,linestyle=dotted](12.09,1)(12.09,4)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green]{->}(12,0)(13,0)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=gray]{->}(13,4)(12,4)
\rput(12.55,4){ {\bf\green !!}}
\pspolygon[linestyle=solid,linewidth=0.05,linecolor=gray,linearc=0.2,fillstyle=crosshatch,hatchcolor=lightgray](15,0)(16,0)(16,6)(15,6)
\pspolygon[linestyle=solid,linewidth=0.05,linecolor=gray,linearc=0.2,fillstyle=crosshatch,hatchcolor=lightgray](16,2)(17,2)(17,4)(16,4)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue]{->}(15.91,5)(15.91,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue,linestyle=dotted](15.91,0)(15.91,5)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green]{->}(16,6)(15,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=gray]{->}(15,0)(16,0)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue]{->}(16.09,3)(16.09,2)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue,linestyle=dotted](16.09,3)(16.09,4)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green]{->}(16,2)(17,2)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=gray]{->}(17,4)(16,4)
\rput(16.55,4){ {\bf\green !!}}
\pspolygon[linestyle=solid,linewidth=0.05,linecolor=gray,linearc=0.2,fillstyle=crosshatch,hatchcolor=lightgray](19,2)(20,2)(20,4)(19,4)
\pspolygon[linestyle=solid,linewidth=0.05,linecolor=gray,linearc=0.2,fillstyle=crosshatch,hatchcolor=lightgray](20,0)(21,0)(21,6)(20,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green]{->}(19.91,3)(19.91,4)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green,linestyle=dotted](19.91,2)(19.91,3)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue]{->}(20,4)(19,4)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=gray]{->}(19,2)(20,2)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green]{->}(20.09,1)(20.09,0)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green,linestyle=dotted](20.09,1)(20.09,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue]{->}(20,0)(21,0)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=gray]{->}(21,6)(20,6)
\rput(19.2,2){ {\bf\blue !!}}
\psline[linewidth=0.2,linecolor=magenta,linestyle=solid,strokeopacity=0.2](-0.90513,0.2846)(0.90513,5.7154)
\psline[linewidth=0.2,linecolor=magenta,linestyle=solid,strokeopacity=0.2](0.90513,0.2846)(-0.90513,5.7154)
\psline[linewidth=0.2,linecolor=magenta,linestyle=solid,strokeopacity=0.2](3.0949,0.2846)(4.9051,5.7154)
\psline[linewidth=0.2,linecolor=magenta,linestyle=solid,strokeopacity=0.2](4.9051,0.2846)(3.0949,5.7154)
\psline[linewidth=0.2,linecolor=magenta,linestyle=solid,strokeopacity=0.2](7.0949,0.2846)(8.9051,5.7154)
\psline[linewidth=0.2,linecolor=magenta,linestyle=solid,strokeopacity=0.2](8.9051,0.2846)(7.0949,5.7154)
\psline[linewidth=0.2,linecolor=magenta,linestyle=solid,strokeopacity=0.2](11.095,0.2846)(12.905,5.7154)
\psline[linewidth=0.2,linecolor=magenta,linestyle=solid,strokeopacity=0.2](12.905,0.2846)(11.095,5.7154)
\psline[linewidth=0.2,linecolor=magenta,linestyle=solid,strokeopacity=0.2](15.095,0.2846)(16.905,5.7154)
\psline[linewidth=0.2,linecolor=magenta,linestyle=solid,strokeopacity=0.2](16.905,0.2846)(15.095,5.7154)
\psline[linewidth=0.2,linecolor=magenta,linestyle=solid,strokeopacity=0.2](19.095,0.2846)(20.905,5.7154)
\psline[linewidth=0.2,linecolor=magenta,linestyle=solid,strokeopacity=0.2](20.905,0.2846)(19.095,5.7154)
\end{pspicture}


==> graphics/impossible_ascending_adjacencies.tex <==
% !TEX root = ../skriptum.tex
% File generated by function <impossible_ascending_adjacencies>.
% Timestamp:
%	Wed, 28 Feb 2024 13:20:20.
% *** Start of picture ***
% Unit length:
\psset{unit=0.5cm}
\begin{pspicture}(-2.45,-1.45)(14.45,7.45)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](-2.45,-1.45)(14.45,-1.45)(14.45,7.45)(-2.45,7.45)

\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline[linecolor=lightgray](-2,-1)(-2,7)
\psline[linecolor=lightgray](-1,-1)(-1,7)
\psline[linecolor=lightgray](0,-1)(0,7)
\psline[linecolor=lightgray](1,-1)(1,7)
\psline[linecolor=lightgray](2,-1)(2,7)
\psline[linecolor=lightgray](3,-1)(3,7)
\psline[linecolor=lightgray](4,-1)(4,7)
\psline[linecolor=lightgray](5,-1)(5,7)
\psline[linecolor=lightgray](6,-1)(6,7)
\psline[linecolor=lightgray](7,-1)(7,7)
\psline[linecolor=lightgray](8,-1)(8,7)
\psline[linecolor=lightgray](9,-1)(9,7)
\psline[linecolor=lightgray](10,-1)(10,7)
\psline[linecolor=lightgray](11,-1)(11,7)
\psline[linecolor=lightgray](12,-1)(12,7)
\psline[linecolor=lightgray](13,-1)(13,7)
\psline[linecolor=lightgray](14,-1)(14,7)
\psline[linecolor=lightgray](-2,-1)(14,-1)
\psline[linecolor=lightgray](-2,0)(14,0)
\psline[linecolor=lightgray](-2,1)(14,1)
\psline[linecolor=lightgray](-2,2)(14,2)
\psline[linecolor=lightgray](-2,3)(14,3)
\psline[linecolor=lightgray](-2,4)(14,4)
\psline[linecolor=lightgray](-2,5)(14,5)
\psline[linecolor=lightgray](-2,6)(14,6)
\psline[linecolor=lightgray](-2,7)(14,7)
\pspolygon[linestyle=solid,linewidth=0.05,linecolor=gray,linearc=0.2,fillstyle=crosshatch,hatchcolor=lightgray](-1,0)(0,0)(0,5)(-1,5)
\pspolygon[linestyle=solid,linewidth=0.05,linecolor=gray,linearc=0.2,fillstyle=crosshatch,hatchcolor=lightgray](0,1)(1,1)(1,6)(0,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue]{->}(-0.09,4)(-0.09,5)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue,linestyle=dotted](-0.09,0)(-0.09,4)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green]{->}(0,5)(-1,5)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=gray]{->}(-1,0)(0,0)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green]{->}(0.09,2)(0.09,1)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green,linestyle=dotted](0.09,2)(0.09,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue]{->}(0,1)(1,1)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=gray]{->}(1,6)(0,6)
\pspolygon[linestyle=solid,linewidth=0.05,linecolor=gray,linearc=0.2,fillstyle=crosshatch,hatchcolor=lightgray](3,0)(4,0)(4,6)(3,6)
\pspolygon[linestyle=solid,linewidth=0.05,linecolor=gray,linearc=0.2,fillstyle=crosshatch,hatchcolor=lightgray](4,2)(5,2)(5,6)(4,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green]{->}(3.91,5)(3.91,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green,linestyle=dotted](3.91,0)(3.91,5)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue]{->}(4,6)(3,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=gray]{->}(3,0)(4,0)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue]{->}(4.09,3)(4.09,2)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue,linestyle=dotted](4.09,3)(4.09,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green]{->}(4,2)(5,2)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=gray]{->}(5,6)(4,6)
\pspolygon[linestyle=solid,linewidth=0.05,linecolor=gray,linearc=0.2,fillstyle=crosshatch,hatchcolor=lightgray](7,0)(8,0)(8,6)(7,6)
\pspolygon[linestyle=solid,linewidth=0.05,linecolor=gray,linearc=0.2,fillstyle=crosshatch,hatchcolor=lightgray](8,0)(9,0)(9,6)(8,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green]{->}(7.91,5)(7.91,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green,linestyle=dotted](7.91,0)(7.91,5)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue]{->}(8,6)(7,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=gray]{->}(7,0)(8,0)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue]{->}(8.09,1)(8.09,0)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue,linestyle=dotted](8.09,1)(8.09,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green]{->}(8,0)(9,0)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=gray]{->}(9,6)(8,6)
\pspolygon[linestyle=solid,linewidth=0.05,linecolor=gray,linearc=0.2,fillstyle=crosshatch,hatchcolor=lightgray](11,0)(12,0)(12,4)(11,4)
\pspolygon[linestyle=solid,linewidth=0.05,linecolor=gray,linearc=0.2,fillstyle=crosshatch,hatchcolor=lightgray](12,0)(13,0)(13,6)(12,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue]{->}(11.91,3)(11.91,4)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue,linestyle=dotted](11.91,0)(11.91,3)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green]{->}(12,4)(11,4)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=gray]{->}(11,0)(12,0)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green]{->}(12.09,1)(12.09,0)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green,linestyle=dotted](12.09,1)(12.09,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue]{->}(12,0)(13,0)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=gray]{->}(13,6)(12,6)
\psline[linewidth=0.2,linecolor=magenta,linestyle=solid,strokeopacity=0.2](-0.90513,0.2846)(0.90513,5.7154)
\psline[linewidth=0.2,linecolor=magenta,linestyle=solid,strokeopacity=0.2](0.90513,0.2846)(-0.90513,5.7154)
\psline[linewidth=0.2,linecolor=magenta,linestyle=solid,strokeopacity=0.2](3.0949,0.2846)(4.9051,5.7154)
\psline[linewidth=0.2,linecolor=magenta,linestyle=solid,strokeopacity=0.2](4.9051,0.2846)(3.0949,5.7154)
\psline[linewidth=0.2,linecolor=magenta,linestyle=solid,strokeopacity=0.2](7.0949,0.2846)(8.9051,5.7154)
\psline[linewidth=0.2,linecolor=magenta,linestyle=solid,strokeopacity=0.2](8.9051,0.2846)(7.0949,5.7154)
\psline[linewidth=0.2,linecolor=magenta,linestyle=solid,strokeopacity=0.2](11.095,0.2846)(12.905,5.7154)
\psline[linewidth=0.2,linecolor=magenta,linestyle=solid,strokeopacity=0.2](12.905,0.2846)(11.095,5.7154)
\end{pspicture}


==> graphics/kinks_on_face_boundary.tex <==
% !TEX root = ../skriptum.tex
% File generated by function <kinks_on_face_boundary>.
% Timestamp:
%	Sat, 10 Feb 2024 17:13:03.
% *** Start of picture ***
% Unit length:
\psset{unit=0.5cm}
\begin{pspicture}(-5.2,-7.2)(2.5,2.6)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](-5.2,-7.2)(2.5,-7.2)(2.5,2.6)(-5.2,2.6)

\psset{linewidth=1pt,linecolor=black,linestyle=solid,fillstyle=none}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=white](2,1){0.15}
\rput(2.3,2.4){ {\small\gray P}}
\pspolygon[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=yellow](1.85,1.85)(2.15,1.85)(2.15,2.15)(1.85,2.15)
\psline[,arrows=->,linecolor=black](2,1)(2,2)
\psline[,arrows=->,linecolor=red](2,2)(1,2)
\psline[linecolor=red,linestyle=dotted](-1,0)(1,2)
\psline[,arrows=->,linecolor=red](-1,0)(-2,0)
\psline[,arrows=->,linecolor=red](-2,0)(-2,-1)
\psline[linecolor=red,linestyle=dotted](-2,-1)(-2,-2)
\psline[,arrows=->,linecolor=red](-2,-2)(-2,-3)
\psline[,arrows=->,linecolor=red](-2,-3)(-3,-3)
\psline[linecolor=red,linestyle=dotted](-4,-4)(-3,-3)
\psline[,arrows=->,linecolor=red](-4,-4)(-5,-4)
\psline[,arrows=->,linecolor=red](-5,-4)(-5,-5)
\psline[linecolor=red,linestyle=dotted](-5,-5)(-5,-6)
\psline[,arrows=->,linecolor=red](-5,-6)(-5,-7)
\psline[,arrows=->,linecolor=black](-5,-7)(-4,-7)
\psline[linecolor=black,linestyle=dotted](-4,-7)(-3,-7)
\psline[,arrows=->,linecolor=black](-3,-7)(-2,-7)
\psline[,arrows=->,linecolor=black](-2,-7)(-2,-6)
\psline[linecolor=black,linestyle=dotted](-2,-6)(-2,-5)
\psline[,arrows=->,linecolor=black](-2,-5)(-2,-4)
\psline[,arrows=->,linecolor=black](-2,-4)(-1,-4)
\psline[linecolor=black,linestyle=dotted](-1,-4)(0,-4)
\psline[,arrows=->,linecolor=black](0,-4)(1,-4)
\psline[,arrows=->,linecolor=black](1,-4)(1,-3)
\psline[linecolor=black,linestyle=dotted](1,-3)(1,-2)
\pspolygon[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=yellow](0.85,-1.15)(1.15,-1.15)(1.15,-0.85)(0.85,-0.85)
\psline[,arrows=->,linecolor=black](1,-2)(1,-1)
\psline[,arrows=->,linecolor=red](1,-1)(0,-1)
\rput(1.3,-0.6){ {\small\gray Q}}
\end{pspicture}


==> graphics/lhs_rhs.tex <==
% !TEX root = ../skriptum.tex
% File generated by function <lhs_rhs>.
% Timestamp:
%	Thu, 29 Feb 2024 09:21:45.
% *** Start of picture ***
% Unit length:
\psset{unit=0.5cm}
\begin{pspicture}(-5.7,-4.7)(19.7,8.7)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](-5.7,-4.7)(19.7,-4.7)(19.7,8.7)(-5.7,8.7)

\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline[linecolor=lightgray](-5,-4)(-5,8)
\psline[linecolor=lightgray](-4,-4)(-4,8)
\psline[linecolor=lightgray](-3,-4)(-3,8)
\psline[linecolor=lightgray](-2,-4)(-2,8)
\psline[linecolor=lightgray](-1,-4)(-1,8)
\psline[linecolor=lightgray](0,-4)(0,8)
\psline[linecolor=lightgray](1,-4)(1,8)
\psline[linecolor=lightgray](2,-4)(2,8)
\psline[linecolor=lightgray](3,-4)(3,8)
\psline[linecolor=lightgray](4,-4)(4,8)
\psline[linecolor=lightgray](5,-4)(5,8)
\psline[linecolor=lightgray](6,-4)(6,8)
\psline[linecolor=lightgray](7,-4)(7,8)
\psline[linecolor=lightgray](8,-4)(8,8)
\psline[linecolor=lightgray](9,-4)(9,8)
\psline[linecolor=lightgray](10,-4)(10,8)
\psline[linecolor=lightgray](11,-4)(11,8)
\psline[linecolor=lightgray](12,-4)(12,8)
\psline[linecolor=lightgray](13,-4)(13,8)
\psline[linecolor=lightgray](14,-4)(14,8)
\psline[linecolor=lightgray](15,-4)(15,8)
\psline[linecolor=lightgray](16,-4)(16,8)
\psline[linecolor=lightgray](17,-4)(17,8)
\psline[linecolor=lightgray](18,-4)(18,8)
\psline[linecolor=lightgray](19,-4)(19,8)
\psline[linecolor=lightgray](-5,-4)(19,-4)
\psline[linecolor=lightgray](-5,-3)(19,-3)
\psline[linecolor=lightgray](-5,-2)(19,-2)
\psline[linecolor=lightgray](-5,-1)(19,-1)
\psline[linecolor=lightgray](-5,0)(19,0)
\psline[linecolor=lightgray](-5,1)(19,1)
\psline[linecolor=lightgray](-5,2)(19,2)
\psline[linecolor=lightgray](-5,3)(19,3)
\psline[linecolor=lightgray](-5,4)(19,4)
\psline[linecolor=lightgray](-5,5)(19,5)
\psline[linecolor=lightgray](-5,6)(19,6)
\psline[linecolor=lightgray](-5,7)(19,7)
\psline[linecolor=lightgray](-5,8)(19,8)
\psline[linecolor=black,arrows=->](-3,0)(4,0)
\psline[linecolor=black,arrows=->](0,-2)(0,4)
\psline(-1,-1)(7,7)
\psline[linecolor=magenta,linestyle=dashed](2,-3)(7,2)
\psline[linecolor=blue,linestyle=dashed](-4,4)(3,-3)
\psline(2.9243,-2.9243)(3.3485,-2.5)(2.9243,-2.0757)
\pscircle[fillstyle=solid, fillcolor=black](2.9243,-2.5){0.075}
\psline[linecolor=red,linestyle=dashed](2,4)(6,0)
\psline(5.9243,0.92426)(5.5,1.3485)(5.0757,0.92426)
\pscircle[fillstyle=solid, fillcolor=black](5.5,0.92426){0.075}
\psline[arrowsize=4pt](2.5,-2.5)(3.0657,-3.0657)
\psline[arrowsize=4pt](5.5,0.5)(6.0657,-0.065685)
\psline[arrowsize=4pt]{->}(4.3889,-1.7425)(3.0657,-3.0657)
\psline[arrowsize=4pt]{->}(4.7425,-1.3889)(6.0657,-0.065685)
\rput(4.5657,-1.5657){\tiny {\tiny\gray $\delta=m-\frac12\cdot\Iverson{\text{odd}}$}}
\pspolygon[linecolor=blue,fillstyle=solid,fillcolor=blue,opacity=0.3,linearc=0.3](-3.875,3.125)(-0.875,0.125)(-0.125,0.875)(-3.125,3.875)
\rput{-45.0}(-2,2){ {\small\black $n$}}
\pspolygon[linecolor=red,fillstyle=solid,fillcolor=red,opacity=0.3,linearc=0.15](-0.5,-0.5)(2.5,2.5)(2.125,2.875)(-0.875,-0.125)
\pspolygon[linecolor=blue,fillstyle=solid,fillcolor=blue,opacity=0.3,linearc=0.15](-0.5,-0.5)(2.5,2.5)(2.875,2.125)(-0.125,-0.875)
\rput{45.0}(1,1){ {\small\black $m+\Iverson{\text{even}}$}}
\pspolygon[linecolor=red,fillstyle=solid,fillcolor=red,opacity=0.3,linearc=0.3](2.875,2.125)(6.875,6.125)(6.125,6.875)(2.125,2.875)
\rput{45.0}(4.5,4.5){ {\small\black $n+k-1$}}
\pspolygon[linecolor=blue,fillstyle=solid,fillcolor=blue,opacity=0.3,linearc=0.3](2.125,2.125)(4.125,0.125)(4.875,0.875)(2.875,2.875)
\rput{-45.0}(3.5,1.5){ {\small\black $k-1$}}
\rput(0,5){ {\gray\lhs\ (schematic):}}
\psline[linecolor=black,arrows=->](11,3)(18,3)
\psline[linecolor=black,arrows=->](14,1)(14,6)
\psline(10,-1)(17,6)
\psline[linecolor=magenta,linestyle=dashed](13,-3)(18,2)
\psline[linecolor=blue,linestyle=dashed](8,3)(14,-3)
\psline(13.924,-2.9243)(14.349,-2.5)(13.924,-2.0757)
\pscircle[fillstyle=solid, fillcolor=black](13.924,-2.5){0.075}
\psline[linecolor=red,linestyle=dashed](13,4)(17,0)
\psline(16.924,0.92426)(16.5,1.3485)(16.076,0.92426)
\pscircle[fillstyle=solid, fillcolor=black](16.5,0.92426){0.075}
\psline[arrowsize=4pt](13.5,-2.5)(14.066,-3.0657)
\psline[arrowsize=4pt](16.5,0.5)(17.066,-0.065685)
\psline[arrowsize=4pt]{->}(15.389,-1.7425)(14.066,-3.0657)
\psline[arrowsize=4pt]{->}(15.742,-1.3889)(17.066,-0.065685)
\rput(15.566,-1.5657){\tiny {\tiny\gray $\delta=m-\frac12\cdot\Iverson{\text{odd}}$}}
\pspolygon[linecolor=blue,fillstyle=solid,fillcolor=blue,opacity=0.3,linearc=0.3](11.125,-0.875)(13.125,-2.875)(13.875,-2.125)(11.875,-0.125)
\rput{-45.0}(12.5,-1.5){ {\small\black $k-1$}}
\pspolygon[linecolor=red,fillstyle=solid,fillcolor=red,opacity=0.3,linearc=0.3](13.875,2.125)(15.875,4.125)(15.125,4.875)(13.125,2.875)
\rput{45.0}(14.5,3.5){ {\small\black $n$}}
\pspolygon[linecolor=blue,fillstyle=solid,fillcolor=blue,opacity=0.3,linearc=0.3](8.125,2.125)(11.125,-0.875)(11.875,-0.125)(8.875,2.875)
\rput{-45.0}(10,1){ {\small\black $n-k+1$}}
\rput(14,7){ {\gray\rhs\ (schematic):}}
\end{pspicture}


==> graphics/myex-rhs-0_13_-9_19.tex <==
% !TEX root = ../skriptum.tex
% File generated by function <elaborate_example>.
% Timestamp:
%	Wed, 28 Feb 2024 16:43:49.
% *** Start of picture ***
% Unit length:
\psset{unit=0.5cm}
\begin{pspicture}(2.55,-5.45)(19.45,6.45)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](2.55,-5.45)(19.45,-5.45)(19.45,6.45)(2.55,6.45)

\pspolygon[linestyle=none,fillstyle=solid,fillcolor=peachpuff](3.5,3.5)(10,-3)(18,5)(18,6)(6,6)
\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline(2.75,2.75)(6.25,6.25)
\psline(7.75,-5.25)(19.25,6.25)
\psline(2.75,4.25)(12.25,-5.25)
\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline[linecolor=lightgray](3,-5)(3,6)
\psline[linecolor=lightgray](4,-5)(4,6)
\psline[linecolor=lightgray](5,-5)(5,6)
\psline[linecolor=lightgray](6,-5)(6,6)
\psline[linecolor=lightgray](7,-5)(7,6)
\psline[linecolor=lightgray](8,-5)(8,6)
\psline[linecolor=lightgray](9,-5)(9,6)
\psline[linecolor=lightgray](10,-5)(10,6)
\psline[linecolor=lightgray](11,-5)(11,6)
\psline[linecolor=lightgray](12,-5)(12,6)
\psline[linecolor=lightgray](13,-5)(13,6)
\psline[linecolor=lightgray](14,-5)(14,6)
\psline[linecolor=lightgray](15,-5)(15,6)
\psline[linecolor=lightgray](16,-5)(16,6)
\psline[linecolor=lightgray](17,-5)(17,6)
\psline[linecolor=lightgray](18,-5)(18,6)
\psline[linecolor=lightgray](19,-5)(19,6)
\psline[linecolor=lightgray](3,-5)(19,-5)
\psline[linecolor=lightgray](3,-4)(19,-4)
\psline[linecolor=lightgray](3,-3)(19,-3)
\psline[linecolor=lightgray](3,-2)(19,-2)
\psline[linecolor=lightgray](3,-1)(19,-1)
\psline[linecolor=lightgray](3,0)(19,0)
\psline[linecolor=lightgray](3,1)(19,1)
\psline[linecolor=lightgray](3,2)(19,2)
\psline[linecolor=lightgray](3,3)(19,3)
\psline[linecolor=lightgray](3,4)(19,4)
\psline[linecolor=lightgray](3,5)(19,5)
\psline[linecolor=lightgray](3,6)(19,6)
\psset{linewidth=1pt,linecolor=black,linestyle=solid,fillstyle=none}
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](4,2)(5,2)(6,2)(7,2)(8,2)(9,2)(9,3)(10,3)(11,3)(11,4)(12,4)(13,4)(14,4)(15,4)(16,4)(17,4)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](5,1)(6,1)(7,1)(8,1)(9,1)(10,1)(11,1)(12,1)(13,1)(13,2)(14,2)(14,3)(15,3)(16,3)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](7,-1)(7,0)(8,0)(9,0)(10,0)(11,0)(12,0)(13,0)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](8,-2)(8,-1)(9,-1)(10,-1)(11,-1)(12,-1)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](11,-4)(11,-3)(11,-2)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](14,-1)(14,0)(14,1)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](15,-2)(15,-1)(15,0)(15,1)(15,2)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](18,3)(18,4)(18,5)
\end{pspicture}


==> graphics/myex-rhs_13_-9_19.tex <==
% !TEX root = ../skriptum.tex
% File generated by function <elaborate_example>.
% Timestamp:
%	Wed, 28 Feb 2024 16:43:49.
% *** Start of picture ***
% Unit length:
\psset{unit=0.5cm}
\begin{pspicture}(-0.45,-10.45)(19.45,6.45)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](-0.45,-10.45)(19.45,-10.45)(19.45,6.45)(-0.45,6.45)

\pspolygon[linestyle=none,fillstyle=solid,fillcolor=peachpuff](3.5,3.5)(10,-3)(18,5)(18,6)(6,6)
\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline(-0.25,-0.25)(6.25,6.25)
\psline(2.75,-10.25)(19.25,6.25)
\psline(17.25,-10.25)(0.75,6.25)
\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline[linecolor=lightgray](0,-10)(0,6)
\psline[linecolor=lightgray](1,-10)(1,6)
\psline[linecolor=lightgray](2,-10)(2,6)
\psline[linecolor=lightgray](3,-10)(3,6)
\psline[linecolor=lightgray](4,-10)(4,6)
\psline[linecolor=lightgray](5,-10)(5,6)
\psline[linecolor=lightgray](6,-10)(6,6)
\psline[linecolor=lightgray](7,-10)(7,6)
\psline[linecolor=lightgray](8,-10)(8,6)
\psline[linecolor=lightgray](9,-10)(9,6)
\psline[linecolor=lightgray](10,-10)(10,6)
\psline[linecolor=lightgray](11,-10)(11,6)
\psline[linecolor=lightgray](12,-10)(12,6)
\psline[linecolor=lightgray](13,-10)(13,6)
\psline[linecolor=lightgray](14,-10)(14,6)
\psline[linecolor=lightgray](15,-10)(15,6)
\psline[linecolor=lightgray](16,-10)(16,6)
\psline[linecolor=lightgray](17,-10)(17,6)
\psline[linecolor=lightgray](18,-10)(18,6)
\psline[linecolor=lightgray](19,-10)(19,6)
\psline[linecolor=lightgray](0,-10)(19,-10)
\psline[linecolor=lightgray](0,-9)(19,-9)
\psline[linecolor=lightgray](0,-8)(19,-8)
\psline[linecolor=lightgray](0,-7)(19,-7)
\psline[linecolor=lightgray](0,-6)(19,-6)
\psline[linecolor=lightgray](0,-5)(19,-5)
\psline[linecolor=lightgray](0,-4)(19,-4)
\psline[linecolor=lightgray](0,-3)(19,-3)
\psline[linecolor=lightgray](0,-2)(19,-2)
\psline[linecolor=lightgray](0,-1)(19,-1)
\psline[linecolor=lightgray](0,0)(19,0)
\psline[linecolor=lightgray](0,1)(19,1)
\psline[linecolor=lightgray](0,2)(19,2)
\psline[linecolor=lightgray](0,3)(19,3)
\psline[linecolor=lightgray](0,4)(19,4)
\psline[linecolor=lightgray](0,5)(19,5)
\psline[linecolor=lightgray](0,6)(19,6)
\psset{linewidth=1pt,linecolor=black,linestyle=solid,fillstyle=none}
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](1,-1)(2,-1)(3,-1)(3,0)(3,1)(4,1)(4,2)(5,2)(6,2)(7,2)(8,2)(9,2)(9,3)(10,3)(11,3)(11,4)(12,4)(13,4)(14,4)(15,4)(16,4)(17,4)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](2,-2)(3,-2)(4,-2)(4,-1)(5,-1)(5,0)(5,1)(6,1)(7,1)(8,1)(9,1)(10,1)(11,1)(12,1)(13,1)(13,2)(14,2)(14,3)(15,3)(16,3)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](3,-3)(4,-3)(5,-3)(5,-2)(6,-2)(6,-1)(7,-1)(7,0)(8,0)(9,0)(10,0)(11,0)(12,0)(13,0)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](4,-4)(5,-4)(6,-4)(7,-4)(7,-3)(8,-3)(8,-2)(8,-1)(9,-1)(10,-1)(11,-1)(12,-1)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](5,-5)(6,-5)(7,-5)(8,-5)(9,-5)(9,-4)(10,-4)(10,-3)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](6,-6)(7,-6)(8,-6)(9,-6)(10,-6)(10,-5)(11,-5)(11,-4)(11,-3)(11,-2)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](7,-7)(8,-7)(9,-7)(10,-7)(11,-7)(12,-7)(12,-6)(12,-5)(12,-4)(12,-3)(12,-2)(13,-2)(13,-1)(14,-1)(14,0)(14,1)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](8,-8)(9,-8)(10,-8)(11,-8)(12,-8)(13,-8)(13,-7)(13,-6)(13,-5)(13,-4)(14,-4)(14,-3)(15,-3)(15,-2)(15,-1)(15,0)(15,1)(15,2)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](9,-9)(10,-9)(11,-9)(12,-9)(13,-9)(14,-9)(15,-9)(16,-9)(16,-8)(16,-7)(16,-6)(16,-5)(16,-4)(16,-3)(17,-3)(17,-2)(17,-1)(17,0)(18,0)(18,1)(18,2)(18,3)(18,4)(18,5)
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=green](1,-1){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=green](2,-2){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=green](3,-3){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=green](4,-4){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=green](5,-5){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=green](6,-6){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=green](7,-7){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=green](8,-8){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=green](9,-9){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](9,0){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](10,-1){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](13,4){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](14,3){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](10,-3){0.15}
\psline[linewidth=0.05,linecolor=red](11.15,-2)(11.15,-4)
\psline[linewidth=0.05,linecolor=red](10.85,-2)(10.85,-4)
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](11,-2){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](11,-4){0.15}
\psline[linewidth=0.05,linecolor=red](12,-1.15)(10,-1.15)
\psline[linewidth=0.05,linecolor=red](12,-0.85)(10,-0.85)
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](12,-1){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](10,-1){0.15}
\psline[linewidth=0.05,linecolor=red](13,-0.15)(9,-0.15)
\psline[linewidth=0.05,linecolor=red](13,0.15)(9,0.15)
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](13,0){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](9,0){0.15}
\psline[linewidth=0.05,linecolor=red](14.15,1)(14.15,-1)
\psline[linewidth=0.05,linecolor=red](13.85,1)(13.85,-1)
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](14,1){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](14,-1){0.15}
\psline[linewidth=0.05,linecolor=red](15.15,2)(15.15,-2)
\psline[linewidth=0.05,linecolor=red](14.85,2)(14.85,-2)
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](15,2){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](15,-2){0.15}
\psline[linewidth=0.05,linecolor=red](16,2.85)(14,2.85)
\psline[linewidth=0.05,linecolor=red](16,3.15)(14,3.15)
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](16,3){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](14,3){0.15}
\psline[linewidth=0.05,linecolor=red](17,3.85)(13,3.85)
\psline[linewidth=0.05,linecolor=red](17,4.15)(13,4.15)
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](17,4){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](13,4){0.15}
\psline[linewidth=0.05,linecolor=red](18.15,5)(18.15,3)
\psline[linewidth=0.05,linecolor=red](17.85,5)(17.85,3)
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](18,5){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](18,3){0.15}
\end{pspicture}


==> graphics/myex0_13_-9_19.tex <==
% !TEX root = ../skriptum.tex
% File generated by function <elaborate_example>.
% Timestamp:
%	Thu, 29 Feb 2024 11:31:42.
% *** Start of picture ***
% Unit length:
\psset{unit=0.5cm}
\begin{pspicture}(-0.45,-10.45)(19.45,6.45)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](-0.45,-10.45)(19.45,-10.45)(19.45,6.45)(-0.45,6.45)

\pspolygon[linestyle=none,fillstyle=solid,fillcolor=peachpuff](3.5,3.5)(10,-3)(18,5)(18,6)(6,6)
\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline(-0.25,-0.25)(6.25,6.25)
\psline(2.75,-10.25)(19.25,6.25)
\psline(17.25,-10.25)(0.75,6.25)
\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline[linecolor=lightgray](0,-10)(0,6)
\psline[linecolor=lightgray](1,-10)(1,6)
\psline[linecolor=lightgray](2,-10)(2,6)
\psline[linecolor=lightgray](3,-10)(3,6)
\psline[linecolor=lightgray](4,-10)(4,6)
\psline[linecolor=lightgray](5,-10)(5,6)
\psline[linecolor=lightgray](6,-10)(6,6)
\psline[linecolor=lightgray](7,-10)(7,6)
\psline[linecolor=lightgray](8,-10)(8,6)
\psline[linecolor=lightgray](9,-10)(9,6)
\psline[linecolor=lightgray](10,-10)(10,6)
\psline[linecolor=lightgray](11,-10)(11,6)
\psline[linecolor=lightgray](12,-10)(12,6)
\psline[linecolor=lightgray](13,-10)(13,6)
\psline[linecolor=lightgray](14,-10)(14,6)
\psline[linecolor=lightgray](15,-10)(15,6)
\psline[linecolor=lightgray](16,-10)(16,6)
\psline[linecolor=lightgray](17,-10)(17,6)
\psline[linecolor=lightgray](18,-10)(18,6)
\psline[linecolor=lightgray](19,-10)(19,6)
\psline[linecolor=lightgray](0,-10)(19,-10)
\psline[linecolor=lightgray](0,-9)(19,-9)
\psline[linecolor=lightgray](0,-8)(19,-8)
\psline[linecolor=lightgray](0,-7)(19,-7)
\psline[linecolor=lightgray](0,-6)(19,-6)
\psline[linecolor=lightgray](0,-5)(19,-5)
\psline[linecolor=lightgray](0,-4)(19,-4)
\psline[linecolor=lightgray](0,-3)(19,-3)
\psline[linecolor=lightgray](0,-2)(19,-2)
\psline[linecolor=lightgray](0,-1)(19,-1)
\psline[linecolor=lightgray](0,0)(19,0)
\psline[linecolor=lightgray](0,1)(19,1)
\psline[linecolor=lightgray](0,2)(19,2)
\psline[linecolor=lightgray](0,3)(19,3)
\psline[linecolor=lightgray](0,4)(19,4)
\psline[linecolor=lightgray](0,5)(19,5)
\psline[linecolor=lightgray](0,6)(19,6)
\psset{linewidth=1pt,linecolor=black,linestyle=solid,fillstyle=none}
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](1,-1)(2,-1)(3,-1)(3,0)(3,1)(4,1)(4,2)(5,2)(6,2)(6,3)(6,4)(6,5)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](2,-2)(3,-2)(4,-2)(4,-1)(5,-1)(5,0)(5,1)(6,1)(7,1)(7,2)(7,3)(7,4)(7,5)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](3,-3)(4,-3)(5,-3)(5,-2)(6,-2)(6,-1)(7,-1)(7,0)(8,0)(8,1)(8,2)(9,2)(9,3)(9,4)(9,5)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](4,-4)(5,-4)(6,-4)(7,-4)(7,-3)(8,-3)(8,-2)(8,-1)(9,-1)(9,0)(9,1)(10,1)(10,2)(10,3)(11,3)(11,4)(11,5)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](4,3)(4,4)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](5,-5)(6,-5)(7,-5)(8,-5)(9,-5)(9,-4)(10,-4)(10,-3)(10,-2)(10,-1)(10,0)(11,0)(11,1)(12,1)(12,2)(12,3)(12,4)(12,5)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](5,2)(5,3)(5,4)(5,5)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](5,2)(6,2)(6,3)(6,4)(6,5)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](6,-6)(7,-6)(8,-6)(9,-6)(10,-6)(10,-5)(11,-5)(11,-4)(11,-3)(11,-2)(11,-1)(12,-1)(12,0)(13,0)(13,1)(13,2)(13,3)(13,4)(13,5)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](6,1)(6,2)(7,2)(8,2)(8,3)(8,4)(8,5)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](6,1)(7,1)(7,2)(7,3)(7,4)(7,5)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](7,-7)(8,-7)(9,-7)(10,-7)(11,-7)(12,-7)(12,-6)(12,-5)(12,-4)(12,-3)(12,-2)(13,-2)(13,-1)(14,-1)(14,0)(14,1)(14,2)(14,3)(14,4)(15,4)(15,5)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](7,0)(7,1)(8,1)(9,1)(9,2)(9,3)(10,3)(10,4)(10,5)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](7,0)(8,0)(8,1)(8,2)(9,2)(9,3)(9,4)(9,5)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](8,-8)(9,-8)(10,-8)(11,-8)(12,-8)(13,-8)(13,-7)(13,-6)(13,-5)(13,-4)(14,-4)(14,-3)(15,-3)(15,-2)(15,-1)(15,0)(15,1)(15,2)(15,3)(16,3)(16,4)(17,4)(17,5)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](8,-1)(8,0)(9,0)(10,0)(10,1)(11,1)(11,2)(11,3)(11,4)(12,4)(13,4)(14,4)(14,5)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](8,-1)(9,-1)(9,0)(9,1)(10,1)(10,2)(10,3)(11,3)(11,4)(11,5)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](9,-9)(10,-9)(11,-9)(12,-9)(13,-9)(14,-9)(15,-9)(16,-9)(16,-8)(16,-7)(16,-6)(16,-5)(16,-4)(16,-3)(17,-3)(17,-2)(17,-1)(17,0)(18,0)(18,1)(18,2)(18,3)(18,4)(18,5)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](9,-2)(9,-1)(10,-1)(11,-1)(11,0)(12,0)(12,1)(12,2)(13,2)(14,2)(14,3)(15,3)(15,4)(16,4)(16,5)
\psline[linecolor=blue](9.05,2.05)(9.05,2.95)
\psline[linecolor=green](8.95,2.05)(8.95,2.95)
\psline[linecolor=blue](11.05,3.05)(11.05,3.95)
\psline[linecolor=green](10.95,3.05)(10.95,3.95)
\psline[linecolor=blue](12.05,1.05)(12.05,1.95)
\psline[linecolor=green](11.95,1.05)(11.95,1.95)
\psline[linecolor=blue](14.05,2.05)(14.05,2.95)
\psline[linecolor=green](13.95,2.05)(13.95,2.95)
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](4,4){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](5,5){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=green](1,-1){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=green](2,-2){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=green](3,-3){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=green](4,-4){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=green](5,-5){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=green](6,-6){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=green](7,-7){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=green](8,-8){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=green](9,-9){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](9,-2){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](8,-1){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](7,0){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](6,1){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](5,2){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](4,3){0.15}
\end{pspicture}


==> graphics/myex1_13_-9_19.tex <==
% !TEX root = ../skriptum.tex
% File generated by function <elaborate_example>.
% Timestamp:
%	Thu, 29 Feb 2024 11:31:42.
% *** Start of picture ***
% Unit length:
\psset{unit=0.5cm}
\begin{pspicture}(2.55,-4.45)(18.45,6.45)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](2.55,-4.45)(18.45,-4.45)(18.45,6.45)(2.55,6.45)

\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline(2.75,2.75)(6.25,6.25)
\psline(8.75,-4.25)(18.25,5.25)
\psline(2.75,4.25)(11.25,-4.25)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](4,4)(5,5)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](4,3)(5,2)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](9,-2)(10,-3)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](10,-3)(11,-2)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](11,-2)(12,-1)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](12,-1)(13,0)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](13,0)(14,1)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](14,1)(15,2)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](15,2)(16,3)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](16,3)(17,4)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](17,4)(18,5)
\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline[linecolor=lightgray](3,-4)(3,6)
\psline[linecolor=lightgray](4,-4)(4,6)
\psline[linecolor=lightgray](5,-4)(5,6)
\psline[linecolor=lightgray](6,-4)(6,6)
\psline[linecolor=lightgray](7,-4)(7,6)
\psline[linecolor=lightgray](8,-4)(8,6)
\psline[linecolor=lightgray](9,-4)(9,6)
\psline[linecolor=lightgray](10,-4)(10,6)
\psline[linecolor=lightgray](11,-4)(11,6)
\psline[linecolor=lightgray](12,-4)(12,6)
\psline[linecolor=lightgray](13,-4)(13,6)
\psline[linecolor=lightgray](14,-4)(14,6)
\psline[linecolor=lightgray](15,-4)(15,6)
\psline[linecolor=lightgray](16,-4)(16,6)
\psline[linecolor=lightgray](17,-4)(17,6)
\psline[linecolor=lightgray](18,-4)(18,6)
\psline[linecolor=lightgray](3,-4)(18,-4)
\psline[linecolor=lightgray](3,-3)(18,-3)
\psline[linecolor=lightgray](3,-2)(18,-2)
\psline[linecolor=lightgray](3,-1)(18,-1)
\psline[linecolor=lightgray](3,0)(18,0)
\psline[linecolor=lightgray](3,1)(18,1)
\psline[linecolor=lightgray](3,2)(18,2)
\psline[linecolor=lightgray](3,3)(18,3)
\psline[linecolor=lightgray](3,4)(18,4)
\psline[linecolor=lightgray](3,5)(18,5)
\psline[linecolor=lightgray](3,6)(18,6)
\psset{linewidth=1pt,linecolor=black,linestyle=solid,fillstyle=none}
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](4,3)(4,4)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](5,2)(5,3)(5,4)(5,5)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](5,2)(6,2)(6,3)(6,4)(6,5)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](6,1)(6,2)(7,2)(8,2)(8,3)(8,4)(8,5)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](6,1)(7,1)(7,2)(7,3)(7,4)(7,5)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](7,0)(7,1)(8,1)(9,1)(9,2)(9,3)(10,3)(10,4)(10,5)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](7,0)(8,0)(8,1)(8,2)(9,2)(9,3)(9,4)(9,5)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](8,-1)(8,0)(9,0)(10,0)(10,1)(11,1)(11,2)(11,3)(11,4)(12,4)(13,4)(14,4)(14,5)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](8,-1)(9,-1)(9,0)(9,1)(10,1)(10,2)(10,3)(11,3)(11,4)(11,5)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](9,-2)(9,-1)(10,-1)(11,-1)(11,0)(12,0)(12,1)(12,2)(13,2)(14,2)(14,3)(15,3)(15,4)(16,4)(16,5)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](10,-3)(10,-2)(10,-1)(10,0)(11,0)(11,1)(12,1)(12,2)(12,3)(12,4)(12,5)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](11,-2)(11,-1)(12,-1)(12,0)(13,0)(13,1)(13,2)(13,3)(13,4)(13,5)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](14,1)(14,2)(14,3)(14,4)(15,4)(15,5)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](15,2)(15,3)(16,3)(16,4)(17,4)(17,5)
\psline[linecolor=blue](9.05,2.05)(9.05,2.95)
\psline[linecolor=green](8.95,2.05)(8.95,2.95)
\psline[linecolor=blue](11.05,3.05)(11.05,3.95)
\psline[linecolor=green](10.95,3.05)(10.95,3.95)
\psline[linecolor=blue](12.05,1.05)(12.05,1.95)
\psline[linecolor=green](11.95,1.05)(11.95,1.95)
\psline[linecolor=blue](14.05,2.05)(14.05,2.95)
\psline[linecolor=green](13.95,2.05)(13.95,2.95)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](7.125,2.125)(7.125,4.875)(7.875,4.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=blue,opacity=0.3](7.125,2.125)(7.875,2.125)(7.875,4.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](8.125,1.125)(8.125,1.875)(8.875,1.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=blue,opacity=0.3](8.125,1.125)(8.875,1.125)(8.875,1.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](9.125,0.125)(9.125,0.875)(9.875,0.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=blue,opacity=0.3](9.125,0.125)(9.875,0.125)(9.875,0.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](10.125,-0.875)(10.125,-0.125)(10.875,-0.125)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=blue,opacity=0.3](10.125,-0.875)(10.875,-0.875)(10.875,-0.125)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](9.125,3.125)(9.125,4.875)(9.875,4.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=blue,opacity=0.3](9.125,3.125)(9.875,3.125)(9.875,4.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](10.125,1.125)(10.125,2.875)(10.875,2.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=blue,opacity=0.3](10.125,1.125)(10.875,1.125)(10.875,2.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](11.125,0.125)(11.125,0.875)(11.875,0.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=blue,opacity=0.3](11.125,0.125)(11.875,0.125)(11.875,0.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](13.125,4.125)(13.125,4.875)(13.875,4.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=blue,opacity=0.3](13.125,4.125)(13.875,4.125)(13.875,4.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](14.125,3.125)(14.125,3.875)(14.875,3.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=blue,opacity=0.3](14.125,3.125)(14.875,3.125)(14.875,3.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](15.125,4.125)(15.125,4.875)(15.875,4.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=blue,opacity=0.3](15.125,4.125)(15.875,4.125)(15.875,4.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=blue,opacity=0.3](8.125,2.125)(8.125,4.875)(8.875,4.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](8.125,2.125)(8.875,2.125)(8.875,4.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=blue,opacity=0.3](9.125,1.125)(9.125,2.875)(9.875,2.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](9.125,1.125)(9.875,1.125)(9.875,2.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=blue,opacity=0.3](10.125,0.125)(10.125,0.875)(10.875,0.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](10.125,0.125)(10.875,0.125)(10.875,0.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=blue,opacity=0.3](11.125,-0.875)(11.125,-0.125)(11.875,-0.125)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](11.125,-0.875)(11.875,-0.875)(11.875,-0.125)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=blue,opacity=0.3](10.125,3.125)(10.125,4.875)(10.875,4.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](10.125,3.125)(10.875,3.125)(10.875,4.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=blue,opacity=0.3](11.125,1.125)(11.125,3.875)(11.875,3.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](11.125,1.125)(11.875,1.125)(11.875,3.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=blue,opacity=0.3](12.125,0.125)(12.125,1.875)(12.875,1.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](12.125,0.125)(12.875,0.125)(12.875,1.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=blue,opacity=0.3](14.125,4.125)(14.125,4.875)(14.875,4.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](14.125,4.125)(14.875,4.125)(14.875,4.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=blue,opacity=0.3](15.125,3.125)(15.125,3.875)(15.875,3.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](15.125,3.125)(15.875,3.125)(15.875,3.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=blue,opacity=0.3](16.125,4.125)(16.125,4.875)(16.875,4.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](16.125,4.125)(16.875,4.125)(16.875,4.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=blue,opacity=0.3](4.125,3.125)(4.875,3.125)(4.875,4.875)(4.125,4.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=blue,opacity=0.3](5.125,2.125)(5.125,4.875)(5.875,4.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](5.125,2.125)(5.875,2.125)(5.875,4.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=blue,opacity=0.3](6.125,1.125)(6.125,1.875)(6.875,1.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](6.125,1.125)(6.875,1.125)(6.875,1.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=blue,opacity=0.3](7.125,0.125)(7.125,0.875)(7.875,0.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](7.125,0.125)(7.875,0.125)(7.875,0.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=blue,opacity=0.3](8.125,-0.875)(8.125,-0.125)(8.875,-0.125)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](8.125,-0.875)(8.875,-0.875)(8.875,-0.125)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=blue,opacity=0.3](9.125,-1.875)(9.125,-1.125)(9.875,-1.125)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](9.125,-1.875)(9.875,-1.875)(9.875,-1.125)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](6.125,2.125)(6.875,2.125)(6.875,4.875)(6.125,4.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](7.125,1.125)(7.875,1.125)(7.875,1.875)(7.125,1.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](8.125,0.125)(8.875,0.125)(8.875,0.875)(8.125,0.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](9.125,-0.875)(9.875,-0.875)(9.875,-0.125)(9.125,-0.125)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](10.125,-1.875)(10.875,-1.875)(10.875,-1.125)(10.125,-1.125)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](11.125,4.125)(11.875,4.125)(11.875,4.875)(11.125,4.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](12.125,2.125)(12.875,2.125)(12.875,3.875)(12.125,3.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](13.125,1.125)(13.875,1.125)(13.875,1.875)(13.125,1.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](12.125,4.125)(12.875,4.125)(12.875,4.875)(12.125,4.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](13.125,2.125)(13.875,2.125)(13.875,3.875)(13.125,3.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](14.125,1.125)(14.875,1.125)(14.875,2.875)(14.125,2.875)
\end{pspicture}


==> graphics/myex1a_13_-9_19.tex <==
% !TEX root = ../skriptum.tex
% File generated by function <elaborate_example>.
% Timestamp:
%	Thu, 29 Feb 2024 11:31:42.
% *** Start of picture ***
% Unit length:
\psset{unit=0.5cm}
\begin{pspicture}(2.55,-4.45)(18.6,6.45)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](2.55,-4.45)(18.6,-4.45)(18.6,6.45)(2.55,6.45)

\pspolygon[linestyle=none,fillstyle=solid,fillcolor=peachpuff](3.5,3.5)(10,-3)(18,5)(18,6)(6,6)
\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline(2.75,2.75)(6.25,6.25)
\psline(8.75,-4.25)(18.4,5.4)
\psline(2.75,4.25)(11.25,-4.25)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](4,4)(5,5)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](4,3)(5,2)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](9,-2)(10,-3)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](10,-3)(11,-2)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](11,-2)(12,-1)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](12,-1)(13,0)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](13,0)(14,1)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](14,1)(15,2)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](15,2)(16,3)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](16,3)(17,4)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](17,4)(18,5)
\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline[linecolor=lightgray](3,-4)(3,6)
\psline[linecolor=lightgray](4,-4)(4,6)
\psline[linecolor=lightgray](5,-4)(5,6)
\psline[linecolor=lightgray](6,-4)(6,6)
\psline[linecolor=lightgray](7,-4)(7,6)
\psline[linecolor=lightgray](8,-4)(8,6)
\psline[linecolor=lightgray](9,-4)(9,6)
\psline[linecolor=lightgray](10,-4)(10,6)
\psline[linecolor=lightgray](11,-4)(11,6)
\psline[linecolor=lightgray](12,-4)(12,6)
\psline[linecolor=lightgray](13,-4)(13,6)
\psline[linecolor=lightgray](14,-4)(14,6)
\psline[linecolor=lightgray](15,-4)(15,6)
\psline[linecolor=lightgray](16,-4)(16,6)
\psline[linecolor=lightgray](17,-4)(17,6)
\psline[linecolor=lightgray](18,-4)(18,6)
\psline[linecolor=lightgray](3,-4)(18,-4)
\psline[linecolor=lightgray](3,-3)(18,-3)
\psline[linecolor=lightgray](3,-2)(18,-2)
\psline[linecolor=lightgray](3,-1)(18,-1)
\psline[linecolor=lightgray](3,0)(18,0)
\psline[linecolor=lightgray](3,1)(18,1)
\psline[linecolor=lightgray](3,2)(18,2)
\psline[linecolor=lightgray](3,3)(18,3)
\psline[linecolor=lightgray](3,4)(18,4)
\psline[linecolor=lightgray](3,5)(18,5)
\psline[linecolor=lightgray](3,6)(18,6)
\psset{linewidth=1pt,linecolor=black,linestyle=solid,fillstyle=none}
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](4,3)(4,4)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](5,2)(5,3)(5,4)(5,5)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](5,2)(6,2)(6,3)(6,4)(6,5)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](6,1)(6,2)(7,2)(8,2)(8,3)(8,4)(8,5)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](6,1)(7,1)(7,2)(7,3)(7,4)(7,5)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](7,0)(7,1)(8,1)(9,1)(9,2)(9,3)(10,3)(10,4)(10,5)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](7,0)(8,0)(8,1)(8,2)(9,2)(9,3)(9,4)(9,5)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](8,-1)(8,0)(9,0)(10,0)(10,1)(11,1)(11,2)(11,3)(11,4)(12,4)(13,4)(14,4)(14,5)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](8,-1)(9,-1)(9,0)(9,1)(10,1)(10,2)(10,3)(11,3)(11,4)(11,5)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](9,-2)(9,-1)(10,-1)(11,-1)(11,0)(12,0)(12,1)(12,2)(13,2)(14,2)(14,3)(15,3)(15,4)(16,4)(16,5)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](10,-3)(10,-2)(10,-1)(10,0)(11,0)(11,1)(12,1)(12,2)(12,3)(12,4)(12,5)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](11,-2)(11,-1)(12,-1)(12,0)(13,0)(13,1)(13,2)(13,3)(13,4)(13,5)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](14,1)(14,2)(14,3)(14,4)(15,4)(15,5)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](15,2)(15,3)(16,3)(16,4)(17,4)(17,5)
\psline[linecolor=blue](9.05,2.05)(9.05,2.95)
\psline[linecolor=green](8.95,2.05)(8.95,2.95)
\psline[linecolor=blue](11.05,3.05)(11.05,3.95)
\psline[linecolor=green](10.95,3.05)(10.95,3.95)
\psline[linecolor=blue](12.05,1.05)(12.05,1.95)
\psline[linecolor=green](11.95,1.05)(11.95,1.95)
\psline[linecolor=blue](14.05,2.05)(14.05,2.95)
\psline[linecolor=green](13.95,2.05)(13.95,2.95)
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](4,4){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](5,5){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=green](6,5){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=green](7,5){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](8,5){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=green](9,5){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](10,5){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=green](11,5){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=green](12,5){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=green](13,5){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](14,5){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=green](15,5){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](16,5){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=green](17,5){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=green](18,5){0.15}
\rput(4.6,5.4){ {\small\gray $0$}}
\rput(5.6,5.4){ {\small\gray $1$}}
\rput(6.6,5.4){ {\small\gray $1$}}
\rput(7.6,5.4){ {\small\gray $0$}}
\rput(8.6,5.4){ {\small\gray $1$}}
\rput(9.6,5.4){ {\small\gray $0$}}
\rput(10.6,5.4){ {\small\gray $1$}}
\rput(11.6,5.4){ {\small\gray $1$}}
\rput(12.6,5.4){ {\small\gray $1$}}
\rput(13.6,5.4){ {\small\gray $0$}}
\rput(14.6,5.4){ {\small\gray $1$}}
\rput(15.6,5.4){ {\small\gray $0$}}
\rput(16.6,5.4){ {\small\gray $1$}}
\rput(17.6,5.4){ {\small\gray $1$}}
\end{pspicture}


==> graphics/myex2_13_-9_19.tex <==
% !TEX root = ../skriptum.tex
% File generated by function <elaborate_example>.
% Timestamp:
%	Thu, 29 Feb 2024 11:31:42.
% *** Start of picture ***
% Unit length:
\psset{unit=0.5cm}
\begin{pspicture}(2.55,-4.45)(18.45,6.45)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](2.55,-4.45)(18.45,-4.45)(18.45,6.45)(2.55,6.45)

\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline(2.75,2.75)(6.25,6.25)
\psline(8.75,-4.25)(18.25,5.25)
\psline(2.75,4.25)(11.25,-4.25)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](4,4)(5,5)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](4,3)(5,2)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](9,-2)(10,-3)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](10,-3)(11,-2)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](11,-2)(12,-1)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](12,-1)(13,0)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](13,0)(14,1)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](14,1)(15,2)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](15,2)(16,3)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](16,3)(17,4)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](17,4)(18,5)
\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline[linecolor=lightgray](3,-4)(3,6)
\psline[linecolor=lightgray](4,-4)(4,6)
\psline[linecolor=lightgray](5,-4)(5,6)
\psline[linecolor=lightgray](6,-4)(6,6)
\psline[linecolor=lightgray](7,-4)(7,6)
\psline[linecolor=lightgray](8,-4)(8,6)
\psline[linecolor=lightgray](9,-4)(9,6)
\psline[linecolor=lightgray](10,-4)(10,6)
\psline[linecolor=lightgray](11,-4)(11,6)
\psline[linecolor=lightgray](12,-4)(12,6)
\psline[linecolor=lightgray](13,-4)(13,6)
\psline[linecolor=lightgray](14,-4)(14,6)
\psline[linecolor=lightgray](15,-4)(15,6)
\psline[linecolor=lightgray](16,-4)(16,6)
\psline[linecolor=lightgray](17,-4)(17,6)
\psline[linecolor=lightgray](18,-4)(18,6)
\psline[linecolor=lightgray](3,-4)(18,-4)
\psline[linecolor=lightgray](3,-3)(18,-3)
\psline[linecolor=lightgray](3,-2)(18,-2)
\psline[linecolor=lightgray](3,-1)(18,-1)
\psline[linecolor=lightgray](3,0)(18,0)
\psline[linecolor=lightgray](3,1)(18,1)
\psline[linecolor=lightgray](3,2)(18,2)
\psline[linecolor=lightgray](3,3)(18,3)
\psline[linecolor=lightgray](3,4)(18,4)
\psline[linecolor=lightgray](3,5)(18,5)
\psline[linecolor=lightgray](3,6)(18,6)
\psset{linewidth=1pt,linecolor=black,linestyle=solid,fillstyle=none}
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](4,3)(4,4)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](5,2)(5,3)(5,4)(5,5)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](5,2)(6,2)(6,3)(6,4)(6,5)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](6,1)(6,2)(7,2)(8,2)(8,3)(8,4)(8,5)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](6,1)(7,1)(7,2)(7,3)(7,4)(7,5)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](7,0)(7,1)(8,1)(9,1)(9,2)(9,3)(10,3)(10,4)(10,5)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](7,0)(8,0)(8,1)(8,2)(9,2)(9,3)(9,4)(9,5)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](8,-1)(8,0)(9,0)(10,0)(10,1)(11,1)(11,2)(11,3)(11,4)(12,4)(13,4)(14,4)(14,5)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](8,-1)(9,-1)(9,0)(9,1)(10,1)(10,2)(10,3)(11,3)(11,4)(11,5)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](9,-2)(9,-1)(10,-1)(11,-1)(11,0)(12,0)(12,1)(12,2)(13,2)(14,2)(14,3)(15,3)(15,4)(16,4)(16,5)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](10,-3)(10,-2)(10,-1)(10,0)(11,0)(11,1)(12,1)(12,2)(12,3)(12,4)(12,5)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](11,-2)(11,-1)(12,-1)(12,0)(13,0)(13,1)(13,2)(13,3)(13,4)(13,5)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](14,1)(14,2)(14,3)(14,4)(15,4)(15,5)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](15,2)(15,3)(16,3)(16,4)(17,4)(17,5)
\psline[linecolor=blue](9.05,2.05)(9.05,2.95)
\psline[linecolor=green](8.95,2.05)(8.95,2.95)
\psline[linecolor=blue](11.05,3.05)(11.05,3.95)
\psline[linecolor=green](10.95,3.05)(10.95,3.95)
\psline[linecolor=blue](12.05,1.05)(12.05,1.95)
\psline[linecolor=green](11.95,1.05)(11.95,1.95)
\psline[linecolor=blue](14.05,2.05)(14.05,2.95)
\psline[linecolor=green](13.95,2.05)(13.95,2.95)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](7.125,2.125)(7.125,4.875)(7.875,4.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=blue,opacity=0.3](7.125,2.125)(7.875,2.125)(7.875,4.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](8.125,1.125)(8.125,1.875)(8.875,1.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=blue,opacity=0.3](8.125,1.125)(8.875,1.125)(8.875,1.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](9.125,0.125)(9.125,0.875)(9.875,0.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=blue,opacity=0.3](9.125,0.125)(9.875,0.125)(9.875,0.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](10.125,-0.875)(10.125,-0.125)(10.875,-0.125)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=blue,opacity=0.3](10.125,-0.875)(10.875,-0.875)(10.875,-0.125)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](9.125,3.125)(9.125,4.875)(9.875,4.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=blue,opacity=0.3](9.125,3.125)(9.875,3.125)(9.875,4.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](10.125,1.125)(10.125,2.875)(10.875,2.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=blue,opacity=0.3](10.125,1.125)(10.875,1.125)(10.875,2.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](11.125,0.125)(11.125,0.875)(11.875,0.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=blue,opacity=0.3](11.125,0.125)(11.875,0.125)(11.875,0.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](13.125,4.125)(13.125,4.875)(13.875,4.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=blue,opacity=0.3](13.125,4.125)(13.875,4.125)(13.875,4.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](14.125,3.125)(14.125,3.875)(14.875,3.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=blue,opacity=0.3](14.125,3.125)(14.875,3.125)(14.875,3.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](15.125,4.125)(15.125,4.875)(15.875,4.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=blue,opacity=0.3](15.125,4.125)(15.875,4.125)(15.875,4.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=blue,opacity=0.3](8.125,2.125)(8.125,4.875)(8.875,4.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](8.125,2.125)(8.875,2.125)(8.875,4.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=blue,opacity=0.3](9.125,1.125)(9.125,2.875)(9.875,2.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](9.125,1.125)(9.875,1.125)(9.875,2.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=blue,opacity=0.3](10.125,0.125)(10.125,0.875)(10.875,0.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](10.125,0.125)(10.875,0.125)(10.875,0.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=blue,opacity=0.3](11.125,-0.875)(11.125,-0.125)(11.875,-0.125)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](11.125,-0.875)(11.875,-0.875)(11.875,-0.125)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=blue,opacity=0.3](10.125,3.125)(10.125,4.875)(10.875,4.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](10.125,3.125)(10.875,3.125)(10.875,4.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=blue,opacity=0.3](11.125,1.125)(11.125,3.875)(11.875,3.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](11.125,1.125)(11.875,1.125)(11.875,3.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=blue,opacity=0.3](12.125,0.125)(12.125,1.875)(12.875,1.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](12.125,0.125)(12.875,0.125)(12.875,1.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=blue,opacity=0.3](14.125,4.125)(14.125,4.875)(14.875,4.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](14.125,4.125)(14.875,4.125)(14.875,4.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=blue,opacity=0.3](15.125,3.125)(15.125,3.875)(15.875,3.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](15.125,3.125)(15.875,3.125)(15.875,3.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=blue,opacity=0.3](16.125,4.125)(16.125,4.875)(16.875,4.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](16.125,4.125)(16.875,4.125)(16.875,4.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=blue,opacity=0.3](4.125,3.125)(4.875,3.125)(4.875,4.875)(4.125,4.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=blue,opacity=0.3](5.125,2.125)(5.125,4.875)(5.875,4.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](5.125,2.125)(5.875,2.125)(5.875,4.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=blue,opacity=0.3](6.125,1.125)(6.125,1.875)(6.875,1.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](6.125,1.125)(6.875,1.125)(6.875,1.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=blue,opacity=0.3](7.125,0.125)(7.125,0.875)(7.875,0.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](7.125,0.125)(7.875,0.125)(7.875,0.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=blue,opacity=0.3](8.125,-0.875)(8.125,-0.125)(8.875,-0.125)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](8.125,-0.875)(8.875,-0.875)(8.875,-0.125)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=blue,opacity=0.3](9.125,-1.875)(9.125,-1.125)(9.875,-1.125)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](9.125,-1.875)(9.875,-1.875)(9.875,-1.125)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](6.125,2.125)(6.875,2.125)(6.875,4.875)(6.125,4.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](7.125,1.125)(7.875,1.125)(7.875,1.875)(7.125,1.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](8.125,0.125)(8.875,0.125)(8.875,0.875)(8.125,0.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](9.125,-0.875)(9.875,-0.875)(9.875,-0.125)(9.125,-0.125)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](10.125,-1.875)(10.875,-1.875)(10.875,-1.125)(10.125,-1.125)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](11.125,4.125)(11.875,4.125)(11.875,4.875)(11.125,4.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](12.125,2.125)(12.875,2.125)(12.875,3.875)(12.125,3.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](13.125,1.125)(13.875,1.125)(13.875,1.875)(13.125,1.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](12.125,4.125)(12.875,4.125)(12.875,4.875)(12.125,4.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](13.125,2.125)(13.875,2.125)(13.875,3.875)(13.125,3.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](14.125,1.125)(14.875,1.125)(14.875,2.875)(14.125,2.875)
\pspolygon[linestyle=solid,linearc=0.1,linecolor=black,linewidth=0.1,fillstyle=crosshatch,hatchcolor=gray](7,5)(7,4)(7,3)(7,2)(8,2)(8,1)(9,1)(9,0)(10,0)(10,-1)(11,-1)(12,0)(11,0)(11,1)(10,1)(10,2)(10,3)(9,3)(9,4)(9,5)
\pspolygon[linestyle=solid,linearc=0.1,linecolor=black,linewidth=0.1,fillstyle=crosshatch,hatchcolor=gray](9,5)(9,4)(9,3)(10,3)(10,2)(10,1)(11,1)(11,0)(12,0)(13,1)(13,2)(12,2)(12,3)(12,4)(11,4)(11,5)
\pspolygon[linestyle=solid,linearc=0.1,linecolor=black,linewidth=0.1,fillstyle=crosshatch,hatchcolor=gray](13,5)(13,4)(14,4)(14,3)(15,3)(16,4)(15,4)(15,5)
\pspolygon[linestyle=solid,linearc=0.1,linecolor=black,linewidth=0.1,fillstyle=crosshatch,hatchcolor=gray](15,5)(15,4)(16,4)(17,4)(17,5)
\end{pspicture}


==> graphics/myex3_13_-9_19.tex <==
% !TEX root = ../skriptum.tex
% File generated by function <elaborate_example>.
% Timestamp:
%	Thu, 29 Feb 2024 11:31:42.
% *** Start of picture ***
% Unit length:
\psset{unit=0.5cm}
\begin{pspicture}(2.55,-4.45)(18.45,6.45)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](2.55,-4.45)(18.45,-4.45)(18.45,6.45)(2.55,6.45)

\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline(2.75,2.75)(6.25,6.25)
\psline(8.75,-4.25)(18.25,5.25)
\psline(2.75,4.25)(11.25,-4.25)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](4,4)(5,5)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](4,3)(5,2)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](9,-2)(10,-3)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](10,-3)(11,-2)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](11,-2)(12,-1)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](12,-1)(13,0)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](13,0)(14,1)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](14,1)(15,2)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](15,2)(16,3)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](16,3)(17,4)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](17,4)(18,5)
\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline[linecolor=lightgray](3,-4)(3,6)
\psline[linecolor=lightgray](4,-4)(4,6)
\psline[linecolor=lightgray](5,-4)(5,6)
\psline[linecolor=lightgray](6,-4)(6,6)
\psline[linecolor=lightgray](7,-4)(7,6)
\psline[linecolor=lightgray](8,-4)(8,6)
\psline[linecolor=lightgray](9,-4)(9,6)
\psline[linecolor=lightgray](10,-4)(10,6)
\psline[linecolor=lightgray](11,-4)(11,6)
\psline[linecolor=lightgray](12,-4)(12,6)
\psline[linecolor=lightgray](13,-4)(13,6)
\psline[linecolor=lightgray](14,-4)(14,6)
\psline[linecolor=lightgray](15,-4)(15,6)
\psline[linecolor=lightgray](16,-4)(16,6)
\psline[linecolor=lightgray](17,-4)(17,6)
\psline[linecolor=lightgray](18,-4)(18,6)
\psline[linecolor=lightgray](3,-4)(18,-4)
\psline[linecolor=lightgray](3,-3)(18,-3)
\psline[linecolor=lightgray](3,-2)(18,-2)
\psline[linecolor=lightgray](3,-1)(18,-1)
\psline[linecolor=lightgray](3,0)(18,0)
\psline[linecolor=lightgray](3,1)(18,1)
\psline[linecolor=lightgray](3,2)(18,2)
\psline[linecolor=lightgray](3,3)(18,3)
\psline[linecolor=lightgray](3,4)(18,4)
\psline[linecolor=lightgray](3,5)(18,5)
\psline[linecolor=lightgray](3,6)(18,6)
\psset{linewidth=1pt,linecolor=black,linestyle=solid,fillstyle=none}
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](4,3)(4,4)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](5,2)(5,3)(5,4)(5,5)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](5,2)(6,2)(6,3)(6,4)(6,5)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](6,1)(6,2)(7,2)(8,2)(8,3)(8,4)(8,5)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](6,1)(7,1)(7,2)(7,3)(7,4)(7,5)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](7,0)(7,1)(8,1)(9,1)(9,2)(9,3)(10,3)(10,4)(10,5)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](7,0)(8,0)(8,1)(8,2)(9,2)(9,3)(9,4)(9,5)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](8,-1)(8,0)(9,0)(10,0)(10,1)(11,1)(11,2)(11,3)(11,4)(12,4)(13,4)(14,4)(14,5)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](8,-1)(9,-1)(9,0)(9,1)(10,1)(10,2)(10,3)(11,3)(11,4)(11,5)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](9,-2)(9,-1)(10,-1)(11,-1)(11,0)(12,0)(12,1)(12,2)(13,2)(14,2)(14,3)(15,3)(15,4)(16,4)(16,5)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](10,-3)(10,-2)(10,-1)(10,0)(11,0)(11,1)(12,1)(12,2)(12,3)(12,4)(12,5)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](11,-2)(11,-1)(12,-1)(12,0)(13,0)(13,1)(13,2)(13,3)(13,4)(13,5)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](14,1)(14,2)(14,3)(14,4)(15,4)(15,5)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](15,2)(15,3)(16,3)(16,4)(17,4)(17,5)
\psline[linecolor=blue](9.05,2.05)(9.05,2.95)
\psline[linecolor=green](8.95,2.05)(8.95,2.95)
\psline[linecolor=blue](11.05,3.05)(11.05,3.95)
\psline[linecolor=green](10.95,3.05)(10.95,3.95)
\psline[linecolor=blue](12.05,1.05)(12.05,1.95)
\psline[linecolor=green](11.95,1.05)(11.95,1.95)
\psline[linecolor=blue](14.05,2.05)(14.05,2.95)
\psline[linecolor=green](13.95,2.05)(13.95,2.95)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](7.125,2.125)(7.125,4.875)(7.875,4.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=blue,opacity=0.3](7.125,2.125)(7.875,2.125)(7.875,4.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](8.125,1.125)(8.125,1.875)(8.875,1.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=blue,opacity=0.3](8.125,1.125)(8.875,1.125)(8.875,1.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](9.125,0.125)(9.125,0.875)(9.875,0.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=blue,opacity=0.3](9.125,0.125)(9.875,0.125)(9.875,0.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](10.125,-0.875)(10.125,-0.125)(10.875,-0.125)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=blue,opacity=0.3](10.125,-0.875)(10.875,-0.875)(10.875,-0.125)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](9.125,3.125)(9.125,4.875)(9.875,4.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=blue,opacity=0.3](9.125,3.125)(9.875,3.125)(9.875,4.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](10.125,1.125)(10.125,2.875)(10.875,2.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=blue,opacity=0.3](10.125,1.125)(10.875,1.125)(10.875,2.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](11.125,0.125)(11.125,0.875)(11.875,0.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=blue,opacity=0.3](11.125,0.125)(11.875,0.125)(11.875,0.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](13.125,4.125)(13.125,4.875)(13.875,4.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=blue,opacity=0.3](13.125,4.125)(13.875,4.125)(13.875,4.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](14.125,3.125)(14.125,3.875)(14.875,3.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=blue,opacity=0.3](14.125,3.125)(14.875,3.125)(14.875,3.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](15.125,4.125)(15.125,4.875)(15.875,4.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=blue,opacity=0.3](15.125,4.125)(15.875,4.125)(15.875,4.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=blue,opacity=0.3](8.125,2.125)(8.125,4.875)(8.875,4.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](8.125,2.125)(8.875,2.125)(8.875,4.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=blue,opacity=0.3](9.125,1.125)(9.125,2.875)(9.875,2.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](9.125,1.125)(9.875,1.125)(9.875,2.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=blue,opacity=0.3](10.125,0.125)(10.125,0.875)(10.875,0.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](10.125,0.125)(10.875,0.125)(10.875,0.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=blue,opacity=0.3](11.125,-0.875)(11.125,-0.125)(11.875,-0.125)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](11.125,-0.875)(11.875,-0.875)(11.875,-0.125)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=blue,opacity=0.3](10.125,3.125)(10.125,4.875)(10.875,4.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](10.125,3.125)(10.875,3.125)(10.875,4.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=blue,opacity=0.3](11.125,1.125)(11.125,3.875)(11.875,3.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](11.125,1.125)(11.875,1.125)(11.875,3.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=blue,opacity=0.3](12.125,0.125)(12.125,1.875)(12.875,1.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](12.125,0.125)(12.875,0.125)(12.875,1.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=blue,opacity=0.3](14.125,4.125)(14.125,4.875)(14.875,4.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](14.125,4.125)(14.875,4.125)(14.875,4.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=blue,opacity=0.3](15.125,3.125)(15.125,3.875)(15.875,3.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](15.125,3.125)(15.875,3.125)(15.875,3.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=blue,opacity=0.3](16.125,4.125)(16.125,4.875)(16.875,4.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](16.125,4.125)(16.875,4.125)(16.875,4.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=blue,opacity=0.3](4.125,3.125)(4.875,3.125)(4.875,4.875)(4.125,4.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=blue,opacity=0.3](5.125,2.125)(5.125,4.875)(5.875,4.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](5.125,2.125)(5.875,2.125)(5.875,4.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=blue,opacity=0.3](6.125,1.125)(6.125,1.875)(6.875,1.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](6.125,1.125)(6.875,1.125)(6.875,1.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=blue,opacity=0.3](7.125,0.125)(7.125,0.875)(7.875,0.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](7.125,0.125)(7.875,0.125)(7.875,0.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=blue,opacity=0.3](8.125,-0.875)(8.125,-0.125)(8.875,-0.125)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](8.125,-0.875)(8.875,-0.875)(8.875,-0.125)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=blue,opacity=0.3](9.125,-1.875)(9.125,-1.125)(9.875,-1.125)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](9.125,-1.875)(9.875,-1.875)(9.875,-1.125)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](6.125,2.125)(6.875,2.125)(6.875,4.875)(6.125,4.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](7.125,1.125)(7.875,1.125)(7.875,1.875)(7.125,1.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](8.125,0.125)(8.875,0.125)(8.875,0.875)(8.125,0.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](9.125,-0.875)(9.875,-0.875)(9.875,-0.125)(9.125,-0.125)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](10.125,-1.875)(10.875,-1.875)(10.875,-1.125)(10.125,-1.125)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](11.125,4.125)(11.875,4.125)(11.875,4.875)(11.125,4.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](12.125,2.125)(12.875,2.125)(12.875,3.875)(12.125,3.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](13.125,1.125)(13.875,1.125)(13.875,1.875)(13.125,1.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](12.125,4.125)(12.875,4.125)(12.875,4.875)(12.125,4.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](13.125,2.125)(13.875,2.125)(13.875,3.875)(13.125,3.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](14.125,1.125)(14.875,1.125)(14.875,2.875)(14.125,2.875)
\pspolygon[linestyle=solid,linearc=0.1,linecolor=black,linewidth=0.1,fillstyle=crosshatch,hatchcolor=gray](7,5)(7,4)(7,3)(7,2)(8,2)(8,1)(9,1)(9,0)(10,0)(10,-1)(11,-1)(12,0)(11,0)(11,1)(10,1)(10,2)(10,3)(9,3)(9,4)(9,5)
\pspolygon[linestyle=solid,linearc=0.1,linecolor=black,linewidth=0.1,fillstyle=crosshatch,hatchcolor=gray](9,5)(9,4)(9,3)(10,3)(10,2)(10,1)(11,1)(11,0)(12,0)(13,1)(13,2)(12,2)(12,3)(12,4)(11,4)(11,5)
\pspolygon[linestyle=solid,linearc=0.1,linecolor=black,linewidth=0.1,fillstyle=crosshatch,hatchcolor=gray](13,5)(13,4)(14,4)(14,3)(15,3)(16,4)(15,4)(15,5)
\pspolygon[linestyle=solid,linearc=0.1,linecolor=black,linewidth=0.1,fillstyle=crosshatch,hatchcolor=gray](15,5)(15,4)(16,4)(17,4)(17,5)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=red](5,2)(9,2)(9,3)(11,3)(11,4)(13,4)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=red](13,4)(17,4)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=red](6,1)(13,1)(13,2)(14,2)(14,3)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=red](14,3)(16,3)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=red](7,0)(9,0)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=red](9,0)(13,0)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=red](8,-1)(10,-1)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=red](10,-1)(12,-1)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](5,2){0.15}{45.0}{225.0}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=green](5,2){0.15}{225.0}{405.0}
\pscircle[linecolor=black,linewidth=0.5pt](5,2){0.15}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](6,1){0.15}{45.0}{225.0}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=green](6,1){0.15}{225.0}{405.0}
\pscircle[linecolor=black,linewidth=0.5pt](6,1){0.15}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](7,0){0.15}{45.0}{225.0}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=green](7,0){0.15}{225.0}{405.0}
\pscircle[linecolor=black,linewidth=0.5pt](7,0){0.15}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](8,-1){0.15}{45.0}{225.0}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=green](8,-1){0.15}{225.0}{405.0}
\pscircle[linecolor=black,linewidth=0.5pt](8,-1){0.15}
\end{pspicture}


==> graphics/myex4_13_-9_19.tex <==
% !TEX root = ../skriptum.tex
% File generated by function <elaborate_example>.
% Timestamp:
%	Thu, 29 Feb 2024 11:31:42.
% *** Start of picture ***
% Unit length:
\psset{unit=0.5cm}
\begin{pspicture}(2.55,-5.45)(19.45,6.45)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](2.55,-5.45)(19.45,-5.45)(19.45,6.45)(2.55,6.45)

\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline(2.75,2.75)(6.25,6.25)
\psline(7.75,-5.25)(19.25,6.25)
\psline(2.75,4.25)(12.25,-5.25)
\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline[linecolor=lightgray](3,-5)(3,6)
\psline[linecolor=lightgray](4,-5)(4,6)
\psline[linecolor=lightgray](5,-5)(5,6)
\psline[linecolor=lightgray](6,-5)(6,6)
\psline[linecolor=lightgray](7,-5)(7,6)
\psline[linecolor=lightgray](8,-5)(8,6)
\psline[linecolor=lightgray](9,-5)(9,6)
\psline[linecolor=lightgray](10,-5)(10,6)
\psline[linecolor=lightgray](11,-5)(11,6)
\psline[linecolor=lightgray](12,-5)(12,6)
\psline[linecolor=lightgray](13,-5)(13,6)
\psline[linecolor=lightgray](14,-5)(14,6)
\psline[linecolor=lightgray](15,-5)(15,6)
\psline[linecolor=lightgray](16,-5)(16,6)
\psline[linecolor=lightgray](17,-5)(17,6)
\psline[linecolor=lightgray](18,-5)(18,6)
\psline[linecolor=lightgray](19,-5)(19,6)
\psline[linecolor=lightgray](3,-5)(19,-5)
\psline[linecolor=lightgray](3,-4)(19,-4)
\psline[linecolor=lightgray](3,-3)(19,-3)
\psline[linecolor=lightgray](3,-2)(19,-2)
\psline[linecolor=lightgray](3,-1)(19,-1)
\psline[linecolor=lightgray](3,0)(19,0)
\psline[linecolor=lightgray](3,1)(19,1)
\psline[linecolor=lightgray](3,2)(19,2)
\psline[linecolor=lightgray](3,3)(19,3)
\psline[linecolor=lightgray](3,4)(19,4)
\psline[linecolor=lightgray](3,5)(19,5)
\psline[linecolor=lightgray](3,6)(19,6)
\psset{linewidth=1pt,linecolor=black,linestyle=solid,fillstyle=none}
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](4,3)(4,4)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](5,2)(5,3)(5,4)(5,5)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](5,2)(6,2)(6,3)(6,4)(6,5)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](6,1)(6,2)(7,2)(8,2)(8,3)(8,4)(8,5)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](6,1)(7,1)(7,2)(7,3)(7,4)(7,5)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](7,0)(7,1)(8,1)(9,1)(9,2)(9,3)(10,3)(10,4)(10,5)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](7,0)(8,0)(8,1)(8,2)(9,2)(9,3)(9,4)(9,5)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](8,-1)(8,0)(9,0)(10,0)(10,1)(11,1)(11,2)(11,3)(11,4)(12,4)(13,4)(14,4)(14,5)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](8,-1)(9,-1)(9,0)(9,1)(10,1)(10,2)(10,3)(11,3)(11,4)(11,5)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](9,-2)(9,-1)(10,-1)(11,-1)(11,0)(12,0)(12,1)(12,2)(13,2)(14,2)(14,3)(15,3)(15,4)(16,4)(16,5)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](10,-3)(10,-2)(10,-1)(10,0)(11,0)(11,1)(12,1)(12,2)(12,3)(12,4)(12,5)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](11,-4)(11,-3)(11,-2)(11,-1)(12,-1)(12,0)(13,0)(13,1)(13,2)(13,3)(13,4)(13,5)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](14,-1)(14,0)(14,1)(14,2)(14,3)(14,4)(15,4)(15,5)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](15,-2)(15,-1)(15,0)(15,1)(15,2)(15,3)(16,3)(16,4)(17,4)(17,5)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](18,3)(18,4)(18,5)
\psline[linecolor=blue](9.05,2.05)(9.05,2.95)
\psline[linecolor=green](8.95,2.05)(8.95,2.95)
\psline[linecolor=blue](11.05,3.05)(11.05,3.95)
\psline[linecolor=green](10.95,3.05)(10.95,3.95)
\psline[linecolor=blue](12.05,1.05)(12.05,1.95)
\psline[linecolor=green](11.95,1.05)(11.95,1.95)
\psline[linecolor=blue](14.05,2.05)(14.05,2.95)
\psline[linecolor=green](13.95,2.05)(13.95,2.95)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](7.125,2.125)(7.125,4.875)(7.875,4.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=blue,opacity=0.3](7.125,2.125)(7.875,2.125)(7.875,4.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](8.125,1.125)(8.125,1.875)(8.875,1.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=blue,opacity=0.3](8.125,1.125)(8.875,1.125)(8.875,1.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](9.125,0.125)(9.125,0.875)(9.875,0.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=blue,opacity=0.3](9.125,0.125)(9.875,0.125)(9.875,0.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](10.125,-0.875)(10.125,-0.125)(10.875,-0.125)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=blue,opacity=0.3](10.125,-0.875)(10.875,-0.875)(10.875,-0.125)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](9.125,3.125)(9.125,4.875)(9.875,4.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=blue,opacity=0.3](9.125,3.125)(9.875,3.125)(9.875,4.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](10.125,1.125)(10.125,2.875)(10.875,2.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=blue,opacity=0.3](10.125,1.125)(10.875,1.125)(10.875,2.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](11.125,0.125)(11.125,0.875)(11.875,0.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=blue,opacity=0.3](11.125,0.125)(11.875,0.125)(11.875,0.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](13.125,4.125)(13.125,4.875)(13.875,4.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=blue,opacity=0.3](13.125,4.125)(13.875,4.125)(13.875,4.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](14.125,3.125)(14.125,3.875)(14.875,3.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=blue,opacity=0.3](14.125,3.125)(14.875,3.125)(14.875,3.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](15.125,4.125)(15.125,4.875)(15.875,4.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=blue,opacity=0.3](15.125,4.125)(15.875,4.125)(15.875,4.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=blue,opacity=0.3](8.125,2.125)(8.125,4.875)(8.875,4.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](8.125,2.125)(8.875,2.125)(8.875,4.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=blue,opacity=0.3](9.125,1.125)(9.125,2.875)(9.875,2.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](9.125,1.125)(9.875,1.125)(9.875,2.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=blue,opacity=0.3](10.125,0.125)(10.125,0.875)(10.875,0.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](10.125,0.125)(10.875,0.125)(10.875,0.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=blue,opacity=0.3](11.125,-0.875)(11.125,-0.125)(11.875,-0.125)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](11.125,-0.875)(11.875,-0.875)(11.875,-0.125)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=blue,opacity=0.3](10.125,3.125)(10.125,4.875)(10.875,4.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](10.125,3.125)(10.875,3.125)(10.875,4.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=blue,opacity=0.3](11.125,1.125)(11.125,3.875)(11.875,3.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](11.125,1.125)(11.875,1.125)(11.875,3.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=blue,opacity=0.3](12.125,0.125)(12.125,1.875)(12.875,1.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](12.125,0.125)(12.875,0.125)(12.875,1.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=blue,opacity=0.3](14.125,4.125)(14.125,4.875)(14.875,4.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](14.125,4.125)(14.875,4.125)(14.875,4.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=blue,opacity=0.3](15.125,3.125)(15.125,3.875)(15.875,3.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](15.125,3.125)(15.875,3.125)(15.875,3.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=blue,opacity=0.3](16.125,4.125)(16.125,4.875)(16.875,4.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](16.125,4.125)(16.875,4.125)(16.875,4.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=blue,opacity=0.3](4.125,3.125)(4.875,3.125)(4.875,4.875)(4.125,4.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=blue,opacity=0.3](5.125,2.125)(5.125,4.875)(5.875,4.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](5.125,2.125)(5.875,2.125)(5.875,4.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=blue,opacity=0.3](6.125,1.125)(6.125,1.875)(6.875,1.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](6.125,1.125)(6.875,1.125)(6.875,1.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=blue,opacity=0.3](7.125,0.125)(7.125,0.875)(7.875,0.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](7.125,0.125)(7.875,0.125)(7.875,0.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=blue,opacity=0.3](8.125,-0.875)(8.125,-0.125)(8.875,-0.125)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](8.125,-0.875)(8.875,-0.875)(8.875,-0.125)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=blue,opacity=0.3](9.125,-1.875)(9.125,-1.125)(9.875,-1.125)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](9.125,-1.875)(9.875,-1.875)(9.875,-1.125)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](6.125,2.125)(6.875,2.125)(6.875,4.875)(6.125,4.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](7.125,1.125)(7.875,1.125)(7.875,1.875)(7.125,1.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](8.125,0.125)(8.875,0.125)(8.875,0.875)(8.125,0.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](9.125,-0.875)(9.875,-0.875)(9.875,-0.125)(9.125,-0.125)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](10.125,-1.875)(10.875,-1.875)(10.875,-1.125)(10.125,-1.125)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](11.125,4.125)(11.875,4.125)(11.875,4.875)(11.125,4.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](12.125,2.125)(12.875,2.125)(12.875,3.875)(12.125,3.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](13.125,1.125)(13.875,1.125)(13.875,1.875)(13.125,1.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](12.125,4.125)(12.875,4.125)(12.875,4.875)(12.125,4.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](13.125,2.125)(13.875,2.125)(13.875,3.875)(13.125,3.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](14.125,1.125)(14.875,1.125)(14.875,2.875)(14.125,2.875)
\pspolygon[linestyle=solid,linearc=0.1,linecolor=black,linewidth=0.1,fillstyle=crosshatch,hatchcolor=gray](7,5)(7,4)(7,3)(7,2)(8,2)(8,1)(9,1)(9,0)(10,0)(10,-1)(11,-1)(12,0)(11,0)(11,1)(10,1)(10,2)(10,3)(9,3)(9,4)(9,5)
\pspolygon[linestyle=solid,linearc=0.1,linecolor=black,linewidth=0.1,fillstyle=crosshatch,hatchcolor=gray](9,5)(9,4)(9,3)(10,3)(10,2)(10,1)(11,1)(11,0)(12,0)(13,1)(13,2)(12,2)(12,3)(12,4)(11,4)(11,5)
\pspolygon[linestyle=solid,linearc=0.1,linecolor=black,linewidth=0.1,fillstyle=crosshatch,hatchcolor=gray](13,5)(13,4)(14,4)(14,3)(15,3)(16,4)(15,4)(15,5)
\pspolygon[linestyle=solid,linearc=0.1,linecolor=black,linewidth=0.1,fillstyle=crosshatch,hatchcolor=gray](15,5)(15,4)(16,4)(17,4)(17,5)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=red](5,2)(9,2)(9,3)(11,3)(11,4)(13,4)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=red](13,4)(17,4)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=red](6,1)(13,1)(13,2)(14,2)(14,3)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=red](14,3)(16,3)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=red](7,0)(9,0)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=red](9,0)(13,0)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=red](8,-1)(10,-1)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=red](10,-1)(12,-1)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](5,2){0.15}{45.0}{225.0}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=green](5,2){0.15}{225.0}{405.0}
\pscircle[linecolor=black,linewidth=0.5pt](5,2){0.15}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](6,1){0.15}{45.0}{225.0}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=green](6,1){0.15}{225.0}{405.0}
\pscircle[linecolor=black,linewidth=0.5pt](6,1){0.15}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](7,0){0.15}{45.0}{225.0}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=green](7,0){0.15}{225.0}{405.0}
\pscircle[linecolor=black,linewidth=0.5pt](7,0){0.15}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](8,-1){0.15}{45.0}{225.0}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=green](8,-1){0.15}{225.0}{405.0}
\pscircle[linecolor=black,linewidth=0.5pt](8,-1){0.15}
\end{pspicture}


==> graphics/myex5_13_-9_19.tex <==
% !TEX root = ../skriptum.tex
% File generated by function <elaborate_example>.
% Timestamp:
%	Thu, 29 Feb 2024 11:31:42.
% *** Start of picture ***
% Unit length:
\psset{unit=0.5cm}
\begin{pspicture}(2.55,-5.45)(19.45,6.45)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](2.55,-5.45)(19.45,-5.45)(19.45,6.45)(2.55,6.45)

\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline(2.75,2.75)(6.25,6.25)
\psline(7.75,-5.25)(19.25,6.25)
\psline(2.75,4.25)(12.25,-5.25)
\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline[linecolor=lightgray](3,-5)(3,6)
\psline[linecolor=lightgray](4,-5)(4,6)
\psline[linecolor=lightgray](5,-5)(5,6)
\psline[linecolor=lightgray](6,-5)(6,6)
\psline[linecolor=lightgray](7,-5)(7,6)
\psline[linecolor=lightgray](8,-5)(8,6)
\psline[linecolor=lightgray](9,-5)(9,6)
\psline[linecolor=lightgray](10,-5)(10,6)
\psline[linecolor=lightgray](11,-5)(11,6)
\psline[linecolor=lightgray](12,-5)(12,6)
\psline[linecolor=lightgray](13,-5)(13,6)
\psline[linecolor=lightgray](14,-5)(14,6)
\psline[linecolor=lightgray](15,-5)(15,6)
\psline[linecolor=lightgray](16,-5)(16,6)
\psline[linecolor=lightgray](17,-5)(17,6)
\psline[linecolor=lightgray](18,-5)(18,6)
\psline[linecolor=lightgray](19,-5)(19,6)
\psline[linecolor=lightgray](3,-5)(19,-5)
\psline[linecolor=lightgray](3,-4)(19,-4)
\psline[linecolor=lightgray](3,-3)(19,-3)
\psline[linecolor=lightgray](3,-2)(19,-2)
\psline[linecolor=lightgray](3,-1)(19,-1)
\psline[linecolor=lightgray](3,0)(19,0)
\psline[linecolor=lightgray](3,1)(19,1)
\psline[linecolor=lightgray](3,2)(19,2)
\psline[linecolor=lightgray](3,3)(19,3)
\psline[linecolor=lightgray](3,4)(19,4)
\psline[linecolor=lightgray](3,5)(19,5)
\psline[linecolor=lightgray](3,6)(19,6)
\psset{linewidth=1pt,linecolor=black,linestyle=solid,fillstyle=none}
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](4,3)(4,4)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](5,2)(5,3)(5,4)(5,5)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](5,2)(6,2)(6,3)(6,4)(6,5)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](6,1)(6,2)(7,2)(8,2)(8,3)(8,4)(8,5)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](6,1)(7,1)(7,2)(7,3)(7,4)(7,5)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](7,0)(7,1)(8,1)(9,1)(9,2)(9,3)(10,3)(10,4)(10,5)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](7,0)(8,0)(8,1)(8,2)(9,2)(9,3)(9,4)(9,5)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](8,-1)(8,0)(9,0)(10,0)(10,1)(11,1)(11,2)(11,3)(11,4)(12,4)(13,4)(14,4)(14,5)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](8,-1)(9,-1)(9,0)(9,1)(10,1)(10,2)(10,3)(11,3)(11,4)(11,5)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](9,-2)(9,-1)(10,-1)(11,-1)(11,0)(12,0)(12,1)(12,2)(13,2)(14,2)(14,3)(15,3)(15,4)(16,4)(16,5)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](10,-3)(10,-2)(10,-1)(10,0)(11,0)(11,1)(12,1)(12,2)(12,3)(12,4)(12,5)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](11,-4)(11,-3)(11,-2)(11,-1)(12,-1)(12,0)(13,0)(13,1)(13,2)(13,3)(13,4)(13,5)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](14,-1)(14,0)(14,1)(14,2)(14,3)(14,4)(15,4)(15,5)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](15,-2)(15,-1)(15,0)(15,1)(15,2)(15,3)(16,3)(16,4)(17,4)(17,5)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](18,3)(18,4)(18,5)
\psline[linecolor=blue](9.05,2.05)(9.05,2.95)
\psline[linecolor=green](8.95,2.05)(8.95,2.95)
\psline[linecolor=blue](11.05,3.05)(11.05,3.95)
\psline[linecolor=green](10.95,3.05)(10.95,3.95)
\psline[linecolor=blue](12.05,1.05)(12.05,1.95)
\psline[linecolor=green](11.95,1.05)(11.95,1.95)
\psline[linecolor=blue](14.05,2.05)(14.05,2.95)
\psline[linecolor=green](13.95,2.05)(13.95,2.95)
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](4,4){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](5,5){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=green](6,5){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=green](7,5){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](8,5){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=green](9,5){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](10,5){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=green](11,5){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=green](12,5){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=green](13,5){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](14,5){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=green](15,5){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](16,5){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=green](17,5){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=green](18,5){0.15}
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](7.125,2.125)(7.125,4.875)(7.875,4.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=blue,opacity=0.3](7.125,2.125)(7.875,2.125)(7.875,4.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](8.125,1.125)(8.125,1.875)(8.875,1.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=blue,opacity=0.3](8.125,1.125)(8.875,1.125)(8.875,1.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](9.125,0.125)(9.125,0.875)(9.875,0.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=blue,opacity=0.3](9.125,0.125)(9.875,0.125)(9.875,0.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](10.125,-0.875)(10.125,-0.125)(10.875,-0.125)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=blue,opacity=0.3](10.125,-0.875)(10.875,-0.875)(10.875,-0.125)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](9.125,3.125)(9.125,4.875)(9.875,4.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=blue,opacity=0.3](9.125,3.125)(9.875,3.125)(9.875,4.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](10.125,1.125)(10.125,2.875)(10.875,2.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=blue,opacity=0.3](10.125,1.125)(10.875,1.125)(10.875,2.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](11.125,0.125)(11.125,0.875)(11.875,0.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=blue,opacity=0.3](11.125,0.125)(11.875,0.125)(11.875,0.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](13.125,4.125)(13.125,4.875)(13.875,4.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=blue,opacity=0.3](13.125,4.125)(13.875,4.125)(13.875,4.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](14.125,3.125)(14.125,3.875)(14.875,3.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=blue,opacity=0.3](14.125,3.125)(14.875,3.125)(14.875,3.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](15.125,4.125)(15.125,4.875)(15.875,4.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=blue,opacity=0.3](15.125,4.125)(15.875,4.125)(15.875,4.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=blue,opacity=0.3](8.125,2.125)(8.125,4.875)(8.875,4.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](8.125,2.125)(8.875,2.125)(8.875,4.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=blue,opacity=0.3](9.125,1.125)(9.125,2.875)(9.875,2.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](9.125,1.125)(9.875,1.125)(9.875,2.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=blue,opacity=0.3](10.125,0.125)(10.125,0.875)(10.875,0.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](10.125,0.125)(10.875,0.125)(10.875,0.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=blue,opacity=0.3](11.125,-0.875)(11.125,-0.125)(11.875,-0.125)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](11.125,-0.875)(11.875,-0.875)(11.875,-0.125)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=blue,opacity=0.3](10.125,3.125)(10.125,4.875)(10.875,4.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](10.125,3.125)(10.875,3.125)(10.875,4.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=blue,opacity=0.3](11.125,1.125)(11.125,3.875)(11.875,3.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](11.125,1.125)(11.875,1.125)(11.875,3.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=blue,opacity=0.3](12.125,0.125)(12.125,1.875)(12.875,1.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](12.125,0.125)(12.875,0.125)(12.875,1.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=blue,opacity=0.3](14.125,4.125)(14.125,4.875)(14.875,4.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](14.125,4.125)(14.875,4.125)(14.875,4.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=blue,opacity=0.3](15.125,3.125)(15.125,3.875)(15.875,3.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](15.125,3.125)(15.875,3.125)(15.875,3.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=blue,opacity=0.3](16.125,4.125)(16.125,4.875)(16.875,4.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](16.125,4.125)(16.875,4.125)(16.875,4.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=blue,opacity=0.3](4.125,3.125)(4.875,3.125)(4.875,4.875)(4.125,4.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=blue,opacity=0.3](5.125,2.125)(5.125,4.875)(5.875,4.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](5.125,2.125)(5.875,2.125)(5.875,4.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=blue,opacity=0.3](6.125,1.125)(6.125,1.875)(6.875,1.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](6.125,1.125)(6.875,1.125)(6.875,1.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=blue,opacity=0.3](7.125,0.125)(7.125,0.875)(7.875,0.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](7.125,0.125)(7.875,0.125)(7.875,0.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=blue,opacity=0.3](8.125,-0.875)(8.125,-0.125)(8.875,-0.125)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](8.125,-0.875)(8.875,-0.875)(8.875,-0.125)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=blue,opacity=0.3](9.125,-1.875)(9.125,-1.125)(9.875,-1.125)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](9.125,-1.875)(9.875,-1.875)(9.875,-1.125)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](6.125,2.125)(6.875,2.125)(6.875,4.875)(6.125,4.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](7.125,1.125)(7.875,1.125)(7.875,1.875)(7.125,1.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](8.125,0.125)(8.875,0.125)(8.875,0.875)(8.125,0.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](9.125,-0.875)(9.875,-0.875)(9.875,-0.125)(9.125,-0.125)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](10.125,-1.875)(10.875,-1.875)(10.875,-1.125)(10.125,-1.125)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](11.125,4.125)(11.875,4.125)(11.875,4.875)(11.125,4.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](12.125,2.125)(12.875,2.125)(12.875,3.875)(12.125,3.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](13.125,1.125)(13.875,1.125)(13.875,1.875)(13.125,1.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](12.125,4.125)(12.875,4.125)(12.875,4.875)(12.125,4.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](13.125,2.125)(13.875,2.125)(13.875,3.875)(13.125,3.875)
\pspolygon[fillstyle=solid,linestyle=none,linearc=0.05,fillcolor=green,opacity=0.3](14.125,1.125)(14.875,1.125)(14.875,2.875)(14.125,2.875)
\pspolygon[linestyle=solid,linearc=0.1,linecolor=black,linewidth=0.1,fillstyle=crosshatch,hatchcolor=gray](7,5)(7,4)(7,3)(7,2)(8,2)(8,1)(9,1)(9,0)(10,0)(10,-1)(11,-1)(12,0)(11,0)(11,1)(10,1)(10,2)(10,3)(9,3)(9,4)(9,5)
\pspolygon[linestyle=solid,linearc=0.1,linecolor=black,linewidth=0.1,fillstyle=crosshatch,hatchcolor=gray](9,5)(9,4)(9,3)(10,3)(10,2)(10,1)(11,1)(11,0)(12,0)(13,1)(13,2)(12,2)(12,3)(12,4)(11,4)(11,5)
\pspolygon[linestyle=solid,linearc=0.1,linecolor=black,linewidth=0.1,fillstyle=crosshatch,hatchcolor=gray](13,5)(13,4)(14,4)(14,3)(15,3)(16,4)(15,4)(15,5)
\pspolygon[linestyle=solid,linearc=0.1,linecolor=black,linewidth=0.1,fillstyle=crosshatch,hatchcolor=gray](15,5)(15,4)(16,4)(17,4)(17,5)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=red](5,2)(9,2)(9,3)(11,3)(11,4)(13,4)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=red](13,4)(17,4)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=red](6,1)(13,1)(13,2)(14,2)(14,3)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=red](14,3)(16,3)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=red](7,0)(9,0)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=red](9,0)(13,0)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=red](8,-1)(10,-1)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=red](10,-1)(12,-1)
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](9,0){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](10,-1){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](13,4){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](14,3){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](10,-3){0.15}
\psline[linewidth=0.05,linecolor=red](11.15,-2)(11.15,-4)
\psline[linewidth=0.05,linecolor=red](10.85,-2)(10.85,-4)
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](11,-2){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](11,-4){0.15}
\psline[linewidth=0.05,linecolor=red](12,-1.15)(10,-1.15)
\psline[linewidth=0.05,linecolor=red](12,-0.85)(10,-0.85)
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](12,-1){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](10,-1){0.15}
\psline[linewidth=0.05,linecolor=red](13,-0.15)(9,-0.15)
\psline[linewidth=0.05,linecolor=red](13,0.15)(9,0.15)
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](13,0){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](9,0){0.15}
\psline[linewidth=0.05,linecolor=red](14.15,1)(14.15,-1)
\psline[linewidth=0.05,linecolor=red](13.85,1)(13.85,-1)
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](14,1){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](14,-1){0.15}
\psline[linewidth=0.05,linecolor=red](15.15,2)(15.15,-2)
\psline[linewidth=0.05,linecolor=red](14.85,2)(14.85,-2)
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](15,2){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](15,-2){0.15}
\psline[linewidth=0.05,linecolor=red](16,2.85)(14,2.85)
\psline[linewidth=0.05,linecolor=red](16,3.15)(14,3.15)
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](16,3){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](14,3){0.15}
\psline[linewidth=0.05,linecolor=red](17,3.85)(13,3.85)
\psline[linewidth=0.05,linecolor=red](17,4.15)(13,4.15)
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](17,4){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](13,4){0.15}
\psline[linewidth=0.05,linecolor=red](18.15,5)(18.15,3)
\psline[linewidth=0.05,linecolor=red](17.85,5)(17.85,3)
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](18,5){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](18,3){0.15}
\rput(4.6,5.4){ {\small\gray $0$}}
\rput(5.6,5.4){ {\small\gray $1$}}
\rput(6.6,5.4){ {\small\gray $1$}}
\rput(7.6,5.4){ {\small\gray $0$}}
\rput(8.6,5.4){ {\small\gray $1$}}
\rput(9.6,5.4){ {\small\gray $0$}}
\rput(10.6,5.4){ {\small\gray $1$}}
\rput(11.6,5.4){ {\small\gray $1$}}
\rput(12.6,5.4){ {\small\gray $1$}}
\rput(13.6,5.4){ {\small\gray $0$}}
\rput(14.6,5.4){ {\small\gray $1$}}
\rput(15.6,5.4){ {\small\gray $0$}}
\rput(16.6,5.4){ {\small\gray $1$}}
\rput(17.6,5.4){ {\small\gray $1$}}
\rput(11.4,-2.32){ {\small\gray $1$}}
\rput(12.4,-1.32){ {\small\gray $0$}}
\rput(13.4,-0.32){ {\small\gray $0$}}
\rput(14.4,0.68){ {\small\gray $1$}}
\rput(15.4,1.68){ {\small\gray $1$}}
\rput(16.4,2.68){ {\small\gray $0$}}
\rput(17.4,3.68){ {\small\gray $0$}}
\rput(18.4,4.68){ {\small\gray $1$}}
\end{pspicture}


==> graphics/myex_reverse_0_13_-9_19.tex <==
% !TEX root = ../skriptum.tex
% File generated by function <elaborate_example>.
% Timestamp:
%	Thu, 29 Feb 2024 11:33:53.
% *** Start of picture ***
% Unit length:
\psset{unit=0.5cm}
\begin{pspicture}(2.55,-4.45)(19.45,6.6)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](2.55,-4.45)(19.45,-4.45)(19.45,6.6)(2.55,6.6)

\pspolygon[linestyle=none,fillstyle=solid,fillcolor=peachpuff](3.5,3.5)(10,-3)(18,5)(18,6)(6,6)
\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline(2.75,2.75)(6.4,6.4)
\psline(8.75,-4.25)(19.25,6.25)
\psline(2.75,4.25)(11.25,-4.25)
\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline[linecolor=lightgray](3,-4)(3,6)
\psline[linecolor=lightgray](4,-4)(4,6)
\psline[linecolor=lightgray](5,-4)(5,6)
\psline[linecolor=lightgray](6,-4)(6,6)
\psline[linecolor=lightgray](7,-4)(7,6)
\psline[linecolor=lightgray](8,-4)(8,6)
\psline[linecolor=lightgray](9,-4)(9,6)
\psline[linecolor=lightgray](10,-4)(10,6)
\psline[linecolor=lightgray](11,-4)(11,6)
\psline[linecolor=lightgray](12,-4)(12,6)
\psline[linecolor=lightgray](13,-4)(13,6)
\psline[linecolor=lightgray](14,-4)(14,6)
\psline[linecolor=lightgray](15,-4)(15,6)
\psline[linecolor=lightgray](16,-4)(16,6)
\psline[linecolor=lightgray](17,-4)(17,6)
\psline[linecolor=lightgray](18,-4)(18,6)
\psline[linecolor=lightgray](19,-4)(19,6)
\psline[linecolor=lightgray](3,-4)(19,-4)
\psline[linecolor=lightgray](3,-3)(19,-3)
\psline[linecolor=lightgray](3,-2)(19,-2)
\psline[linecolor=lightgray](3,-1)(19,-1)
\psline[linecolor=lightgray](3,0)(19,0)
\psline[linecolor=lightgray](3,1)(19,1)
\psline[linecolor=lightgray](3,2)(19,2)
\psline[linecolor=lightgray](3,3)(19,3)
\psline[linecolor=lightgray](3,4)(19,4)
\psline[linecolor=lightgray](3,5)(19,5)
\psline[linecolor=lightgray](3,6)(19,6)
\psset{linewidth=1pt,linecolor=black,linestyle=solid,fillstyle=none}
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](4,2)(5,2)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](5,1)(6,1)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](7,-1)(7,0)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](11,-3)(11,-2)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](12,-2)(12,-1)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](13,-1)(13,0)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](17,3)(17,4)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](18,4)(18,5)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=red,strokeopacity=0.2](5,2)(6,2)(6,3)(10,3)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=red,strokeopacity=0.2](10,3)(16,3)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=red,strokeopacity=0.2](6,1)(8,1)(8,2)(11,2)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=red,strokeopacity=0.2](11,2)(15,2)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=red,strokeopacity=0.2](7,0)(11,0)(11,1)(12,1)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=red,strokeopacity=0.2](12,1)(14,1)
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](4,4){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](5,5){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](6,6){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=green](7,6){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=green](8,6){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=green](9,6){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=green](10,6){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](11,6){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=green](12,6){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](13,6){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=green](14,6){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](15,6){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=green](16,6){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=green](17,6){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=green](18,6){0.15}
\end{pspicture}


==> graphics/myex_reverse_1_13_-9_19.tex <==
% !TEX root = ../skriptum.tex
% File generated by function <elaborate_example>.
% Timestamp:
%	Thu, 29 Feb 2024 11:33:53.
% *** Start of picture ***
% Unit length:
\psset{unit=0.5cm}
\begin{pspicture}(2.55,-4.45)(19.45,7.45)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](2.55,-4.45)(19.45,-4.45)(19.45,7.45)(2.55,7.45)

\pspolygon[linestyle=none,fillstyle=solid,fillcolor=peachpuff](3.5,3.5)(10,-3)(18,5)(18,6)(6,6)
\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline(2.75,2.75)(7.25,7.25)
\psline(8.75,-4.25)(19.25,6.25)
\psline(2.75,4.25)(11.25,-4.25)
\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline[linecolor=lightgray](3,-4)(3,7)
\psline[linecolor=lightgray](4,-4)(4,7)
\psline[linecolor=lightgray](5,-4)(5,7)
\psline[linecolor=lightgray](6,-4)(6,7)
\psline[linecolor=lightgray](7,-4)(7,7)
\psline[linecolor=lightgray](8,-4)(8,7)
\psline[linecolor=lightgray](9,-4)(9,7)
\psline[linecolor=lightgray](10,-4)(10,7)
\psline[linecolor=lightgray](11,-4)(11,7)
\psline[linecolor=lightgray](12,-4)(12,7)
\psline[linecolor=lightgray](13,-4)(13,7)
\psline[linecolor=lightgray](14,-4)(14,7)
\psline[linecolor=lightgray](15,-4)(15,7)
\psline[linecolor=lightgray](16,-4)(16,7)
\psline[linecolor=lightgray](17,-4)(17,7)
\psline[linecolor=lightgray](18,-4)(18,7)
\psline[linecolor=lightgray](19,-4)(19,7)
\psline[linecolor=lightgray](3,-4)(19,-4)
\psline[linecolor=lightgray](3,-3)(19,-3)
\psline[linecolor=lightgray](3,-2)(19,-2)
\psline[linecolor=lightgray](3,-1)(19,-1)
\psline[linecolor=lightgray](3,0)(19,0)
\psline[linecolor=lightgray](3,1)(19,1)
\psline[linecolor=lightgray](3,2)(19,2)
\psline[linecolor=lightgray](3,3)(19,3)
\psline[linecolor=lightgray](3,4)(19,4)
\psline[linecolor=lightgray](3,5)(19,5)
\psline[linecolor=lightgray](3,6)(19,6)
\psline[linecolor=lightgray](3,7)(19,7)
\psset{linewidth=1pt,linecolor=black,linestyle=solid,fillstyle=none}
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](4,2)(5,2)(6,2)(6,3)(7,3)(7,4)(7,5)(7,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](4,3)(4,4)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](5,1)(6,1)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](5,2)(5,3)(5,4)(5,5)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](5,2)(6,2)(6,3)(7,3)(7,4)(7,5)(7,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](6,2)(6,3)(6,4)(6,5)(6,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](6,2)(6,3)(7,3)(7,4)(7,5)(7,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](7,-1)(7,0)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](7,3)(8,3)(9,3)(10,3)(11,3)(11,4)(11,5)(11,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](7,3)(7,4)(7,5)(7,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](8,3)(9,3)(10,3)(11,3)(11,4)(11,5)(11,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](8,3)(8,4)(8,5)(8,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](9,3)(10,3)(11,3)(11,4)(11,5)(11,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](9,3)(9,4)(9,5)(9,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](10,3)(11,3)(11,4)(11,5)(11,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](10,3)(10,4)(10,5)(10,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](11,-3)(11,-2)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](11,3)(11,4)(11,5)(11,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](11,3)(12,3)(12,4)(12,5)(12,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](12,-2)(12,-1)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](12,3)(13,3)(13,4)(13,5)(13,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](12,3)(12,4)(12,5)(12,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](13,-1)(13,0)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](13,3)(13,4)(13,5)(13,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](13,3)(14,3)(14,4)(14,5)(14,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](14,3)(15,3)(15,4)(15,5)(15,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](14,3)(14,4)(14,5)(14,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](15,3)(15,4)(15,5)(15,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](15,3)(16,3)(16,4)(16,5)(16,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](17,3)(17,4)(17,5)(17,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](18,4)(18,5)(18,6)
\psline[linecolor=blue](6.05,2.05)(6.05,2.95)
\psline[linecolor=green](5.95,2.05)(5.95,2.95)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=red,strokeopacity=0.2](5,2)(6,2)(6,3)(10,3)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=red,strokeopacity=0.2](10,3)(16,3)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=red,strokeopacity=0.2](6,1)(8,1)(8,2)(11,2)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=red,strokeopacity=0.2](11,2)(15,2)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=red,strokeopacity=0.2](7,0)(11,0)(11,1)(12,1)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=red,strokeopacity=0.2](12,1)(14,1)
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](4,4){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](5,5){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](6,6){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=green](7,6){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=green](8,6){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=green](9,6){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=green](10,6){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](11,6){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=green](12,6){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](13,6){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=green](14,6){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](15,6){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=green](16,6){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=green](17,6){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=green](18,6){0.15}
\end{pspicture}


==> graphics/myex_reverse_2_13_-9_19.tex <==
% !TEX root = ../skriptum.tex
% File generated by function <elaborate_example>.
% Timestamp:
%	Thu, 29 Feb 2024 11:33:53.
% *** Start of picture ***
% Unit length:
\psset{unit=0.5cm}
\begin{pspicture}(2.55,-4.45)(19.45,7.45)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](2.55,-4.45)(19.45,-4.45)(19.45,7.45)(2.55,7.45)

\pspolygon[linestyle=none,fillstyle=solid,fillcolor=peachpuff](3.5,3.5)(10,-3)(18,5)(18,6)(6,6)
\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline(2.75,2.75)(7.25,7.25)
\psline(8.75,-4.25)(19.25,6.25)
\psline(2.75,4.25)(11.25,-4.25)
\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline[linecolor=lightgray](3,-4)(3,7)
\psline[linecolor=lightgray](4,-4)(4,7)
\psline[linecolor=lightgray](5,-4)(5,7)
\psline[linecolor=lightgray](6,-4)(6,7)
\psline[linecolor=lightgray](7,-4)(7,7)
\psline[linecolor=lightgray](8,-4)(8,7)
\psline[linecolor=lightgray](9,-4)(9,7)
\psline[linecolor=lightgray](10,-4)(10,7)
\psline[linecolor=lightgray](11,-4)(11,7)
\psline[linecolor=lightgray](12,-4)(12,7)
\psline[linecolor=lightgray](13,-4)(13,7)
\psline[linecolor=lightgray](14,-4)(14,7)
\psline[linecolor=lightgray](15,-4)(15,7)
\psline[linecolor=lightgray](16,-4)(16,7)
\psline[linecolor=lightgray](17,-4)(17,7)
\psline[linecolor=lightgray](18,-4)(18,7)
\psline[linecolor=lightgray](19,-4)(19,7)
\psline[linecolor=lightgray](3,-4)(19,-4)
\psline[linecolor=lightgray](3,-3)(19,-3)
\psline[linecolor=lightgray](3,-2)(19,-2)
\psline[linecolor=lightgray](3,-1)(19,-1)
\psline[linecolor=lightgray](3,0)(19,0)
\psline[linecolor=lightgray](3,1)(19,1)
\psline[linecolor=lightgray](3,2)(19,2)
\psline[linecolor=lightgray](3,3)(19,3)
\psline[linecolor=lightgray](3,4)(19,4)
\psline[linecolor=lightgray](3,5)(19,5)
\psline[linecolor=lightgray](3,6)(19,6)
\psline[linecolor=lightgray](3,7)(19,7)
\psset{linewidth=1pt,linecolor=black,linestyle=solid,fillstyle=none}
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](4,2)(5,2)(6,2)(6,3)(7,3)(7,4)(7,5)(7,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](4,3)(4,4)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](5,1)(6,1)(7,1)(8,1)(8,2)(8,3)(8,4)(8,5)(8,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](5,2)(5,3)(5,4)(5,5)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](5,2)(6,2)(6,3)(7,3)(7,4)(7,5)(7,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](6,1)(6,2)(6,3)(6,4)(6,5)(6,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](6,1)(7,1)(8,1)(8,2)(8,3)(8,4)(8,5)(8,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](7,-1)(7,0)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](7,1)(7,2)(7,3)(8,3)(9,3)(10,3)(11,3)(11,4)(11,5)(11,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](7,1)(8,1)(8,2)(8,3)(8,4)(8,5)(8,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](8,1)(8,2)(9,2)(10,2)(11,2)(12,2)(12,3)(13,3)(13,4)(13,5)(13,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](8,1)(8,2)(8,3)(8,4)(8,5)(8,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](9,2)(10,2)(11,2)(12,2)(12,3)(13,3)(13,4)(13,5)(13,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](9,2)(9,3)(9,4)(9,5)(9,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](10,2)(11,2)(12,2)(12,3)(13,3)(13,4)(13,5)(13,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](10,2)(10,3)(10,4)(10,5)(10,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](11,-3)(11,-2)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](11,2)(12,2)(12,3)(13,3)(13,4)(13,5)(13,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](11,2)(11,3)(12,3)(12,4)(12,5)(12,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](12,-2)(12,-1)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](12,2)(12,3)(13,3)(13,4)(13,5)(13,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](12,2)(13,2)(13,3)(14,3)(14,4)(14,5)(14,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](13,-1)(13,0)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](13,2)(14,2)(14,3)(15,3)(15,4)(15,5)(15,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](13,2)(13,3)(14,3)(14,4)(14,5)(14,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](14,2)(14,3)(15,3)(15,4)(15,5)(15,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](14,2)(15,2)(15,3)(16,3)(16,4)(16,5)(16,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](17,3)(17,4)(17,5)(17,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](18,4)(18,5)(18,6)
\psline[linecolor=blue](6.05,2.05)(6.05,2.95)
\psline[linecolor=green](5.95,2.05)(5.95,2.95)
\psline[linecolor=blue](8.05,1.05)(8.05,1.95)
\psline[linecolor=green](7.95,1.05)(7.95,1.95)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=red,strokeopacity=0.2](5,2)(6,2)(6,3)(10,3)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=red,strokeopacity=0.2](10,3)(16,3)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=red,strokeopacity=0.2](6,1)(8,1)(8,2)(11,2)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=red,strokeopacity=0.2](11,2)(15,2)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=red,strokeopacity=0.2](7,0)(11,0)(11,1)(12,1)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=red,strokeopacity=0.2](12,1)(14,1)
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](4,4){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](5,5){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](6,6){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=green](7,6){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=green](8,6){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=green](9,6){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=green](10,6){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](11,6){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=green](12,6){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](13,6){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=green](14,6){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](15,6){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=green](16,6){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=green](17,6){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=green](18,6){0.15}
\end{pspicture}


==> graphics/myex_reverse_3_13_-9_19.tex <==
% !TEX root = ../skriptum.tex
% File generated by function <elaborate_example>.
% Timestamp:
%	Thu, 29 Feb 2024 11:33:53.
% *** Start of picture ***
% Unit length:
\psset{unit=0.5cm}
\begin{pspicture}(2.55,-4.45)(19.45,7.45)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](2.55,-4.45)(19.45,-4.45)(19.45,7.45)(2.55,7.45)

\pspolygon[linestyle=none,fillstyle=solid,fillcolor=peachpuff](3.5,3.5)(10,-3)(18,5)(18,6)(6,6)
\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline(2.75,2.75)(7.25,7.25)
\psline(8.75,-4.25)(19.25,6.25)
\psline(2.75,4.25)(11.25,-4.25)
\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline[linecolor=lightgray](3,-4)(3,7)
\psline[linecolor=lightgray](4,-4)(4,7)
\psline[linecolor=lightgray](5,-4)(5,7)
\psline[linecolor=lightgray](6,-4)(6,7)
\psline[linecolor=lightgray](7,-4)(7,7)
\psline[linecolor=lightgray](8,-4)(8,7)
\psline[linecolor=lightgray](9,-4)(9,7)
\psline[linecolor=lightgray](10,-4)(10,7)
\psline[linecolor=lightgray](11,-4)(11,7)
\psline[linecolor=lightgray](12,-4)(12,7)
\psline[linecolor=lightgray](13,-4)(13,7)
\psline[linecolor=lightgray](14,-4)(14,7)
\psline[linecolor=lightgray](15,-4)(15,7)
\psline[linecolor=lightgray](16,-4)(16,7)
\psline[linecolor=lightgray](17,-4)(17,7)
\psline[linecolor=lightgray](18,-4)(18,7)
\psline[linecolor=lightgray](19,-4)(19,7)
\psline[linecolor=lightgray](3,-4)(19,-4)
\psline[linecolor=lightgray](3,-3)(19,-3)
\psline[linecolor=lightgray](3,-2)(19,-2)
\psline[linecolor=lightgray](3,-1)(19,-1)
\psline[linecolor=lightgray](3,0)(19,0)
\psline[linecolor=lightgray](3,1)(19,1)
\psline[linecolor=lightgray](3,2)(19,2)
\psline[linecolor=lightgray](3,3)(19,3)
\psline[linecolor=lightgray](3,4)(19,4)
\psline[linecolor=lightgray](3,5)(19,5)
\psline[linecolor=lightgray](3,6)(19,6)
\psline[linecolor=lightgray](3,7)(19,7)
\psset{linewidth=1pt,linecolor=black,linestyle=solid,fillstyle=none}
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](4,2)(5,2)(6,2)(6,3)(7,3)(7,4)(7,5)(7,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](4,3)(4,4)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](5,1)(6,1)(7,1)(8,1)(8,2)(8,3)(8,4)(8,5)(8,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](5,2)(5,3)(5,4)(5,5)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](5,2)(6,2)(6,3)(7,3)(7,4)(7,5)(7,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](6,1)(6,2)(6,3)(6,4)(6,5)(6,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](6,1)(7,1)(8,1)(8,2)(8,3)(8,4)(8,5)(8,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](7,-1)(7,0)(8,0)(9,0)(9,1)(9,2)(9,3)(9,4)(9,5)(9,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](7,0)(7,1)(7,2)(7,3)(8,3)(9,3)(10,3)(11,3)(11,4)(11,5)(11,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](7,0)(8,0)(9,0)(9,1)(9,2)(9,3)(9,4)(9,5)(9,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](8,0)(8,1)(8,2)(9,2)(10,2)(11,2)(12,2)(12,3)(13,3)(13,4)(13,5)(13,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](8,0)(9,0)(9,1)(9,2)(9,3)(9,4)(9,5)(9,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](9,0)(10,0)(11,0)(11,1)(12,1)(13,1)(13,2)(14,2)(14,3)(15,3)(15,4)(15,5)(15,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](9,0)(9,1)(9,2)(9,3)(9,4)(9,5)(9,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](10,0)(11,0)(11,1)(12,1)(13,1)(13,2)(14,2)(14,3)(15,3)(15,4)(15,5)(15,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](10,0)(10,1)(10,2)(10,3)(10,4)(10,5)(10,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](11,-3)(11,-2)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](11,0)(11,1)(12,1)(13,1)(13,2)(14,2)(14,3)(15,3)(15,4)(15,5)(15,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](11,0)(11,1)(11,2)(11,3)(12,3)(12,4)(12,5)(12,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](12,-2)(12,-1)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](12,1)(13,1)(13,2)(14,2)(14,3)(15,3)(15,4)(15,5)(15,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](12,1)(12,2)(13,2)(13,3)(14,3)(14,4)(14,5)(14,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](13,-1)(13,0)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](13,1)(13,2)(14,2)(14,3)(15,3)(15,4)(15,5)(15,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](13,1)(14,1)(14,2)(15,2)(15,3)(16,3)(16,4)(16,5)(16,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](17,3)(17,4)(17,5)(17,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](18,4)(18,5)(18,6)
\psline[linecolor=blue](6.05,2.05)(6.05,2.95)
\psline[linecolor=green](5.95,2.05)(5.95,2.95)
\psline[linecolor=blue](8.05,1.05)(8.05,1.95)
\psline[linecolor=green](7.95,1.05)(7.95,1.95)
\psline[linecolor=blue](11.05,0.05)(11.05,0.95)
\psline[linecolor=green](10.95,0.05)(10.95,0.95)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=red,strokeopacity=0.2](5,2)(6,2)(6,3)(10,3)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=red,strokeopacity=0.2](10,3)(16,3)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=red,strokeopacity=0.2](6,1)(8,1)(8,2)(11,2)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=red,strokeopacity=0.2](11,2)(15,2)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=red,strokeopacity=0.2](7,0)(11,0)(11,1)(12,1)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=red,strokeopacity=0.2](12,1)(14,1)
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](4,4){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](5,5){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](6,6){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=green](7,6){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=green](8,6){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=green](9,6){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=green](10,6){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](11,6){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=green](12,6){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](13,6){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=green](14,6){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](15,6){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=green](16,6){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=green](17,6){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=green](18,6){0.15}
\end{pspicture}


==> graphics/myex_reverse_4_13_-9_19.tex <==
% !TEX root = ../skriptum.tex
% File generated by function <elaborate_example>.
% Timestamp:
%	Thu, 29 Feb 2024 11:33:53.
% *** Start of picture ***
% Unit length:
\psset{unit=0.5cm}
\begin{pspicture}(2.55,-4.45)(19.45,7.45)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](2.55,-4.45)(19.45,-4.45)(19.45,7.45)(2.55,7.45)

\pspolygon[linestyle=none,fillstyle=solid,fillcolor=peachpuff](3.5,3.5)(10,-3)(18,5)(18,6)(6,6)
\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline(2.75,2.75)(7.25,7.25)
\psline(8.75,-4.25)(19.25,6.25)
\psline(2.75,4.25)(11.25,-4.25)
\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline[linecolor=lightgray](3,-4)(3,7)
\psline[linecolor=lightgray](4,-4)(4,7)
\psline[linecolor=lightgray](5,-4)(5,7)
\psline[linecolor=lightgray](6,-4)(6,7)
\psline[linecolor=lightgray](7,-4)(7,7)
\psline[linecolor=lightgray](8,-4)(8,7)
\psline[linecolor=lightgray](9,-4)(9,7)
\psline[linecolor=lightgray](10,-4)(10,7)
\psline[linecolor=lightgray](11,-4)(11,7)
\psline[linecolor=lightgray](12,-4)(12,7)
\psline[linecolor=lightgray](13,-4)(13,7)
\psline[linecolor=lightgray](14,-4)(14,7)
\psline[linecolor=lightgray](15,-4)(15,7)
\psline[linecolor=lightgray](16,-4)(16,7)
\psline[linecolor=lightgray](17,-4)(17,7)
\psline[linecolor=lightgray](18,-4)(18,7)
\psline[linecolor=lightgray](19,-4)(19,7)
\psline[linecolor=lightgray](3,-4)(19,-4)
\psline[linecolor=lightgray](3,-3)(19,-3)
\psline[linecolor=lightgray](3,-2)(19,-2)
\psline[linecolor=lightgray](3,-1)(19,-1)
\psline[linecolor=lightgray](3,0)(19,0)
\psline[linecolor=lightgray](3,1)(19,1)
\psline[linecolor=lightgray](3,2)(19,2)
\psline[linecolor=lightgray](3,3)(19,3)
\psline[linecolor=lightgray](3,4)(19,4)
\psline[linecolor=lightgray](3,5)(19,5)
\psline[linecolor=lightgray](3,6)(19,6)
\psline[linecolor=lightgray](3,7)(19,7)
\psset{linewidth=1pt,linecolor=black,linestyle=solid,fillstyle=none}
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](4,2)(5,2)(6,2)(6,3)(7,3)(7,4)(7,5)(7,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](4,3)(4,4)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](5,1)(6,1)(7,1)(8,1)(8,2)(8,3)(8,4)(8,5)(8,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](5,2)(5,3)(5,4)(5,5)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](5,2)(6,2)(6,3)(7,3)(7,4)(7,5)(7,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](6,1)(6,2)(6,3)(6,4)(6,5)(6,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](6,1)(7,1)(8,1)(8,2)(8,3)(8,4)(8,5)(8,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](7,-1)(7,0)(8,0)(9,0)(9,1)(9,2)(9,3)(9,4)(9,5)(9,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](7,0)(7,1)(7,2)(7,3)(8,3)(9,3)(10,3)(11,3)(11,4)(11,5)(11,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](7,0)(8,0)(9,0)(9,1)(9,2)(9,3)(9,4)(9,5)(9,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](8,-1)(8,0)(8,1)(8,2)(9,2)(10,2)(11,2)(12,2)(12,3)(13,3)(13,4)(13,5)(13,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](9,-2)(9,-1)(9,0)(10,0)(11,0)(11,1)(12,1)(13,1)(13,2)(14,2)(14,3)(15,3)(15,4)(15,5)(15,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](10,-3)(10,-2)(10,-1)(10,0)(10,1)(10,2)(10,3)(10,4)(10,5)(10,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](11,-3)(11,-2)(11,-1)(11,0)(11,1)(11,2)(11,3)(12,3)(12,4)(12,5)(12,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](12,-2)(12,-1)(12,0)(12,1)(12,2)(13,2)(13,3)(14,3)(14,4)(14,5)(14,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](13,-1)(13,0)(13,1)(14,1)(14,2)(15,2)(15,3)(16,3)(16,4)(16,5)(16,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](17,3)(17,4)(17,5)(17,6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](18,4)(18,5)(18,6)
\psline[linecolor=blue](6.05,2.05)(6.05,2.95)
\psline[linecolor=green](5.95,2.05)(5.95,2.95)
\psline[linecolor=blue](8.05,1.05)(8.05,1.95)
\psline[linecolor=green](7.95,1.05)(7.95,1.95)
\psline[linecolor=blue](11.05,0.05)(11.05,0.95)
\psline[linecolor=green](10.95,0.05)(10.95,0.95)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=red,strokeopacity=0.2](5,2)(6,2)(6,3)(10,3)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=red,strokeopacity=0.2](10,3)(16,3)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=red,strokeopacity=0.2](6,1)(8,1)(8,2)(11,2)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=red,strokeopacity=0.2](11,2)(15,2)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=red,strokeopacity=0.2](7,0)(11,0)(11,1)(12,1)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=red,strokeopacity=0.2](12,1)(14,1)
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](4,4){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](5,5){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](6,6){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=green](7,6){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=green](8,6){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=green](9,6){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=green](10,6){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](11,6){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=green](12,6){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](13,6){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=green](14,6){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](15,6){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=green](16,6){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=green](17,6){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=green](18,6){0.15}
\end{pspicture}


==> graphics/nilps.tex <==
% !TEX root = ../skriptum.tex
% File generated by function <simple_example>.
% Timestamp:
%	Thu, 29 Feb 2024 10:04:17.
% *** Start of picture ***
% Unit length:
\psset{unit=0.5cm}
\begin{pspicture}(-6.7,-8.7)(3.7,3.7)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](-6.7,-8.7)(3.7,-8.7)(3.7,3.7)(-6.7,3.7)

\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline[linecolor=lightgray](-6,-8)(-6,3)
\psline[linecolor=lightgray](-5,-8)(-5,3)
\psline[linecolor=lightgray](-4,-8)(-4,3)
\psline[linecolor=lightgray](-3,-8)(-3,3)
\psline[linecolor=lightgray](-2,-8)(-2,3)
\psline[linecolor=lightgray](-1,-8)(-1,3)
\psline[linecolor=lightgray](0,-8)(0,3)
\psline[linecolor=lightgray](1,-8)(1,3)
\psline[linecolor=lightgray](2,-8)(2,3)
\psline[linecolor=lightgray](3,-8)(3,3)
\psline[linecolor=lightgray](-6,-8)(3,-8)
\psline[linecolor=lightgray](-6,-7)(3,-7)
\psline[linecolor=lightgray](-6,-6)(3,-6)
\psline[linecolor=lightgray](-6,-5)(3,-5)
\psline[linecolor=lightgray](-6,-4)(3,-4)
\psline[linecolor=lightgray](-6,-3)(3,-3)
\psline[linecolor=lightgray](-6,-2)(3,-2)
\psline[linecolor=lightgray](-6,-1)(3,-1)
\psline[linecolor=lightgray](-6,0)(3,0)
\psline[linecolor=lightgray](-6,1)(3,1)
\psline[linecolor=lightgray](-6,2)(3,2)
\psline[linecolor=lightgray](-6,3)(3,3)
\psline[linecolor=black,arrows=->](-6.5,0)(3.5,0)
\psline[linecolor=black,arrows=->](0,-8.5)(0,3.5)
\psset{linewidth=1pt,linecolor=black,linestyle=solid,fillstyle=none}
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](-5,-7)(-5,-6)(-5,-5)(-5,-4)(-5,-3)(-5,-2)(-5,-1)(-4,-1)(-4,0)(-3,0)(-3,1)(-3,2)(-2,2)(-1,2)(0,2)(1,2)(2,2)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](-4,-6)(-4,-5)(-4,-4)(-4,-3)(-4,-2)(-3,-2)(-3,-1)(-2,-1)(-1,-1)(-1,0)(0,0)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](-3,-5)(-3,-4)(-2,-4)(-2,-3)(-2,-2)(-1,-2)(0,-2)(0,-1)(1,-1)(1,0)(1,1)
\psline[linecolor=gray](-6.5,-6.5)(3.5,3.5)
\psline[linecolor=magenta,linestyle=dashed](-5.5,-8.5)(3.5,0.5)
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](-3,-5){0.15}
\rput(-2.7,-4.9){ {\gray\small $0$}}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](0,0){0.15}
\rput(-0.4,0.5){ {\gray\small $0$}}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](-4,-6){0.15}
\rput(-3.7,-5.9){ {\gray\small $1$}}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](1,1){0.15}
\rput(0.6,1.5){ {\gray\small $1$}}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](-5,-7){0.15}
\rput(-4.7,-6.9){ {\gray\small $2$}}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](2,2){0.15}
\rput(1.6,2.5){ {\gray\small $2$}}
\end{pspicture}


==> graphics/not_part_of_boundary.tex <==
% !TEX root = ../skriptum.tex
% File generated by function <not_part_of_boundary>.
% Timestamp:
%	Mon, 05 Feb 2024 17:03:07.
% *** Start of picture ***
% Unit length:
\psset{unit=0.5cm}
\begin{pspicture}(-2.7,-2.7)(1.2,2.2)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](-2.7,-2.7)(1.2,-2.7)(1.2,2.2)(-2.7,2.2)

\pspolygon[linestyle=none,fillstyle=crosshatch,hatchcolor=lightgray,linearc=0.2](-0.7,0)(-0.7,-0.7)(0.7,-0.7)(0.7,0.7)(0,0.7)(0,0)
\rput(0.3,-0.3){ {\small $f$}}
\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline[linecolor=lightgray](-2,-2)(-2,2)
\psline[linecolor=lightgray](-1,-2)(-1,2)
\psline[linecolor=lightgray](0,-2)(0,2)
\psline[linecolor=lightgray](1,-2)(1,2)
\psline[linecolor=lightgray](-2,-2)(1,-2)
\psline[linecolor=lightgray](-2,-1)(1,-1)
\psline[linecolor=lightgray](-2,0)(1,0)
\psline[linecolor=lightgray](-2,1)(1,1)
\psline[linecolor=lightgray](-2,2)(1,2)
\rput(-2,-2.5){ {\small\gray $-2$}}
\rput(-1,-2.5){ {\small\gray $-1$}}
\rput(0,-2.5){ {\small\gray $0$}}
\rput(1,-2.5){ {\small\gray $1$}}
\rput(-2.5,-2){ {\small\gray $-2$}}
\rput(-2.5,-1){ {\small\gray $-1$}}
\rput(-2.5,0){ {\small\gray $0$}}
\rput(-2.5,1){ {\small\gray $1$}}
\rput(-2.5,2){ {\small\gray $2$}}
\psset{linewidth=1pt,linecolor=black,linestyle=solid,fillstyle=none}
\psline[linecolor=blue,linearc=0.2](-1,0)(0,0)(0,1)
\psline[linecolor=green,linearc=0.2](0,-1)(0,0)(0,1)
\psline[linecolor=blue](0.05,0.05)(0.05,0.95)
\psline[linecolor=green](-0.05,0.05)(-0.05,0.95)
\end{pspicture}


==> graphics/points_01_with_terminals_3_0_3.tex <==
% !TEX root = ../skriptum.tex
% File generated by function <the_points>.
% Timestamp:
%	Sat, 17 Feb 2024 15:16:19.
% *** Start of picture ***
% Unit length:
\psset{unit=0.5cm}
\begin{pspicture}(-3.9,-2.9)(3.9,3.9)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](-3.9,-2.9)(3.9,-2.9)(3.9,3.9)(-3.9,3.9)

\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline[linecolor=lightgray](-3,-2)(-3,3)
\psline[linecolor=lightgray](-2,-2)(-2,3)
\psline[linecolor=lightgray](-1,-2)(-1,3)
\psline[linecolor=lightgray](0,-2)(0,3)
\psline[linecolor=lightgray](1,-2)(1,3)
\psline[linecolor=lightgray](2,-2)(2,3)
\psline[linecolor=lightgray](3,-2)(3,3)
\psline[linecolor=lightgray](-3,-2)(3,-2)
\psline[linecolor=lightgray](-3,-1)(3,-1)
\psline[linecolor=lightgray](-3,0)(3,0)
\psline[linecolor=lightgray](-3,1)(3,1)
\psline[linecolor=lightgray](-3,2)(3,2)
\psline[linecolor=lightgray](-3,3)(3,3)
\psline[linecolor=black,arrows=->](-3.7,0)(3.7,0)
\psline[linecolor=black,arrows=->](0,-2.7)(0,3.7)
\rput(0,2.7){ {\small\gray Code 01.}}
\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline(-2.7,-2.7)(3.7,3.7)
\psline[linecolor=magenta,linestyle=dashed](0.3,-2.7)(3.7,0.7)
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](0,0){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](1,1){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](2,2){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](0,-1){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](-1,0){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](-2,1){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](0,0){0.15}
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=lightcoral](1,1)(1,-1)
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightcoral](1,1){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](1,-1){0.15}
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=lightcoral](2,2)(0,2)
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightcoral](2,2){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](0,2){0.15}
\end{pspicture}


==> graphics/points_10_with_terminals_3_0_3.tex <==
% !TEX root = ../skriptum.tex
% File generated by function <the_points>.
% Timestamp:
%	Sat, 17 Feb 2024 15:16:19.
% *** Start of picture ***
% Unit length:
\psset{unit=0.5cm}
\begin{pspicture}(-3.9,-2.9)(3.9,3.9)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](-3.9,-2.9)(3.9,-2.9)(3.9,3.9)(-3.9,3.9)

\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline[linecolor=lightgray](-3,-2)(-3,3)
\psline[linecolor=lightgray](-2,-2)(-2,3)
\psline[linecolor=lightgray](-1,-2)(-1,3)
\psline[linecolor=lightgray](0,-2)(0,3)
\psline[linecolor=lightgray](1,-2)(1,3)
\psline[linecolor=lightgray](2,-2)(2,3)
\psline[linecolor=lightgray](3,-2)(3,3)
\psline[linecolor=lightgray](-3,-2)(3,-2)
\psline[linecolor=lightgray](-3,-1)(3,-1)
\psline[linecolor=lightgray](-3,0)(3,0)
\psline[linecolor=lightgray](-3,1)(3,1)
\psline[linecolor=lightgray](-3,2)(3,2)
\psline[linecolor=lightgray](-3,3)(3,3)
\psline[linecolor=black,arrows=->](-3.7,0)(3.7,0)
\psline[linecolor=black,arrows=->](0,-2.7)(0,3.7)
\rput(0,2.7){ {\small\gray Code 10.}}
\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline(-2.7,-2.7)(3.7,3.7)
\psline[linecolor=magenta,linestyle=dashed](0.3,-2.7)(3.7,0.7)
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](0,0){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](1,1){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](2,2){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](0,-1){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](-1,0){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](-2,1){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](0,0){0.15}
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=lightcoral](1,1)(-1,1)
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightcoral](1,1){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](-1,1){0.15}
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=lightcoral](2,2)(2,0)
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightcoral](2,2){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](2,0){0.15}
\end{pspicture}


==> graphics/points_11_with_terminals_3_0_3.tex <==
% !TEX root = ../skriptum.tex
% File generated by function <the_points>.
% Timestamp:
%	Mon, 12 Feb 2024 08:17:57.
% *** Start of picture ***
% Unit length:
\psset{unit=0.5cm}
\begin{pspicture}(-3.9,-2.9)(3.9,3.9)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](-3.9,-2.9)(3.9,-2.9)(3.9,3.9)(-3.9,3.9)

\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline[linecolor=lightgray](-3,-2)(-3,3)
\psline[linecolor=lightgray](-2,-2)(-2,3)
\psline[linecolor=lightgray](-1,-2)(-1,3)
\psline[linecolor=lightgray](0,-2)(0,3)
\psline[linecolor=lightgray](1,-2)(1,3)
\psline[linecolor=lightgray](2,-2)(2,3)
\psline[linecolor=lightgray](3,-2)(3,3)
\psline[linecolor=lightgray](-3,-2)(3,-2)
\psline[linecolor=lightgray](-3,-1)(3,-1)
\psline[linecolor=lightgray](-3,0)(3,0)
\psline[linecolor=lightgray](-3,1)(3,1)
\psline[linecolor=lightgray](-3,2)(3,2)
\psline[linecolor=lightgray](-3,3)(3,3)
\psline[linecolor=black,arrows=->](-3.7,0)(3.7,0)
\psline[linecolor=black,arrows=->](0,-2.7)(0,3.7)
\rput(0,2.7){ {\small\gray Code 11.}}
\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline(-2.7,-2.7)(3.7,3.7)
\psline[linecolor=magenta,linestyle=dashed](0.3,-2.7)(3.7,0.7)
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](0,0){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](1,1){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](2,2){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](0,-1){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](-1,0){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](-2,1){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](0,0){0.15}
\psline[linewidth=0.125,linearc=0.2,linecolor=lightcoral](1,1)(-1,1)
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightcoral](1,1){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](-1,1){0.15}
\psline[linewidth=0.125,linearc=0.2,linecolor=lightcoral](2,2)(-2,2)
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightcoral](2,2){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](-2,2){0.15}
\end{pspicture}


==> graphics/points_numbered_with_terminals_5_-4_8.tex <==
% !TEX root = ../skriptum.tex
% File generated by function <the_points>.
% Timestamp:
%	Wed, 21 Feb 2024 09:17:16.
% *** Start of picture ***
% Unit length:
\psset{unit=0.5cm}
\begin{pspicture}(-4.9,-1.9)(8.9,8.9)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](-4.9,-1.9)(8.9,-1.9)(8.9,8.9)(-4.9,8.9)

\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline[linecolor=lightgray](-4,-1)(-4,8)
\psline[linecolor=lightgray](-3,-1)(-3,8)
\psline[linecolor=lightgray](-2,-1)(-2,8)
\psline[linecolor=lightgray](-1,-1)(-1,8)
\psline[linecolor=lightgray](0,-1)(0,8)
\psline[linecolor=lightgray](1,-1)(1,8)
\psline[linecolor=lightgray](2,-1)(2,8)
\psline[linecolor=lightgray](3,-1)(3,8)
\psline[linecolor=lightgray](4,-1)(4,8)
\psline[linecolor=lightgray](5,-1)(5,8)
\psline[linecolor=lightgray](6,-1)(6,8)
\psline[linecolor=lightgray](7,-1)(7,8)
\psline[linecolor=lightgray](8,-1)(8,8)
\psline[linecolor=lightgray](-4,-1)(8,-1)
\psline[linecolor=lightgray](-4,0)(8,0)
\psline[linecolor=lightgray](-4,1)(8,1)
\psline[linecolor=lightgray](-4,2)(8,2)
\psline[linecolor=lightgray](-4,3)(8,3)
\psline[linecolor=lightgray](-4,4)(8,4)
\psline[linecolor=lightgray](-4,5)(8,5)
\psline[linecolor=lightgray](-4,6)(8,6)
\psline[linecolor=lightgray](-4,7)(8,7)
\psline[linecolor=lightgray](-4,8)(8,8)
\psline[linecolor=black,arrows=->](-4.7,0)(8.7,0)
\psline[linecolor=black,arrows=->](0,-1.7)(0,8.7)
\rput(2,7.7){ {\small\gray l, o, $k=3$, $m=3$, $n=3$}}
\rput(2,-0.7){ {\small\gray $K=5$, $M=-4$, $N=8$}}
\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline(-1.7,-1.7)(8.7,8.7)
\psline[linecolor=magenta,linestyle=dashed](3.3,-1.7)(8.7,3.7)
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](0,0){0.15}
\rput(-0.48,0.3){ {\footnotesize\red $0$}}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](1,1){0.15}
\rput(0.52,1.3){ {\footnotesize\red $1$}}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](2,2){0.15}
\rput(1.52,2.3){ {\footnotesize\red $2$}}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](3,3){0.15}
\rput(2.52,3.3){ {\footnotesize\red $3$}}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](4,4){0.15}
\rput(3.52,4.3){ {\footnotesize\red $4$}}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](5,5){0.15}
\rput(4.52,5.3){ {\footnotesize\red $5$}}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](6,6){0.15}
\rput(5.52,6.3){ {\footnotesize\red $6$}}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](7,7){0.15}
\rput(6.52,7.3){ {\footnotesize\red $7$}}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](2,2){0.15}{-45.0}{135.0}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](2,2){0.15}{135.0}{315.0}
\pscircle[linecolor=black,linewidth=0.5pt](2,2){0.15}
\rput(2.3,1.7){ {\footnotesize\blue $2$}}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](1,1){0.15}{-45.0}{135.0}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](1,1){0.15}{135.0}{315.0}
\pscircle[linecolor=black,linewidth=0.5pt](1,1){0.15}
\rput(1.3,0.7){ {\footnotesize\blue $3$}}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](0,0){0.15}{-45.0}{135.0}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](0,0){0.15}{135.0}{315.0}
\pscircle[linecolor=black,linewidth=0.5pt](0,0){0.15}
\rput(0.3,-0.3){ {\footnotesize\blue $4$}}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](4,1){0.15}
\rput(4.3,1.3){ {\footnotesize\blue $0$}}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](3,2){0.15}
\rput(3.3,2.3){ {\footnotesize\blue $1$}}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](-1,1){0.15}
\rput(-1.48,0.64){ {\footnotesize\blue $5$}}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](-2,2){0.15}
\rput(-2.48,1.64){ {\footnotesize\blue $6$}}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](-3,3){0.15}
\rput(-3.48,2.64){ {\footnotesize\blue $7$}}
\end{pspicture}


==> graphics/points_numbered_with_terminals_5_-4_8_renumbered.tex <==
% !TEX root = ../skriptum.tex
% File generated by function <the_points>.
% Timestamp:
%	Wed, 21 Feb 2024 09:17:16.
% *** Start of picture ***
% Unit length:
\psset{unit=0.5cm}
\begin{pspicture}(-4.9,-1.9)(8.9,8.9)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](-4.9,-1.9)(8.9,-1.9)(8.9,8.9)(-4.9,8.9)

\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline[linecolor=lightgray](-4,-1)(-4,8)
\psline[linecolor=lightgray](-3,-1)(-3,8)
\psline[linecolor=lightgray](-2,-1)(-2,8)
\psline[linecolor=lightgray](-1,-1)(-1,8)
\psline[linecolor=lightgray](0,-1)(0,8)
\psline[linecolor=lightgray](1,-1)(1,8)
\psline[linecolor=lightgray](2,-1)(2,8)
\psline[linecolor=lightgray](3,-1)(3,8)
\psline[linecolor=lightgray](4,-1)(4,8)
\psline[linecolor=lightgray](5,-1)(5,8)
\psline[linecolor=lightgray](6,-1)(6,8)
\psline[linecolor=lightgray](7,-1)(7,8)
\psline[linecolor=lightgray](8,-1)(8,8)
\psline[linecolor=lightgray](-4,-1)(8,-1)
\psline[linecolor=lightgray](-4,0)(8,0)
\psline[linecolor=lightgray](-4,1)(8,1)
\psline[linecolor=lightgray](-4,2)(8,2)
\psline[linecolor=lightgray](-4,3)(8,3)
\psline[linecolor=lightgray](-4,4)(8,4)
\psline[linecolor=lightgray](-4,5)(8,5)
\psline[linecolor=lightgray](-4,6)(8,6)
\psline[linecolor=lightgray](-4,7)(8,7)
\psline[linecolor=lightgray](-4,8)(8,8)
\psline[linecolor=black,arrows=->](-4.7,0)(8.7,0)
\psline[linecolor=black,arrows=->](0,-1.7)(0,8.7)
\rput(2,7.7){ {\small\gray l, o, $k=3$, $m=3$, $n=3$}}
\rput(2,-0.7){ {\small\gray $K=5$, $M=-4$, $N=8$}}
\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline(-1.7,-1.7)(8.7,8.7)
\psline[linecolor=magenta,linestyle=dashed](3.3,-1.7)(8.7,3.7)
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](0,0){0.15}
%\rput(-0.48,0.3){ {\footnotesize\red $0$}}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](1,1){0.15}
%\rput(0.52,1.3){ {\footnotesize\red $1$}}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](2,2){0.15}
%\rput(1.52,2.3){ {\footnotesize\red $2$}}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](3,3){0.15}
\rput(2.52,3.3){ {\footnotesize\red $0$}}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](4,4){0.15}
\rput(3.52,4.3){ {\footnotesize\red $1$}}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](5,5){0.15}
\rput(4.52,5.3){ {\footnotesize\red $2$}}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](6,6){0.15}
\rput(5.52,6.3){ {\footnotesize\red $3$}}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](7,7){0.15}
\rput(6.52,7.3){ {\footnotesize\red $4$}}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](2,2){0.15}{-45.0}{135.0}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](2,2){0.15}{135.0}{315.0}
\pscircle[linecolor=black,linewidth=0.5pt](2,2){0.15}
%\rput(2.3,1.7){ {\footnotesize\blue $2$}}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](1,1){0.15}{-45.0}{135.0}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](1,1){0.15}{135.0}{315.0}
\pscircle[linecolor=black,linewidth=0.5pt](1,1){0.15}
%\rput(1.3,0.7){ {\footnotesize\blue $3$}}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](0,0){0.15}{-45.0}{135.0}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](0,0){0.15}{135.0}{315.0}
\pscircle[linecolor=black,linewidth=0.5pt](0,0){0.15}
%\rput(0.3,-0.3){ {\footnotesize\blue $4$}}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](4,1){0.15}
\rput(4.3,1.3){ {\footnotesize\blue $0$}}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](3,2){0.15}
\rput(3.3,2.3){ {\footnotesize\blue $1$}}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](-1,1){0.15}
\rput(-1.48,0.64){ {\footnotesize\blue $2$}}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](-2,2){0.15}
\rput(-2.48,1.64){ {\footnotesize\blue $3$}}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](-3,3){0.15}
\rput(-3.48,2.64){ {\footnotesize\blue $4$}}
\end{pspicture}


==> graphics/points_numbered_with_terminals_5_1_3.tex <==
% !TEX root = ../skriptum.tex
% File generated by function <the_points>.
% Timestamp:
%	Wed, 21 Feb 2024 09:17:17.
% *** Start of picture ***
% Unit length:
\psset{unit=0.5cm}
\begin{pspicture}(-4.9,-5.9)(3.9,3.9)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](-4.9,-5.9)(3.9,-5.9)(3.9,3.9)(-4.9,3.9)

\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline[linecolor=lightgray](-4,-5)(-4,3)
\psline[linecolor=lightgray](-3,-5)(-3,3)
\psline[linecolor=lightgray](-2,-5)(-2,3)
\psline[linecolor=lightgray](-1,-5)(-1,3)
\psline[linecolor=lightgray](0,-5)(0,3)
\psline[linecolor=lightgray](1,-5)(1,3)
\psline[linecolor=lightgray](2,-5)(2,3)
\psline[linecolor=lightgray](3,-5)(3,3)
\psline[linecolor=lightgray](-4,-5)(3,-5)
\psline[linecolor=lightgray](-4,-4)(3,-4)
\psline[linecolor=lightgray](-4,-3)(3,-3)
\psline[linecolor=lightgray](-4,-2)(3,-2)
\psline[linecolor=lightgray](-4,-1)(3,-1)
\psline[linecolor=lightgray](-4,0)(3,0)
\psline[linecolor=lightgray](-4,1)(3,1)
\psline[linecolor=lightgray](-4,2)(3,2)
\psline[linecolor=lightgray](-4,3)(3,3)
\psline[linecolor=black,arrows=->](-4.7,0)(3.7,0)
\psline[linecolor=black,arrows=->](0,-5.7)(0,3.7)
\rput(-0.5,2.7){ {\small\gray r, o, $k=3$, $m=3$, $n=3$}}
\rput(-0.5,-4.7){ {\small\gray $K=5$, $M=1$, $N=3$}}
\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline(-4.7,-4.7)(3.7,3.7)
\psline[linecolor=magenta,linestyle=dashed](-0.7,-5.7)(3.7,-1.3)
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](0,0){0.15}
\rput(-0.48,0.3){ {\footnotesize\red $0$}}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](1,1){0.15}
\rput(0.52,1.3){ {\footnotesize\red $1$}}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](2,2){0.15}
\rput(1.52,2.3){ {\footnotesize\red $2$}}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](-1,-4){0.15}
\rput(-0.7,-3.7){ {\footnotesize\blue $0$}}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](-2,-3){0.15}
\rput(-1.7,-2.7){ {\footnotesize\blue $1$}}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](-3,-2){0.15}
\rput(-3.48,-2.36){ {\footnotesize\blue $2$}}
\end{pspicture}


==> graphics/points_reflected_with_terminals_region_5_-3_6.tex <==
% !TEX root = ../skriptum.tex
% File generated by function <the_points>.
% Timestamp:
%	Tue, 27 Feb 2024 12:18:05.
% *** Start of picture ***
% Unit length:
\psset{unit=0.5cm}
\begin{pspicture}(-1.9,-3.9)(6.9,6.9)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](-1.9,-3.9)(6.9,-3.9)(6.9,6.9)(-1.9,6.9)

\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline[linecolor=lightgray](-1,-3)(-1,6)
\psline[linecolor=lightgray](0,-3)(0,6)
\psline[linecolor=lightgray](1,-3)(1,6)
\psline[linecolor=lightgray](2,-3)(2,6)
\psline[linecolor=lightgray](3,-3)(3,6)
\psline[linecolor=lightgray](4,-3)(4,6)
\psline[linecolor=lightgray](5,-3)(5,6)
\psline[linecolor=lightgray](6,-3)(6,6)
\psline[linecolor=lightgray](-1,-3)(6,-3)
\psline[linecolor=lightgray](-1,-2)(6,-2)
\psline[linecolor=lightgray](-1,-1)(6,-1)
\psline[linecolor=lightgray](-1,0)(6,0)
\psline[linecolor=lightgray](-1,1)(6,1)
\psline[linecolor=lightgray](-1,2)(6,2)
\psline[linecolor=lightgray](-1,3)(6,3)
\psline[linecolor=lightgray](-1,4)(6,4)
\psline[linecolor=lightgray](-1,5)(6,5)
\psline[linecolor=lightgray](-1,6)(6,6)
\psline[linecolor=black,arrows=->](-1.7,0)(6.7,0)
\psline[linecolor=black,arrows=->](0,-3.7)(0,6.7)
\rput(2.5,5.7){ {\small\gray l, o, $k=3$, $m=2$, $n=2$}}
\rput(2.5,-2.7){ {\small\gray $K=5$, $M=-3$, $N=6$}}
\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline(-1.7,-1.7)(6.7,6.7)
\psline[linecolor=magenta,linestyle=dashed](1.3,-3.7)(6.7,1.7)
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](0,0){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](1,1){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](2,2){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](3,3){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](4,4){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](5,5){0.15}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](1,1){0.15}{-45.0}{135.0}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](1,1){0.15}{135.0}{315.0}
\pscircle[linecolor=black,linewidth=0.5pt](1,1){0.15}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](0,0){0.15}{-45.0}{135.0}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](0,0){0.15}{135.0}{315.0}
\pscircle[linecolor=black,linewidth=0.5pt](0,0){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](3,0){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](2,1){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=green](1,-1){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=green](2,-2){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=white](4,-1){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=white](5,0){0.15}
\pspolygon[fillstyle=solid,linecolor=peachpuff,fillcolor=peachpuff,opacity=0.4,strokeopacity=0.6](4,-1)(5,0)(5,5)(1.5,1.5)
\end{pspicture}


==> graphics/points_reflected_with_terminals_region_5_0_2.tex <==
% !TEX root = ../skriptum.tex
% File generated by function <the_points>.
% Timestamp:
%	Sat, 24 Feb 2024 12:21:31.
% *** Start of picture ***
% Unit length:
\psset{unit=0.5cm}
\begin{pspicture}(-4.9,-2.9)(2.9,7.9)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](-4.9,-2.9)(2.9,-2.9)(2.9,7.9)(-4.9,7.9)

\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline[linecolor=lightgray](-4,-2)(-4,7)
\psline[linecolor=lightgray](-3,-2)(-3,7)
\psline[linecolor=lightgray](-2,-2)(-2,7)
\psline[linecolor=lightgray](-1,-2)(-1,7)
\psline[linecolor=lightgray](0,-2)(0,7)
\psline[linecolor=lightgray](1,-2)(1,7)
\psline[linecolor=lightgray](2,-2)(2,7)
\psline[linecolor=lightgray](-4,-2)(2,-2)
\psline[linecolor=lightgray](-4,-1)(2,-1)
\psline[linecolor=lightgray](-4,0)(2,0)
\psline[linecolor=lightgray](-4,1)(2,1)
\psline[linecolor=lightgray](-4,2)(2,2)
\psline[linecolor=lightgray](-4,3)(2,3)
\psline[linecolor=lightgray](-4,4)(2,4)
\psline[linecolor=lightgray](-4,5)(2,5)
\psline[linecolor=lightgray](-4,6)(2,6)
\psline[linecolor=lightgray](-4,7)(2,7)
\psline[linecolor=black,arrows=->](-4.7,0)(2.7,0)
\psline[linecolor=black,arrows=->](0,-2.7)(0,7.7)
\rput(-1,6.7){ {\small\gray r, o, $k=3$, $m=2$, $n=2$}}
\rput(-1,-1.7){ {\small\gray $K=5$, $M=0$, $N=2$}}
\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline(-2.7,-2.7)(2.7,2.7)
\psline[linecolor=magenta,linestyle=dashed](-4.7,0.3)(2.7,7.7)
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](0,0){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](1,1){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=green](-3,0){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=green](-2,-1){0.15}
\pspolygon[fillstyle=solid,linecolor=peachpuff,fillcolor=peachpuff,opacity=0.4,strokeopacity=0.6](0,0)(1,1)(1,6)(-2.5,2.5)
\end{pspicture}


==> graphics/points_with_terminals_4_-5_8.tex <==
% !TEX root = ../skriptum.tex
% File generated by function <the_points>.
% Timestamp:
%	Mon, 12 Feb 2024 11:40:25.
% *** Start of picture ***
% Unit length:
\psset{unit=0.5cm}
\begin{pspicture}(-3.9,-1.9)(8.9,8.9)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](-3.9,-1.9)(8.9,-1.9)(8.9,8.9)(-3.9,8.9)

\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline[linecolor=lightgray](-3,-1)(-3,8)
\psline[linecolor=lightgray](-2,-1)(-2,8)
\psline[linecolor=lightgray](-1,-1)(-1,8)
\psline[linecolor=lightgray](0,-1)(0,8)
\psline[linecolor=lightgray](1,-1)(1,8)
\psline[linecolor=lightgray](2,-1)(2,8)
\psline[linecolor=lightgray](3,-1)(3,8)
\psline[linecolor=lightgray](4,-1)(4,8)
\psline[linecolor=lightgray](5,-1)(5,8)
\psline[linecolor=lightgray](6,-1)(6,8)
\psline[linecolor=lightgray](7,-1)(7,8)
\psline[linecolor=lightgray](8,-1)(8,8)
\psline[linecolor=lightgray](-3,-1)(8,-1)
\psline[linecolor=lightgray](-3,0)(8,0)
\psline[linecolor=lightgray](-3,1)(8,1)
\psline[linecolor=lightgray](-3,2)(8,2)
\psline[linecolor=lightgray](-3,3)(8,3)
\psline[linecolor=lightgray](-3,4)(8,4)
\psline[linecolor=lightgray](-3,5)(8,5)
\psline[linecolor=lightgray](-3,6)(8,6)
\psline[linecolor=lightgray](-3,7)(8,7)
\psline[linecolor=lightgray](-3,8)(8,8)
\psline[linecolor=black,arrows=->](-3.7,0)(8.7,0)
\psline[linecolor=black,arrows=->](0,-1.7)(0,8.7)
\rput(2.5,7.7){ {\small\gray l, e, $k=2$, $m=4$, $n=2$}}
\rput(2.5,-0.7){ {\small\gray $K=4$, $M=-5$, $N=8$}}
\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline(-1.7,-1.7)(8.7,8.7)
\psline[linecolor=magenta,linestyle=dashed](2.3,-1.7)(8.7,4.7)
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](0,0){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](1,1){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](2,2){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](3,3){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](4,4){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](5,5){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](6,6){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](7,7){0.15}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](4,4){0.15}{45.0}{225.0}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](4,4){0.15}{225.0}{405.0}
\pscircle[linecolor=black,linewidth=0.5pt](4,4){0.15}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](3,3){0.15}{45.0}{225.0}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](3,3){0.15}{225.0}{405.0}
\pscircle[linecolor=black,linewidth=0.5pt](3,3){0.15}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](2,2){0.15}{45.0}{225.0}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](2,2){0.15}{225.0}{405.0}
\pscircle[linecolor=black,linewidth=0.5pt](2,2){0.15}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](1,1){0.15}{45.0}{225.0}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](1,1){0.15}{225.0}{405.0}
\pscircle[linecolor=black,linewidth=0.5pt](1,1){0.15}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](0,0){0.15}{45.0}{225.0}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](0,0){0.15}{225.0}{405.0}
\pscircle[linecolor=black,linewidth=0.5pt](0,0){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](5,3){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](-1,1){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](-2,2){0.15}
\end{pspicture}


==> graphics/points_with_terminals_4_3_2.tex <==
% !TEX root = ../skriptum.tex
% File generated by function <the_points>.
% Timestamp:
%	Mon, 12 Feb 2024 11:40:25.
% *** Start of picture ***
% Unit length:
\psset{unit=0.5cm}
\begin{pspicture}(-5.9,-6.9)(2.9,2.9)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](-5.9,-6.9)(2.9,-6.9)(2.9,2.9)(-5.9,2.9)

\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline[linecolor=lightgray](-5,-6)(-5,2)
\psline[linecolor=lightgray](-4,-6)(-4,2)
\psline[linecolor=lightgray](-3,-6)(-3,2)
\psline[linecolor=lightgray](-2,-6)(-2,2)
\psline[linecolor=lightgray](-1,-6)(-1,2)
\psline[linecolor=lightgray](0,-6)(0,2)
\psline[linecolor=lightgray](1,-6)(1,2)
\psline[linecolor=lightgray](2,-6)(2,2)
\psline[linecolor=lightgray](-5,-6)(2,-6)
\psline[linecolor=lightgray](-5,-5)(2,-5)
\psline[linecolor=lightgray](-5,-4)(2,-4)
\psline[linecolor=lightgray](-5,-3)(2,-3)
\psline[linecolor=lightgray](-5,-2)(2,-2)
\psline[linecolor=lightgray](-5,-1)(2,-1)
\psline[linecolor=lightgray](-5,0)(2,0)
\psline[linecolor=lightgray](-5,1)(2,1)
\psline[linecolor=lightgray](-5,2)(2,2)
\psline[linecolor=black,arrows=->](-5.7,0)(2.7,0)
\psline[linecolor=black,arrows=->](0,-6.7)(0,2.7)
\rput(-1.5,1.7){ {\small\gray r, e, $k=2$, $m=4$, $n=2$}}
\rput(-1.5,-5.7){ {\small\gray $K=4$, $M=3$, $N=2$}}
\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline(-5.7,-5.7)(2.7,2.7)
\psline[linecolor=magenta,linestyle=dashed](-2.7,-6.7)(2.7,-1.3)
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](0,0){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](1,1){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](-3,-5){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](-4,-4){0.15}
\end{pspicture}


==> graphics/points_with_terminals_5_-3_6.tex <==
% !TEX root = ../skriptum.tex
% File generated by function <the_points>.
% Timestamp:
%	Sat, 24 Feb 2024 12:21:30.
% *** Start of picture ***
% Unit length:
\psset{unit=0.5cm}
\begin{pspicture}(-3.9,-1.9)(6.9,6.9)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](-3.9,-1.9)(6.9,-1.9)(6.9,6.9)(-3.9,6.9)

\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline[linecolor=lightgray](-3,-1)(-3,6)
\psline[linecolor=lightgray](-2,-1)(-2,6)
\psline[linecolor=lightgray](-1,-1)(-1,6)
\psline[linecolor=lightgray](0,-1)(0,6)
\psline[linecolor=lightgray](1,-1)(1,6)
\psline[linecolor=lightgray](2,-1)(2,6)
\psline[linecolor=lightgray](3,-1)(3,6)
\psline[linecolor=lightgray](4,-1)(4,6)
\psline[linecolor=lightgray](5,-1)(5,6)
\psline[linecolor=lightgray](6,-1)(6,6)
\psline[linecolor=lightgray](-3,-1)(6,-1)
\psline[linecolor=lightgray](-3,0)(6,0)
\psline[linecolor=lightgray](-3,1)(6,1)
\psline[linecolor=lightgray](-3,2)(6,2)
\psline[linecolor=lightgray](-3,3)(6,3)
\psline[linecolor=lightgray](-3,4)(6,4)
\psline[linecolor=lightgray](-3,5)(6,5)
\psline[linecolor=lightgray](-3,6)(6,6)
\psline[linecolor=black,arrows=->](-3.7,0)(6.7,0)
\psline[linecolor=black,arrows=->](0,-1.7)(0,6.7)
\rput(1.5,5.7){ {\small\gray l, o, $k=3$, $m=2$, $n=2$}}
\rput(1.5,-0.7){ {\small\gray $K=5$, $M=-3$, $N=6$}}
\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline(-1.7,-1.7)(6.7,6.7)
\psline[linecolor=magenta,linestyle=dashed](3.3,-1.7)(6.7,1.7)
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](0,0){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](1,1){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](2,2){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](3,3){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](4,4){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](5,5){0.15}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](1,1){0.15}{-45.0}{135.0}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](1,1){0.15}{135.0}{315.0}
\pscircle[linecolor=black,linewidth=0.5pt](1,1){0.15}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](0,0){0.15}{-45.0}{135.0}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](0,0){0.15}{135.0}{315.0}
\pscircle[linecolor=black,linewidth=0.5pt](0,0){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](3,0){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](2,1){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](-1,1){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](-2,2){0.15}
\end{pspicture}


==> graphics/points_with_terminals_5_-5_9.tex <==
% !TEX root = ../skriptum.tex
% File generated by function <the_points>.
% Timestamp:
%	Mon, 12 Feb 2024 11:40:25.
% *** Start of picture ***
% Unit length:
\psset{unit=0.5cm}
\begin{pspicture}(-4.9,-1.9)(9.9,9.9)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](-4.9,-1.9)(9.9,-1.9)(9.9,9.9)(-4.9,9.9)

\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline[linecolor=lightgray](-4,-1)(-4,9)
\psline[linecolor=lightgray](-3,-1)(-3,9)
\psline[linecolor=lightgray](-2,-1)(-2,9)
\psline[linecolor=lightgray](-1,-1)(-1,9)
\psline[linecolor=lightgray](0,-1)(0,9)
\psline[linecolor=lightgray](1,-1)(1,9)
\psline[linecolor=lightgray](2,-1)(2,9)
\psline[linecolor=lightgray](3,-1)(3,9)
\psline[linecolor=lightgray](4,-1)(4,9)
\psline[linecolor=lightgray](5,-1)(5,9)
\psline[linecolor=lightgray](6,-1)(6,9)
\psline[linecolor=lightgray](7,-1)(7,9)
\psline[linecolor=lightgray](8,-1)(8,9)
\psline[linecolor=lightgray](9,-1)(9,9)
\psline[linecolor=lightgray](-4,-1)(9,-1)
\psline[linecolor=lightgray](-4,0)(9,0)
\psline[linecolor=lightgray](-4,1)(9,1)
\psline[linecolor=lightgray](-4,2)(9,2)
\psline[linecolor=lightgray](-4,3)(9,3)
\psline[linecolor=lightgray](-4,4)(9,4)
\psline[linecolor=lightgray](-4,5)(9,5)
\psline[linecolor=lightgray](-4,6)(9,6)
\psline[linecolor=lightgray](-4,7)(9,7)
\psline[linecolor=lightgray](-4,8)(9,8)
\psline[linecolor=lightgray](-4,9)(9,9)
\psline[linecolor=black,arrows=->](-4.7,0)(9.7,0)
\psline[linecolor=black,arrows=->](0,-1.7)(0,9.7)
\rput(2.5,8.7){ {\small\gray l, o, $k=3$, $m=4$, $n=3$}}
\rput(2.5,-0.7){ {\small\gray $K=5$, $M=-5$, $N=9$}}
\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline(-1.7,-1.7)(9.7,9.7)
\psline[linecolor=magenta,linestyle=dashed](3.3,-1.7)(9.7,4.7)
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](0,0){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](1,1){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](2,2){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](3,3){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](4,4){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](5,5){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](6,6){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](7,7){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](8,8){0.15}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](3,3){0.15}{45.0}{225.0}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](3,3){0.15}{225.0}{405.0}
\pscircle[linecolor=black,linewidth=0.5pt](3,3){0.15}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](2,2){0.15}{45.0}{225.0}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](2,2){0.15}{225.0}{405.0}
\pscircle[linecolor=black,linewidth=0.5pt](2,2){0.15}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](1,1){0.15}{45.0}{225.0}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](1,1){0.15}{225.0}{405.0}
\pscircle[linecolor=black,linewidth=0.5pt](1,1){0.15}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](0,0){0.15}{45.0}{225.0}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](0,0){0.15}{225.0}{405.0}
\pscircle[linecolor=black,linewidth=0.5pt](0,0){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](5,2){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](4,3){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](-1,1){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](-2,2){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](-3,3){0.15}
\end{pspicture}


==> graphics/points_with_terminals_5_0_2.tex <==
% !TEX root = ../skriptum.tex
% File generated by function <the_points>.
% Timestamp:
%	Sat, 24 Feb 2024 12:21:30.
% *** Start of picture ***
% Unit length:
\psset{unit=0.5cm}
\begin{pspicture}(-2.9,-4.9)(2.9,2.9)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](-2.9,-4.9)(2.9,-4.9)(2.9,2.9)(-2.9,2.9)

\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline[linecolor=lightgray](-2,-4)(-2,2)
\psline[linecolor=lightgray](-1,-4)(-1,2)
\psline[linecolor=lightgray](0,-4)(0,2)
\psline[linecolor=lightgray](1,-4)(1,2)
\psline[linecolor=lightgray](2,-4)(2,2)
\psline[linecolor=lightgray](-2,-4)(2,-4)
\psline[linecolor=lightgray](-2,-3)(2,-3)
\psline[linecolor=lightgray](-2,-2)(2,-2)
\psline[linecolor=lightgray](-2,-1)(2,-1)
\psline[linecolor=lightgray](-2,0)(2,0)
\psline[linecolor=lightgray](-2,1)(2,1)
\psline[linecolor=lightgray](-2,2)(2,2)
\psline[linecolor=black,arrows=->](-2.7,0)(2.7,0)
\psline[linecolor=black,arrows=->](0,-4.7)(0,2.7)
\rput(0,1.7){ {\small\gray r, o, $k=3$, $m=2$, $n=2$}}
\rput(0,-3.7){ {\small\gray $K=5$, $M=0$, $N=2$}}
\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline(-2.7,-2.7)(2.7,2.7)
\psline[linecolor=magenta,linestyle=dashed](0.3,-4.7)(2.7,-2.3)
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](0,0){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](1,1){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](0,-3){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](-1,-2){0.15}
\end{pspicture}


==> graphics/points_with_terminals_5_2_3.tex <==
% !TEX root = ../skriptum.tex
% File generated by function <the_points>.
% Timestamp:
%	Mon, 12 Feb 2024 11:40:26.
% *** Start of picture ***
% Unit length:
\psset{unit=0.5cm}
\begin{pspicture}(-5.9,-6.9)(3.9,3.9)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](-5.9,-6.9)(3.9,-6.9)(3.9,3.9)(-5.9,3.9)

\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline[linecolor=lightgray](-5,-6)(-5,3)
\psline[linecolor=lightgray](-4,-6)(-4,3)
\psline[linecolor=lightgray](-3,-6)(-3,3)
\psline[linecolor=lightgray](-2,-6)(-2,3)
\psline[linecolor=lightgray](-1,-6)(-1,3)
\psline[linecolor=lightgray](0,-6)(0,3)
\psline[linecolor=lightgray](1,-6)(1,3)
\psline[linecolor=lightgray](2,-6)(2,3)
\psline[linecolor=lightgray](3,-6)(3,3)
\psline[linecolor=lightgray](-5,-6)(3,-6)
\psline[linecolor=lightgray](-5,-5)(3,-5)
\psline[linecolor=lightgray](-5,-4)(3,-4)
\psline[linecolor=lightgray](-5,-3)(3,-3)
\psline[linecolor=lightgray](-5,-2)(3,-2)
\psline[linecolor=lightgray](-5,-1)(3,-1)
\psline[linecolor=lightgray](-5,0)(3,0)
\psline[linecolor=lightgray](-5,1)(3,1)
\psline[linecolor=lightgray](-5,2)(3,2)
\psline[linecolor=lightgray](-5,3)(3,3)
\psline[linecolor=black,arrows=->](-5.7,0)(3.7,0)
\psline[linecolor=black,arrows=->](0,-6.7)(0,3.7)
\rput(-1,2.7){ {\small\gray r, o, $k=3$, $m=4$, $n=3$}}
\rput(-1,-5.7){ {\small\gray $K=5$, $M=2$, $N=3$}}
\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline(-5.7,-5.7)(3.7,3.7)
\psline[linecolor=magenta,linestyle=dashed](-1.7,-6.7)(3.7,-1.3)
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](0,0){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](1,1){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](2,2){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](-2,-5){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](-3,-4){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](-4,-3){0.15}
\end{pspicture}


==> graphics/refprinc1.tex <==
% !TEX root = ../skriptum.tex
% File generated by function <very_simple_example>.
% Timestamp:
%	Thu, 29 Feb 2024 10:17:01.
% *** Start of picture ***
% Unit length:
\psset{unit=0.5cm}
\begin{pspicture}(-4.7,-5.7)(1.7,1.7)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](-4.7,-5.7)(1.7,-5.7)(1.7,1.7)(-4.7,1.7)

\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline[linecolor=lightgray](-4,-5)(-4,1)
\psline[linecolor=lightgray](-3,-5)(-3,1)
\psline[linecolor=lightgray](-2,-5)(-2,1)
\psline[linecolor=lightgray](-1,-5)(-1,1)
\psline[linecolor=lightgray](0,-5)(0,1)
\psline[linecolor=lightgray](1,-5)(1,1)
\psline[linecolor=lightgray](-4,-5)(1,-5)
\psline[linecolor=lightgray](-4,-4)(1,-4)
\psline[linecolor=lightgray](-4,-3)(1,-3)
\psline[linecolor=lightgray](-4,-2)(1,-2)
\psline[linecolor=lightgray](-4,-1)(1,-1)
\psline[linecolor=lightgray](-4,0)(1,0)
\psline[linecolor=lightgray](-4,1)(1,1)
\psline[linecolor=black,arrows=->](-4.5,0)(1.5,0)
\psline[linecolor=black,arrows=->](0,-5.5)(0,1.5)
\psset{linewidth=1pt,linecolor=black,linestyle=solid,fillstyle=none}
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](-3,-4)(-3,-3)(-2,-3)(-1,-3)(-1,-2)(-1,-1)(0,-1)(0,0)
\psline[linecolor=gray](-4.5,-4.5)(1.5,1.5)
\psline[linecolor=magenta,linestyle=dashed](-3.5,-5.5)(1.5,-0.5)
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](-3,-4){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](0,0){0.15}
\end{pspicture}


==> graphics/refprinc2.tex <==
% !TEX root = ../skriptum.tex
% File generated by function <very_simple_example>.
% Timestamp:
%	Thu, 29 Feb 2024 10:17:01.
% *** Start of picture ***
% Unit length:
\psset{unit=0.5cm}
\begin{pspicture}(-4.7,-6.7)(1.7,1.7)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](-4.7,-6.7)(1.7,-6.7)(1.7,1.7)(-4.7,1.7)

\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline[linecolor=lightgray](-4,-6)(-4,1)
\psline[linecolor=lightgray](-3,-6)(-3,1)
\psline[linecolor=lightgray](-2,-6)(-2,1)
\psline[linecolor=lightgray](-1,-6)(-1,1)
\psline[linecolor=lightgray](0,-6)(0,1)
\psline[linecolor=lightgray](1,-6)(1,1)
\psline[linecolor=lightgray](-4,-6)(1,-6)
\psline[linecolor=lightgray](-4,-5)(1,-5)
\psline[linecolor=lightgray](-4,-4)(1,-4)
\psline[linecolor=lightgray](-4,-3)(1,-3)
\psline[linecolor=lightgray](-4,-2)(1,-2)
\psline[linecolor=lightgray](-4,-1)(1,-1)
\psline[linecolor=lightgray](-4,0)(1,0)
\psline[linecolor=lightgray](-4,1)(1,1)
\psline[linecolor=black,arrows=->](-4.5,0)(1.5,0)
\psline[linecolor=black,arrows=->](0,-6.5)(0,1.5)
\psset{linewidth=1pt,linecolor=black,linestyle=solid,fillstyle=none}
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](-3,-4)(-3,-3)(-2,-3)(-1,-3)(-1,-2)(-1,-1)(0,-1)(0,0)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](-2,-5)(-1,-5)(-1,-4)(-1,-3)
\psline[linecolor=gray](-4.5,-4.5)(1.5,1.5)
\psline[linecolor=magenta,linestyle=dashed](-4.5,-6.5)(1.5,-0.5)
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](-3,-4){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](0,0){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=green](-2,-5){0.15}
\pspolygon[linecolor=black,linewidth=0.5pt](-1.24,-3.24)(-0.76,-3.24)(-0.76,-2.76)(-1.24,-2.76)
\end{pspicture}


==> graphics/the_eight_kinks.tex <==
% !TEX root = ../skriptum.tex
% File generated by function <the_eight_kinks>.
% Timestamp:
%	Tue, 20 Feb 2024 16:15:34.
% *** Start of picture ***
% Unit length:
\psset{unit=0.5cm}
\begin{pspicture}(-0.35,-5.35)(11.2,0.35)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](-0.35,-5.35)(11.2,-5.35)(11.2,0.35)(-0.35,0.35)

\pspolygon[fillstyle=crosshatch,hatchcolor=lightgray,linestyle=none,linearc=0.7](2,0)(0,0)(0,-2)(2,-2)
\pspolygon[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=yellow](-0.15,-0.15)(0.15,-0.15)(0.15,0.15)(-0.15,0.15)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,arrows=->,linecolor=red](1,0)(0,0)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,arrows=->,linecolor=red](0,0)(0,-1)
\rput(0.8,-0.8){ {\small\rra}}
\pspolygon[fillstyle=crosshatch,hatchcolor=lightgray,linestyle=none,linearc=0.7](0,-3)(0,-5)(2,-5)(2,-3)
\pspolygon[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=yellow](-0.15,-5.15)(0.15,-5.15)(0.15,-4.85)(-0.15,-4.85)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,arrows=->,linecolor=red](0,-4)(0,-5)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,arrows=->,linecolor=black](0,-5)(1,-5)
\rput(0.8,-4.2){ {\small\rb}}
\pspolygon[fillstyle=crosshatch,hatchcolor=lightgray,linestyle=none,linearc=0.7](3,-5)(5,-5)(5,-3)(3,-3)
\pspolygon[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=yellow](4.85,-5.15)(5.15,-5.15)(5.15,-4.85)(4.85,-4.85)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,arrows=->,linecolor=black](4,-5)(5,-5)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,arrows=->,linecolor=black](5,-5)(5,-4)
\rput(4.2,-4.2){ {\small\bba}}
\pspolygon[fillstyle=crosshatch,hatchcolor=lightgray,linestyle=none,linearc=0.7](5,-2)(5,0)(3,0)(3,-2)
\pspolygon[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=yellow](4.85,-0.15)(5.15,-0.15)(5.15,0.15)(4.85,0.15)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,arrows=->,linecolor=black](5,-1)(5,0)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,arrows=->,linecolor=red](5,0)(4,0)
\rput(4.2,-0.8){ {\small\br}}
\pspolygon[fillstyle=crosshatch,hatchcolor=lightgray,linestyle=none,linearc=0.7](7,0)(7,-1)(6,-1)(6,-2)(8,-2)(8,0)
\pspolygon[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=yellow](6.85,-1.15)(7.15,-1.15)(7.15,-0.85)(6.85,-0.85)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,arrows=->,linecolor=red](7,0)(7,-1)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,arrows=->,linecolor=red](7,-1)(6,-1)
\rput(6.2,-0.2){ {\small\rrb}}
\pspolygon[fillstyle=crosshatch,hatchcolor=lightgray,linestyle=none,linearc=0.7](6,-4)(7,-4)(7,-5)(8,-5)(8,-3)(6,-3)
\pspolygon[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=yellow](6.85,-4.15)(7.15,-4.15)(7.15,-3.85)(6.85,-3.85)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,arrows=->,linecolor=black](6,-4)(7,-4)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,arrows=->,linecolor=red](7,-4)(7,-5)
\pspolygon[fillstyle=crosshatch,hatchcolor=lightgray,linestyle=none,linearc=0.7](10,-5)(10,-4)(11,-4)(11,-3)(9,-3)(9,-5)
\pspolygon[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=yellow](9.85,-4.15)(10.15,-4.15)(10.15,-3.85)(9.85,-3.85)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,arrows=->,linecolor=black](10,-5)(10,-4)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,arrows=->,linecolor=black](10,-4)(11,-4)
\rput(10.8,-4.8){ {\small\bbb}}
\pspolygon[fillstyle=crosshatch,hatchcolor=lightgray,linestyle=none,linearc=0.7](11,-1)(10,-1)(10,0)(9,0)(9,-2)(11,-2)
\pspolygon[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=yellow](9.85,-1.15)(10.15,-1.15)(10.15,-0.85)(9.85,-0.85)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,arrows=->,linecolor=red](11,-1)(10,-1)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,arrows=->,linecolor=black](10,-1)(10,0)
\psline[linewidth=0.2,linecolor=magenta,linestyle=solid,strokeopacity=0.2](6.2121,-4.7879)(7.7879,-3.2121)
\psline[linewidth=0.2,linecolor=magenta,linestyle=solid,strokeopacity=0.2](7.7879,-4.7879)(6.2121,-3.2121)
\psline[linewidth=0.2,linecolor=magenta,linestyle=solid,strokeopacity=0.2](9.2121,-1.7879)(10.788,-0.21213)
\psline[linewidth=0.2,linecolor=magenta,linestyle=solid,strokeopacity=0.2](10.788,-1.7879)(9.2121,-0.21213)
\end{pspicture}


==> graphics/the_turns.tex <==
% !TEX root = ../skriptum.tex
% File generated by function <the_turns>.
% Timestamp:
%	Fri, 23 Feb 2024 10:36:02.
% *** Start of picture ***
% Unit length:
\psset{unit=0.5cm}
\begin{pspicture}(-2.7,-2.7)(9.7,2.7)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](-2.7,-2.7)(9.7,-2.7)(9.7,2.7)(-2.7,2.7)

\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline[linecolor=lightgray](-2,-2)(-2,2)
\psline[linecolor=lightgray](-1,-2)(-1,2)
\psline[linecolor=lightgray](0,-2)(0,2)
\psline[linecolor=lightgray](1,-2)(1,2)
\psline[linecolor=lightgray](2,-2)(2,2)
\psline[linecolor=lightgray](3,-2)(3,2)
\psline[linecolor=lightgray](4,-2)(4,2)
\psline[linecolor=lightgray](5,-2)(5,2)
\psline[linecolor=lightgray](6,-2)(6,2)
\psline[linecolor=lightgray](7,-2)(7,2)
\psline[linecolor=lightgray](8,-2)(8,2)
\psline[linecolor=lightgray](9,-2)(9,2)
\psline[linecolor=lightgray](-2,-2)(9,-2)
\psline[linecolor=lightgray](-2,-1)(9,-1)
\psline[linecolor=lightgray](-2,0)(9,0)
\psline[linecolor=lightgray](-2,1)(9,1)
\psline[linecolor=lightgray](-2,2)(9,2)
\psset{linewidth=1pt,linecolor=black,linestyle=solid,fillstyle=none}
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](-1,0)(0,0)(1,0)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](0,-1)(0,0)(0,1)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](3,0)(4,0)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](3,0)(4,0)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](6,0)(7,0)(7,1)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](7,-1)(7,0)(8,0)
\psline[linecolor=blue](3.05,0.05)(3.95,0.05)
\psline[linecolor=green](3.05,-0.05)(3.95,-0.05)
\psline[linewidth=0.1,linecolor=lightgray,linearc=0.2,arrows=<->](-0.9,-0.3)(-0.3,-0.3)(-0.3,-0.9)
\psline[linewidth=0.1,linecolor=lightgray,linearc=0.2,arrows=<->](0.9,0.3)(0.3,0.3)(0.3,0.9)
\psline[linewidth=0.1,linecolor=lightgray,linearc=0.2,arrows=<->](3.45,0.3)(2.7,0.3)(2.7,-0.3)(3.45,-0.3)
\psline[linewidth=0.1,linecolor=lightgray,linearc=0.2,arrows=<->](3.55,0.3)(4.3,0.3)(4.3,-0.3)(3.55,-0.3)
\psline[linewidth=0.1,linecolor=lightgray,linearc=0.2,arrows=<->](6.1,-0.3)(6.7,-0.3)(6.7,-0.9)
\psline[linewidth=0.1,linecolor=lightgray,linearc=0.2,arrows=<->](7.9,0.3)(7.3,0.3)(7.3,0.9)
\end{pspicture}


==> graphics/unicoloured_chains_of_strips.tex <==
% !TEX root = ../skriptum.tex
% File generated by function <unicoloured_chains_of_strips>.
% Timestamp:
%	Mon, 19 Feb 2024 17:06:40.
% *** Start of picture ***
% Unit length:
\psset{unit=0.5cm}
\begin{pspicture}(2.8,-7.2)(16.2,1.2)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](2.8,-7.2)(16.2,-7.2)(16.2,1.2)(2.8,1.2)

\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](6,-5)(7,-4)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](10,-5)(11,-4)
\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline(13,-4)(16,-7)
\psline(13,-2)(16,1)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](14,-5)(15,-6)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](14,-1)(15,0)
\psline[linecolor=magenta,linestyle=dashed](5,-6)(8,-3)
\psline[linecolor=magenta,linestyle=dashed](9,-6)(12,-3)
\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline[linecolor=lightgray](3,-7)(3,1)
\psline[linecolor=lightgray](4,-7)(4,1)
\psline[linecolor=lightgray](5,-7)(5,1)
\psline[linecolor=lightgray](6,-7)(6,1)
\psline[linecolor=lightgray](7,-7)(7,1)
\psline[linecolor=lightgray](8,-7)(8,1)
\psline[linecolor=lightgray](9,-7)(9,1)
\psline[linecolor=lightgray](10,-7)(10,1)
\psline[linecolor=lightgray](11,-7)(11,1)
\psline[linecolor=lightgray](12,-7)(12,1)
\psline[linecolor=lightgray](13,-7)(13,1)
\psline[linecolor=lightgray](14,-7)(14,1)
\psline[linecolor=lightgray](15,-7)(15,1)
\psline[linecolor=lightgray](16,-7)(16,1)
\psline[linecolor=lightgray](3,-7)(16,-7)
\psline[linecolor=lightgray](3,-6)(16,-6)
\psline[linecolor=lightgray](3,-5)(16,-5)
\psline[linecolor=lightgray](3,-4)(16,-4)
\psline[linecolor=lightgray](3,-3)(16,-3)
\psline[linecolor=lightgray](3,-2)(16,-2)
\psline[linecolor=lightgray](3,-1)(16,-1)
\psline[linecolor=lightgray](3,0)(16,0)
\psline[linecolor=lightgray](3,1)(16,1)
\psset{linewidth=1pt,linecolor=black,linestyle=solid,fillstyle=none}
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](4,-2)(5,-2)(5,-1)(6,-1)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](4,-2)(4,-1)(4,0)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](5,-3)(6,-3)(7,-3)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](5,-3)(5,-2)(5,-1)(5,0)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](6,-6)(6,-5)(6,-4)(6,-3)(6,-2)(6,-1)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](7,-6)(7,-5)(7,-4)(7,-3)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](8,-2)(8,-1)(8,0)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](8,-2)(9,-2)(9,-1)(10,-1)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](9,-3)(9,-2)(9,-1)(9,0)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green](9,-3)(10,-3)(11,-3)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](10,-6)(10,-5)(10,-4)(10,-3)(10,-2)(10,-1)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](11,-6)(11,-5)(11,-4)(11,-3)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](14,-5)(14,-4)(14,-3)(14,-2)(14,-1)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue](15,-6)(15,-5)(15,-4)(15,-3)(15,-2)(15,-1)(15,0)
\psline[linecolor=blue](5.05,-1.95)(5.05,-1.05)
\psline[linecolor=green](4.95,-1.95)(4.95,-1.05)
\psline[linecolor=blue](9.05,-1.95)(9.05,-1.05)
\psline[linecolor=green](8.95,-1.95)(8.95,-1.05)
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](14,-1){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=red](15,0){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](14,-5){0.15}
\pscircle[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=blue](15,-6){0.15}
\psline[linewidth=0.2,linecolor=magenta,linestyle=solid,strokeopacity=0.2](8.1342,-5.7317)(10.866,-0.26833)
\psline[linewidth=0.2,linecolor=magenta,linestyle=solid,strokeopacity=0.2](10.866,-5.7317)(8.1342,-0.26833)
\end{pspicture}


==> graphics/vertical_strip_colours.tex <==
% !TEX root = ../skriptum.tex
% File generated by function <vertical_strip_colours>.
% Timestamp:
%	Wed, 28 Feb 2024 13:08:48.
% *** Start of picture ***
% Unit length:
\psset{unit=0.5cm}
\begin{pspicture}(-1.45,-1.45)(11.45,5.45)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](-1.45,-1.45)(11.45,-1.45)(11.45,5.45)(-1.45,5.45)

\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline[linecolor=lightgray](-1,-1)(-1,5)
\psline[linecolor=lightgray](0,-1)(0,5)
\psline[linecolor=lightgray](1,-1)(1,5)
\psline[linecolor=lightgray](2,-1)(2,5)
\psline[linecolor=lightgray](3,-1)(3,5)
\psline[linecolor=lightgray](4,-1)(4,5)
\psline[linecolor=lightgray](5,-1)(5,5)
\psline[linecolor=lightgray](6,-1)(6,5)
\psline[linecolor=lightgray](7,-1)(7,5)
\psline[linecolor=lightgray](8,-1)(8,5)
\psline[linecolor=lightgray](9,-1)(9,5)
\psline[linecolor=lightgray](10,-1)(10,5)
\psline[linecolor=lightgray](11,-1)(11,5)
\psline[linecolor=lightgray](-1,-1)(11,-1)
\psline[linecolor=lightgray](-1,0)(11,0)
\psline[linecolor=lightgray](-1,1)(11,1)
\psline[linecolor=lightgray](-1,2)(11,2)
\psline[linecolor=lightgray](-1,3)(11,3)
\psline[linecolor=lightgray](-1,4)(11,4)
\psline[linecolor=lightgray](-1,5)(11,5)
\psset{linewidth=1pt,linecolor=black,linestyle=solid,fillstyle=none}
\pspolygon[linestyle=solid,linewidth=0.05,linecolor=gray,linearc=0.2,fillstyle=crosshatch,hatchcolor=lightgray](0,0)(1,0)(1,4)(0,4)
\rput(0.3,2){ \BB}
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue]{<-}(0,0)(0,1)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green]{->}(0,0)(1,0)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue,linestyle=dotted](0,1.2)(0,3.8)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue]{<-}(1,4)(1,3)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green]{->}(1,4)(0,4)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue,linestyle=dotted](1,2.8)(1,0.2)
\pspolygon[linestyle=solid,linewidth=0.05,linecolor=gray,linearc=0.2,fillstyle=crosshatch,hatchcolor=lightgray](3,0)(4,0)(4,4)(3,4)
\rput(3.3,2){ \BG}
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue]{<-}(3,0)(3,1)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green]{->}(3,0)(4,0)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue,linestyle=dotted](3,1.2)(3,3.8)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green]{<-}(4,4)(4,3)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue]{->}(4,4)(3,4)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green,linestyle=dotted](4,2.8)(4,0.2)
\pspolygon[linestyle=solid,linewidth=0.05,linecolor=gray,linearc=0.2,fillstyle=crosshatch,hatchcolor=lightgray](6,0)(7,0)(7,4)(6,4)
\rput(6.3,2){ \GB}
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green]{<-}(6,0)(6,1)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue]{->}(6,0)(7,0)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green,linestyle=dotted](6,1.2)(6,3.8)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue]{<-}(7,4)(7,3)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green]{->}(7,4)(6,4)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue,linestyle=dotted](7,2.8)(7,0.2)
\pspolygon[linestyle=solid,linewidth=0.05,linecolor=gray,linearc=0.2,fillstyle=crosshatch,hatchcolor=lightgray](9,0)(10,0)(10,4)(9,4)
\rput(9.3,2){ \GG}
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green]{<-}(9,0)(9,1)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue]{->}(9,0)(10,0)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green,linestyle=dotted](9,1.2)(9,3.8)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green]{<-}(10,4)(10,3)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=blue]{->}(10,4)(9,4)
\psline[linewidth=0.125,linearc=0.2,arrows=c-c,linecolor=green,linestyle=dotted](10,2.8)(10,0.2)
\end{pspicture}

